Exponential time differencing for mimetic multilayer ocean models

A framework for exponential time discretization of the multilayer rotating shallow water equations is developed in combination with a mimetic discretization in space. The method is based on a combination of existing exponential time differencing (ETD) methods and a careful choice of approximate Jacobians. The discrete Hamiltonian structure and conservation properties of the model are taken into account, in order to ensure stability of the method for large time steps and simulation horizons. In the case of many layers, further efficiency can be gained by a layer reduction which is based on the vertical structure of fast and slow modes. Numerical experiments on the example of a mid-latitude regional ocean model confirm long term stability for time steps increased by an order of magnitude over the explicit CFL, while maintaining accuracy for key statistical quantities.

==> figures/Energy_tests_bi_cor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.in,
at={(1.0in,0.5in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time (days)},
ymin=2.436e+17,
ymax=2.446e+17,
ylabel style={font=\color{white!15!black}},
ylabel={Energy [J]},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.02787915799	2.445295986e+17\\
0.05575831597	2.445293357e+17\\
0.08363747396	2.445290736e+17\\
0.1115166319	2.445288114e+17\\
0.1393957899	2.445285476e+17\\
0.1672749479	2.445282823e+17\\
0.1951541059	2.445280156e+17\\
0.2230332639	2.44527749e+17\\
0.2509124219	2.445274819e+17\\
0.2787915799	2.445272146e+17\\
0.3066707379	2.445269469e+17\\
0.3345498958	2.445266796e+17\\
0.3624290538	2.445264125e+17\\
0.3903082118	2.445261451e+17\\
0.4181873698	2.445258766e+17\\
0.4460665278	2.445256077e+17\\
0.4739456858	2.445253373e+17\\
0.5018248438	2.445250662e+17\\
0.5297040018	2.445247959e+17\\
0.5575831597	2.445245254e+17\\
0.5854623177	2.445242552e+17\\
0.6133414757	2.445239855e+17\\
0.6412206337	2.445237164e+17\\
0.6690997917	2.445234482e+17\\
0.6969789497	2.445231804e+17\\
0.7248581077	2.445229116e+17\\
0.7527372657	2.445226409e+17\\
0.7806164236	2.445223676e+17\\
0.8084955816	2.44522093e+17\\
0.8363747396	2.445218173e+17\\
0.8642538976	2.445215397e+17\\
0.8921330556	2.445212604e+17\\
0.9200122136	2.445209804e+17\\
0.9478913716	2.445207004e+17\\
0.9757705296	2.445204224e+17\\
1.003649688	2.445201458e+17\\
1.031528846	2.445198692e+17\\
1.059408004	2.445195922e+17\\
1.087287162	2.445193137e+17\\
1.115166319	2.445190351e+17\\
1.143045477	2.445187569e+17\\
1.170924635	2.44518478e+17\\
1.198803793	2.445181986e+17\\
1.226682951	2.445179178e+17\\
1.254562109	2.445176359e+17\\
1.282441267	2.44517353e+17\\
1.310320425	2.445170697e+17\\
1.338199583	2.445167865e+17\\
1.366078741	2.445165031e+17\\
1.393957899	2.445162174e+17\\
1.421837057	2.445159298e+17\\
1.449716215	2.445156398e+17\\
1.477595373	2.445153487e+17\\
1.505474531	2.445150565e+17\\
1.533353689	2.445147638e+17\\
1.561232847	2.445144712e+17\\
1.589112005	2.445141788e+17\\
1.616991163	2.445138866e+17\\
1.644870321	2.445135948e+17\\
1.672749479	2.445133046e+17\\
1.700628637	2.445130147e+17\\
1.728507795	2.445127242e+17\\
1.756386953	2.445124332e+17\\
1.784266111	2.445121404e+17\\
1.812145269	2.445118455e+17\\
1.840024427	2.445115476e+17\\
1.867903585	2.445112477e+17\\
1.895782743	2.445109461e+17\\
1.923661901	2.445106432e+17\\
1.951541059	2.44510339e+17\\
1.979420217	2.445100338e+17\\
2.007299375	2.445097281e+17\\
2.035178533	2.44509422e+17\\
2.063057691	2.445091152e+17\\
2.090936849	2.445088076e+17\\
2.118816007	2.445084996e+17\\
2.146695165	2.445081921e+17\\
2.174574323	2.445078847e+17\\
2.202453481	2.445075771e+17\\
2.230332639	2.445072683e+17\\
2.258211797	2.445069571e+17\\
2.286090955	2.445066439e+17\\
2.313970113	2.445063299e+17\\
2.341849271	2.445060162e+17\\
2.369728429	2.44505702e+17\\
2.397607587	2.445053866e+17\\
2.425486745	2.445050685e+17\\
2.453365903	2.445047478e+17\\
2.481245061	2.445044246e+17\\
2.509124219	2.445041004e+17\\
2.537003377	2.445037754e+17\\
2.564882535	2.445034485e+17\\
2.592761693	2.445031185e+17\\
2.620640851	2.445027866e+17\\
2.648520009	2.445024536e+17\\
2.676399167	2.445021204e+17\\
2.704278325	2.445017866e+17\\
2.732157483	2.445014543e+17\\
2.760036641	2.445011223e+17\\
2.787915799	2.445007903e+17\\
2.815794957	2.445004586e+17\\
2.843674115	2.445001261e+17\\
2.871553273	2.444997924e+17\\
2.899432431	2.444994552e+17\\
2.927311589	2.444991128e+17\\
2.955190747	2.44498766e+17\\
2.983069905	2.444984148e+17\\
3.010949063	2.44498061e+17\\
3.038828221	2.444977057e+17\\
3.066707379	2.444973502e+17\\
3.094586537	2.444969954e+17\\
3.122465695	2.444966401e+17\\
3.150344853	2.444962852e+17\\
3.178224011	2.444959293e+17\\
3.206103169	2.444955719e+17\\
3.233982327	2.444952122e+17\\
3.261861485	2.444948496e+17\\
3.289740643	2.444944839e+17\\
3.317619801	2.444941153e+17\\
3.345498958	2.444937429e+17\\
3.373378116	2.444933693e+17\\
3.401257274	2.444929959e+17\\
3.429136432	2.44492624e+17\\
3.45701559	2.444922525e+17\\
3.484894748	2.444918804e+17\\
3.512773906	2.44491505e+17\\
3.540653064	2.444911255e+17\\
3.568532222	2.444907411e+17\\
3.59641138	2.444903514e+17\\
3.624290538	2.44489956e+17\\
3.652169696	2.444895552e+17\\
3.680048854	2.4448915e+17\\
3.707928012	2.444887432e+17\\
3.73580717	2.444883371e+17\\
3.763686328	2.444879341e+17\\
3.791565486	2.44487535e+17\\
3.819444644	2.444871366e+17\\
3.847323802	2.444867386e+17\\
3.87520296	2.444863382e+17\\
3.903082118	2.444859326e+17\\
3.930961276	2.444855204e+17\\
3.958840434	2.444851012e+17\\
3.986719592	2.444846755e+17\\
4.01459875	2.444842453e+17\\
4.042477908	2.444838112e+17\\
4.070357066	2.444833742e+17\\
4.098236224	2.444829363e+17\\
4.126115382	2.444825013e+17\\
4.15399454	2.444820679e+17\\
4.181873698	2.444816326e+17\\
4.209752856	2.444811927e+17\\
4.237632014	2.444807471e+17\\
4.265511172	2.44480295e+17\\
4.29339033	2.444798379e+17\\
4.321269488	2.444793767e+17\\
4.349148646	2.444789121e+17\\
4.377027804	2.444784444e+17\\
4.404906962	2.44477975e+17\\
4.43278612	2.444775068e+17\\
4.460665278	2.444770415e+17\\
4.488544436	2.444765786e+17\\
4.516423594	2.44476115e+17\\
4.544302752	2.444756478e+17\\
4.57218191	2.44475173e+17\\
4.600061068	2.444746863e+17\\
4.627940226	2.444741871e+17\\
4.655819384	2.444736785e+17\\
4.683698542	2.444731641e+17\\
4.7115777	2.444726479e+17\\
4.739456858	2.444721317e+17\\
4.767336016	2.444716171e+17\\
4.795215174	2.444711056e+17\\
4.823094332	2.444705981e+17\\
4.85097349	2.444700924e+17\\
4.878852648	2.444695853e+17\\
4.906731806	2.444690739e+17\\
4.934610964	2.444685527e+17\\
4.962490122	2.444680194e+17\\
4.99036928	2.444674761e+17\\
5.018248438	2.444669268e+17\\
5.046127596	2.444663738e+17\\
5.074006754	2.444658185e+17\\
5.101885912	2.444652628e+17\\
5.12976507	2.444647076e+17\\
5.157644228	2.444641522e+17\\
5.185523386	2.444635975e+17\\
5.213402544	2.444630406e+17\\
5.241281702	2.44462476e+17\\
5.26916086	2.444619002e+17\\
5.297040018	2.44461312e+17\\
5.324919176	2.444607135e+17\\
5.352798334	2.444601109e+17\\
5.380677492	2.444595088e+17\\
5.40855665	2.444589097e+17\\
5.436435808	2.444583133e+17\\
5.464314966	2.444577194e+17\\
5.492194124	2.444571264e+17\\
5.520073282	2.44456531e+17\\
5.547952439	2.444559345e+17\\
5.575831597	2.444553307e+17\\
5.603710755	2.444547147e+17\\
5.631589913	2.44454084e+17\\
5.659469071	2.444534376e+17\\
5.687348229	2.444527814e+17\\
5.715227387	2.444521216e+17\\
5.743106545	2.44451464e+17\\
5.770985703	2.444508085e+17\\
5.798864861	2.444501544e+17\\
5.826744019	2.444495036e+17\\
5.854623177	2.444488537e+17\\
5.882502335	2.444482039e+17\\
5.910381493	2.444475512e+17\\
5.938260651	2.444468892e+17\\
5.966139809	2.444462163e+17\\
5.994018967	2.444455317e+17\\
6.021898125	2.444448376e+17\\
6.049777283	2.444441369e+17\\
6.077656441	2.444434334e+17\\
6.105535599	2.444427312e+17\\
6.133414757	2.444420322e+17\\
6.161293915	2.444413344e+17\\
6.189173073	2.444406351e+17\\
6.217052231	2.444399313e+17\\
6.244931389	2.444392196e+17\\
6.272810547	2.44438499e+17\\
6.300689705	2.444377661e+17\\
6.328568863	2.444370201e+17\\
6.356448021	2.444362631e+17\\
6.384327179	2.444355031e+17\\
6.412206337	2.44434746e+17\\
6.440085495	2.444339951e+17\\
6.467964653	2.444332516e+17\\
6.495843811	2.444325099e+17\\
6.523722969	2.444317684e+17\\
6.551602127	2.44431023e+17\\
6.579481285	2.444302682e+17\\
6.607360443	2.444295043e+17\\
6.635239601	2.444287275e+17\\
6.663118759	2.444279352e+17\\
6.690997917	2.444271304e+17\\
6.718877075	2.444263168e+17\\
6.746756233	2.444255009e+17\\
6.774635391	2.444246875e+17\\
6.802514549	2.444238804e+17\\
6.830393707	2.444230758e+17\\
6.858272865	2.444222716e+17\\
6.886152023	2.444214653e+17\\
6.914031181	2.444206534e+17\\
6.941910339	2.444198344e+17\\
6.969789497	2.444190059e+17\\
6.997668655	2.444181648e+17\\
7.025547813	2.444173116e+17\\
7.053426971	2.444164522e+17\\
7.081306129	2.444155924e+17\\
7.109185287	2.444147364e+17\\
7.137064445	2.444138835e+17\\
7.164943603	2.444130319e+17\\
7.192822761	2.444121753e+17\\
7.220701919	2.444113114e+17\\
7.248581077	2.444104382e+17\\
7.276460235	2.444095548e+17\\
7.304339393	2.444086594e+17\\
7.332218551	2.444077531e+17\\
7.360097709	2.444068374e+17\\
7.387976867	2.444059158e+17\\
7.415856025	2.444049918e+17\\
7.443735183	2.444040701e+17\\
7.471614341	2.444031515e+17\\
7.499493499	2.444022374e+17\\
7.527372657	2.444013254e+17\\
7.555251815	2.4440041e+17\\
7.583130973	2.443994881e+17\\
7.611010131	2.443985563e+17\\
7.638889289	2.443976121e+17\\
7.666768447	2.443966535e+17\\
7.694647605	2.443956826e+17\\
7.722526763	2.443947015e+17\\
7.75040592	2.443937137e+17\\
7.778285078	2.44392723e+17\\
7.806164236	2.443917345e+17\\
7.834043394	2.443907472e+17\\
7.861922552	2.443897603e+17\\
7.88980171	2.443887682e+17\\
7.917680868	2.443877682e+17\\
7.945560026	2.443867585e+17\\
7.973439184	2.443857384e+17\\
8.001318342	2.44384709e+17\\
8.0291975	2.443836729e+17\\
8.057076658	2.443826294e+17\\
8.084955816	2.443815803e+17\\
8.112834974	2.443805263e+17\\
8.140714132	2.443794734e+17\\
8.16859329	2.443784221e+17\\
8.196472448	2.443773693e+17\\
8.224351606	2.443763098e+17\\
8.252230764	2.443752392e+17\\
8.280109922	2.443741523e+17\\
8.30798908	2.443730491e+17\\
8.335868238	2.443719337e+17\\
8.363747396	2.443708098e+17\\
8.391626554	2.443696797e+17\\
8.419505712	2.44368543e+17\\
8.44738487	2.443674002e+17\\
8.475264028	2.443662545e+17\\
8.503143186	2.443651095e+17\\
8.531022344	2.443639626e+17\\
8.558901502	2.443628138e+17\\
8.58678066	2.443616607e+17\\
8.614659818	2.443604983e+17\\
8.642538976	2.443593233e+17\\
8.670418134	2.443581355e+17\\
8.698297292	2.443569341e+17\\
8.72617645	2.443557185e+17\\
8.754055608	2.443544905e+17\\
8.781934766	2.443532554e+17\\
8.809813924	2.443520164e+17\\
8.837693082	2.443507745e+17\\
8.86557224	2.44349524e+17\\
8.893451398	2.443482647e+17\\
8.921330556	2.443469955e+17\\
8.949209714	2.443457157e+17\\
8.977088872	2.443444229e+17\\
9.00496803	2.443431188e+17\\
9.032847188	2.443418093e+17\\
9.060726346	2.44340492e+17\\
9.088605504	2.44339164e+17\\
9.116484662	2.44337826e+17\\
9.14436382	2.443364805e+17\\
9.172242978	2.443351282e+17\\
9.200122136	2.443337699e+17\\
9.228001294	2.44332407e+17\\
9.255880452	2.443310358e+17\\
9.28375961	2.443296504e+17\\
9.311638768	2.443282467e+17\\
9.339517926	2.443268242e+17\\
9.367397084	2.443253859e+17\\
9.395276242	2.44323932e+17\\
9.4231554	2.443224623e+17\\
9.451034558	2.443209816e+17\\
9.478913716	2.443194957e+17\\
9.506792874	2.443180033e+17\\
9.534672032	2.443165028e+17\\
9.56255119	2.443149972e+17\\
9.590430348	2.443134859e+17\\
9.618309506	2.443119641e+17\\
9.646188664	2.443104289e+17\\
9.674067822	2.443088783e+17\\
9.70194698	2.443073115e+17\\
9.729826138	2.443057257e+17\\
9.757705296	2.443041236e+17\\
9.785584454	2.443025084e+17\\
9.813463612	2.443008823e+17\\
9.84134277	2.442992415e+17\\
9.869221928	2.442975847e+17\\
9.897101086	2.442959144e+17\\
9.924980244	2.442942336e+17\\
9.952859402	2.442925384e+17\\
9.980738559	2.442908271e+17\\
10.00861772	2.442890987e+17\\
10.03649688	2.442873568e+17\\
10.06437603	2.442855972e+17\\
10.09225519	2.442838209e+17\\
10.12013435	2.442820319e+17\\
10.14801351	2.44280233e+17\\
10.17589267	2.442784241e+17\\
10.20377182	2.442766038e+17\\
10.23165098	2.442747735e+17\\
10.25953014	2.442729266e+17\\
10.2874093	2.442710619e+17\\
10.31528846	2.442691779e+17\\
10.34316761	2.442672756e+17\\
10.37104677	2.44265353e+17\\
10.39892593	2.442634041e+17\\
10.42680509	2.442614275e+17\\
10.45468425	2.442594302e+17\\
10.4825634	2.442574155e+17\\
10.51044256	2.442553875e+17\\
10.53832172	2.442533478e+17\\
10.56620088	2.442512999e+17\\
10.59408004	2.442492414e+17\\
10.62195919	2.442471694e+17\\
10.64983835	2.442450801e+17\\
10.67771751	2.442429746e+17\\
10.70559667	2.442408481e+17\\
10.73347583	2.442386963e+17\\
10.76135498	2.44236519e+17\\
10.78923414	2.4423432e+17\\
10.8171133	2.442321012e+17\\
10.84499246	2.442298658e+17\\
10.87287162	2.442276136e+17\\
10.90075077	2.442253433e+17\\
10.92862993	2.442230539e+17\\
10.95650909	2.442207404e+17\\
10.98438825	2.442184037e+17\\
11.01226741	2.442160453e+17\\
11.04014656	2.442136656e+17\\
11.06802572	2.442112603e+17\\
11.09590488	2.442088294e+17\\
11.12378404	2.442063754e+17\\
11.15166319	2.442039025e+17\\
11.17954235	2.442014202e+17\\
11.20742151	2.441989304e+17\\
11.23530067	2.441964297e+17\\
11.26317983	2.441939104e+17\\
11.29105898	2.441913646e+17\\
11.31893814	2.441887918e+17\\
11.3468173	2.441861902e+17\\
11.37469646	2.441835609e+17\\
11.40257562	2.441809007e+17\\
11.43045477	2.441782104e+17\\
11.45833393	2.441754904e+17\\
11.48621309	2.441727452e+17\\
11.51409225	2.441699812e+17\\
11.54197141	2.441672004e+17\\
11.56985056	2.44164404e+17\\
11.59772972	2.441615864e+17\\
11.62560888	2.441587464e+17\\
11.65348804	2.441558856e+17\\
11.6813672	2.441530024e+17\\
11.70924635	2.441500966e+17\\
11.73712551	2.441471655e+17\\
11.76500467	2.441442074e+17\\
11.79288383	2.441412183e+17\\
11.82076299	2.441382015e+17\\
11.84864214	2.441351635e+17\\
11.8765213	2.441321093e+17\\
11.90440046	2.44129036e+17\\
11.93227962	2.441259388e+17\\
11.96015878	2.441228055e+17\\
11.98803793	2.441196347e+17\\
12.01591709	2.441164287e+17\\
12.04379625	2.441131937e+17\\
12.07167541	2.441099368e+17\\
12.09955457	2.441066535e+17\\
12.12743372	2.441033381e+17\\
12.15531288	2.440999927e+17\\
12.18319204	2.440966283e+17\\
12.2110712	2.440932526e+17\\
12.23895036	2.440898648e+17\\
12.26682951	2.440864596e+17\\
12.29470867	2.440830275e+17\\
12.32258783	2.440795621e+17\\
12.35046699	2.440760578e+17\\
12.37834615	2.440725166e+17\\
12.4062253	2.440689425e+17\\
12.43410446	2.440653362e+17\\
12.46198362	2.44061699e+17\\
12.48986278	2.440580276e+17\\
12.51774194	2.440543274e+17\\
12.54562109	2.440506004e+17\\
12.57350025	2.44046853e+17\\
12.60137941	2.440430855e+17\\
12.62925857	2.440392913e+17\\
12.65713773	2.440354607e+17\\
12.68501688	2.440315865e+17\\
12.71289604	2.440276813e+17\\
12.7407752	2.440237571e+17\\
12.76865436	2.44019813e+17\\
12.79653352	2.440158446e+17\\
12.82441267	2.44011846e+17\\
12.85229183	2.440078166e+17\\
12.88017099	2.440037577e+17\\
12.90805015	2.439996768e+17\\
12.93592931	2.439955695e+17\\
12.96380846	2.439914311e+17\\
12.99168762	2.439872489e+17\\
13.01956678	2.439830162e+17\\
13.04744594	2.439787412e+17\\
13.0753251	2.439744352e+17\\
13.10320425	2.439701028e+17\\
13.13108341	2.439657449e+17\\
13.15896257	2.439613607e+17\\
13.18684173	2.439569515e+17\\
13.21472089	2.439525132e+17\\
13.24260004	2.439480475e+17\\
13.2704792	2.439435588e+17\\
13.29835836	2.439390462e+17\\
13.32623752	2.439345023e+17\\
13.35411668	2.43929922e+17\\
13.38199583	2.439253072e+17\\
13.40987499	2.439206593e+17\\
13.43775415	2.439159785e+17\\
13.46563331	2.43911267e+17\\
13.49351247	2.43906523e+17\\
13.52139162	2.439017409e+17\\
13.54927078	2.4389692e+17\\
13.57714994	2.438920627e+17\\
13.6050291	2.438871766e+17\\
13.63290826	2.438822648e+17\\
13.66078741	2.438773191e+17\\
13.68866657	2.438723368e+17\\
13.71654573	2.43867321e+17\\
13.74442489	2.438622734e+17\\
13.77230405	2.438572004e+17\\
13.8001832	2.438521045e+17\\
13.82806236	2.438469888e+17\\
13.85594152	2.438418435e+17\\
13.88382068	2.438366616e+17\\
13.91169984	2.438314451e+17\\
13.93957899	2.438261986e+17\\
13.96745815	2.438209222e+17\\
13.99533731	2.438156129e+17\\
14.02321647	2.438102657e+17\\
14.05109563	2.438048818e+17\\
14.07897478	2.437994557e+17\\
14.10685394	2.437939901e+17\\
14.1347331	2.437884913e+17\\
14.16261226	2.437829679e+17\\
14.19049142	2.437774173e+17\\
14.21837057	2.437718342e+17\\
14.24624973	2.43766217e+17\\
14.27412889	2.437605714e+17\\
14.30200805	2.437548981e+17\\
14.32988721	2.437491999e+17\\
14.35776636	2.437434787e+17\\
14.38564552	2.437377303e+17\\
14.41352468	2.437319506e+17\\
14.44140384	2.437261393e+17\\
14.469283	2.437203044e+17\\
14.49716215	2.437144377e+17\\
14.52504131	2.437085339e+17\\
14.55292047	2.437025806e+17\\
14.58079963	2.43696584e+17\\
14.60867879	2.436905557e+17\\
14.63655794	2.436845001e+17\\
14.6644371	2.436784151e+17\\
14.69231626	2.436723062e+17\\
14.72019542	2.436661702e+17\\
14.74807458	2.436600049e+17\\
14.77595373	2.436538088e+17\\
14.80383289	2.436475864e+17\\
14.83171205	2.436413376e+17\\
14.85959121	2.4363506e+17\\
14.88747037	2.436287524e+17\\
14.91534952	2.436224177e+17\\
14.94322868	2.436160529e+17\\
14.97110784	2.436096587e+17\\
14.998987	2.436032359e+17\\
};
\addlegendentry{RK4}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445263048e+17\\
0.743444213	2.445226421e+17\\
1.115166319	2.445188958e+17\\
1.486888426	2.445151013e+17\\
1.858610532	2.445111711e+17\\
2.230332639	2.445070961e+17\\
2.602054745	2.445028359e+17\\
2.973776852	2.44498362e+17\\
3.345498958	2.444935648e+17\\
3.717221065	2.444884258e+17\\
4.088943171	2.444829091e+17\\
4.460665278	2.444768658e+17\\
4.832387384	2.444702641e+17\\
5.204109491	2.444630636e+17\\
5.575831597	2.444551712e+17\\
5.947553704	2.444465075e+17\\
6.31927581	2.44437115e+17\\
6.690997917	2.444269809e+17\\
7.062720023	2.444160166e+17\\
7.43444213	2.44404237e+17\\
7.806164236	2.443916124e+17\\
8.177886343	2.443779438e+17\\
8.549608449	2.443630752e+17\\
8.921330556	2.443468861e+17\\
9.293052662	2.443290722e+17\\
9.664774769	2.443092933e+17\\
10.03649688	2.442872588e+17\\
10.40821898	2.44262662e+17\\
10.77994109	2.442349769e+17\\
11.15166319	2.442038272e+17\\
11.5233853	2.441689867e+17\\
11.89510741	2.441299973e+17\\
12.26682951	2.440863959e+17\\
12.63855162	2.440379626e+17\\
13.01027373	2.4398438e+17\\
13.38199583	2.439252627e+17\\
13.75371794	2.438605455e+17\\
14.12544005	2.437902925e+17\\
14.49716215	2.43714407e+17\\
14.86888426	2.436329295e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=5}$}

\addplot [color=green, draw=none, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445264563e+17\\
0.743444213	2.44522879e+17\\
1.115166319	2.445191809e+17\\
1.486888426	2.445154183e+17\\
1.858610532	2.445114951e+17\\
2.230332639	2.445074239e+17\\
2.602054745	2.445031781e+17\\
2.973776852	2.44498714e+17\\
3.345498958	2.444939054e+17\\
3.717221065	2.444887617e+17\\
4.088943171	2.444832361e+17\\
4.460665278	2.44477186e+17\\
4.832387384	2.444705695e+17\\
5.204109491	2.444633712e+17\\
5.575831597	2.444554632e+17\\
5.947553704	2.44446798e+17\\
6.31927581	2.444374028e+17\\
6.690997917	2.444272575e+17\\
7.062720023	2.444162839e+17\\
7.43444213	2.444044966e+17\\
7.806164236	2.443918705e+17\\
8.177886343	2.443781807e+17\\
8.549608449	2.44363318e+17\\
8.921330556	2.443471153e+17\\
9.293052662	2.443293019e+17\\
9.664774769	2.443095141e+17\\
10.03649688	2.442874781e+17\\
10.40821898	2.442628706e+17\\
10.77994109	2.442351795e+17\\
11.15166319	2.44204025e+17\\
11.5233853	2.44169179e+17\\
11.89510741	2.44130183e+17\\
12.26682951	2.440865789e+17\\
12.63855162	2.44038143e+17\\
13.01027373	2.439845541e+17\\
13.38199583	2.439254336e+17\\
13.75371794	2.438607119e+17\\
14.12544005	2.437904536e+17\\
14.49716215	2.437145666e+17\\
14.86888426	2.436330832e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=20}$}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=180,black}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445264576e+17\\
0.743444213	2.445228814e+17\\
1.115166319	2.445191841e+17\\
1.486888426	2.445154224e+17\\
1.858610532	2.445114998e+17\\
2.230332639	2.445074291e+17\\
2.602054745	2.44503184e+17\\
2.973776852	2.444987203e+17\\
3.345498958	2.444939116e+17\\
3.717221065	2.444887679e+17\\
4.088943171	2.444832425e+17\\
4.460665278	2.444771924e+17\\
4.832387384	2.444705761e+17\\
5.204109491	2.444633772e+17\\
5.575831597	2.444554695e+17\\
5.947553704	2.444468044e+17\\
6.31927581	2.44437409e+17\\
6.690997917	2.444272636e+17\\
7.062720023	2.444162898e+17\\
7.43444213	2.444045024e+17\\
7.806164236	2.443918764e+17\\
8.177886343	2.443781863e+17\\
8.549608449	2.443633233e+17\\
8.921330556	2.443471202e+17\\
9.293052662	2.44329307e+17\\
9.664774769	2.443095191e+17\\
10.03649688	2.442874835e+17\\
10.40821898	2.442628756e+17\\
10.77994109	2.442351841e+17\\
11.15166319	2.442040297e+17\\
11.5233853	2.441691835e+17\\
11.89510741	2.441301873e+17\\
12.26682951	2.440865829e+17\\
12.63855162	2.440381471e+17\\
13.01027373	2.439845578e+17\\
13.38199583	2.439254373e+17\\
13.75371794	2.438607155e+17\\
14.12544005	2.437904572e+17\\
14.49716215	2.4371457e+17\\
14.86888426	2.436330867e+17\\
};
\addlegendentry{$\text{ETD2wave No }\gamma$}

%\addplot [color=blue, forget plot]
%  table[row sep=crcr]{%
%0	2.445298714e+17\\
%15	2.43603002e+17\\
%};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.4453e+17\\
0.02478147377	2.445297264e+17\\
0.03717221065	2.445295305e+17\\
0.04956294753	2.445295282e+17\\
0.06195368442	2.445293854e+17\\
0.0743444213	2.44529244e+17\\
0.08673515818	2.44529123e+17\\
0.09912589507	2.445290009e+17\\
0.1115166319	2.445288795e+17\\
0.1239073688	2.445287562e+17\\
0.1362981057	2.44528626e+17\\
0.1486888426	2.445285017e+17\\
0.1610795795	2.445283954e+17\\
0.1734703164	2.445282748e+17\\
0.1858610532	2.445281428e+17\\
0.1982517901	2.445280218e+17\\
0.210642527	2.445278874e+17\\
0.2230332639	2.445277629e+17\\
0.2354240008	2.445276605e+17\\
0.2478147377	2.445275395e+17\\
0.2602054745	2.445273805e+17\\
0.2725962114	2.445272479e+17\\
0.2849869483	2.445272266e+17\\
0.2973776852	2.445271068e+17\\
0.3097684221	2.44526814e+17\\
0.322159159	2.445267348e+17\\
0.3345498958	2.445267448e+17\\
0.3469406327	2.445265661e+17\\
0.3593313696	2.445264116e+17\\
0.3717221065	2.445263048e+17\\
0.3841128434	2.445261765e+17\\
0.3965035803	2.445260545e+17\\
0.4088943171	2.445259282e+17\\
0.421285054	2.445258137e+17\\
0.4336757909	2.44525702e+17\\
0.4460665278	2.445255747e+17\\
0.4584572647	2.445254467e+17\\
0.4708480016	2.445253236e+17\\
0.4832387384	2.445251945e+17\\
0.4956294753	2.445250688e+17\\
0.5080202122	2.445249528e+17\\
0.5204109491	2.445248354e+17\\
0.532801686	2.44524714e+17\\
0.5451924229	2.445245877e+17\\
0.5575831597	2.44524469e+17\\
0.5699738966	2.445243562e+17\\
0.5823646335	2.445242198e+17\\
0.5947553704	2.44524083e+17\\
0.6071461073	2.445239698e+17\\
0.6195368442	2.445238551e+17\\
0.631927581	2.445237469e+17\\
0.6443183179	2.445236336e+17\\
0.6567090548	2.44523486e+17\\
0.6690997917	2.445233468e+17\\
0.6814905286	2.445232405e+17\\
0.6938812655	2.445231387e+17\\
0.7062720023	2.445230226e+17\\
0.7186627392	2.445228923e+17\\
0.7310534761	2.445227644e+17\\
0.743444213	2.445226421e+17\\
0.7558349499	2.445225173e+17\\
0.7682256868	2.445223908e+17\\
0.7806164236	2.445222632e+17\\
0.7930071605	2.445221476e+17\\
0.8053978974	2.44522045e+17\\
0.8177886343	2.445219203e+17\\
0.8301793712	2.44521769e+17\\
0.8425701081	2.445216351e+17\\
0.8549608449	2.445215293e+17\\
0.8673515818	2.445214219e+17\\
0.8797423187	2.445212892e+17\\
0.8921330556	2.44521133e+17\\
0.9045237925	2.4452101e+17\\
0.9169145294	2.445209385e+17\\
0.9293052662	2.445208125e+17\\
0.9416960031	2.445206104e+17\\
0.95408674	2.44520476e+17\\
0.9664774769	2.445204225e+17\\
0.9788682138	2.445203136e+17\\
0.9912589507	2.445201501e+17\\
1.003649688	2.445200193e+17\\
1.016040424	2.44519909e+17\\
1.028431161	2.445197802e+17\\
1.040821898	2.445196436e+17\\
1.053212635	2.4451952e+17\\
1.065603372	2.445194145e+17\\
1.077994109	2.445193026e+17\\
1.090384846	2.445191634e+17\\
1.102775583	2.445190204e+17\\
1.115166319	2.445188958e+17\\
1.127557056	2.44518781e+17\\
1.139947793	2.445186685e+17\\
1.15233853	2.445185495e+17\\
1.164729267	2.445184084e+17\\
1.177120004	2.445182667e+17\\
1.189510741	2.445181597e+17\\
1.201901478	2.445180559e+17\\
1.214292215	2.445179078e+17\\
1.226682951	2.445177567e+17\\
1.239073688	2.445176538e+17\\
1.251464425	2.445175527e+17\\
1.263855162	2.445174145e+17\\
1.276245899	2.445172812e+17\\
1.288636636	2.445171594e+17\\
1.301027373	2.445170175e+17\\
1.31341811	2.445168807e+17\\
1.325808847	2.445167724e+17\\
1.338199583	2.445166618e+17\\
1.35059032	2.445165296e+17\\
1.362981057	2.445163907e+17\\
1.375371794	2.445162604e+17\\
1.387762531	2.445161341e+17\\
1.400153268	2.44516002e+17\\
1.412544005	2.445158767e+17\\
1.424934742	2.445157638e+17\\
1.437325478	2.445156408e+17\\
1.449716215	2.445154983e+17\\
1.462106952	2.445153517e+17\\
1.474497689	2.445152164e+17\\
1.486888426	2.445151013e+17\\
1.499279163	2.445149886e+17\\
1.5116699	2.445148442e+17\\
1.524060637	2.445146864e+17\\
1.536451374	2.445145711e+17\\
1.54884211	2.445144811e+17\\
1.561232847	2.445143424e+17\\
1.573623584	2.445141651e+17\\
1.586014321	2.445140298e+17\\
1.598405058	2.445139368e+17\\
1.610795795	2.445138202e+17\\
1.623186532	2.445136757e+17\\
1.635577269	2.445135367e+17\\
1.647968005	2.445134018e+17\\
1.660358742	2.445132679e+17\\
1.672749479	2.445131458e+17\\
1.685140216	2.445130266e+17\\
1.697530953	2.445128972e+17\\
1.70992169	2.445127663e+17\\
1.722312427	2.445126416e+17\\
1.734703164	2.445125074e+17\\
1.747093901	2.44512358e+17\\
1.759484637	2.445122248e+17\\
1.771875374	2.445121213e+17\\
1.784266111	2.445120053e+17\\
1.796656848	2.445118511e+17\\
1.809047585	2.445116995e+17\\
1.821438322	2.445115835e+17\\
1.833829059	2.445114696e+17\\
1.846219796	2.445113237e+17\\
1.858610532	2.445111711e+17\\
1.871001269	2.445110442e+17\\
1.883392006	2.445109289e+17\\
1.895782743	2.445107982e+17\\
1.90817348	2.445106525e+17\\
1.920564217	2.445105062e+17\\
1.932954954	2.445103668e+17\\
1.945345691	2.445102351e+17\\
1.957736428	2.445101092e+17\\
1.970127164	2.445099821e+17\\
1.982517901	2.445098465e+17\\
1.994908638	2.445097032e+17\\
2.007299375	2.445095604e+17\\
2.019690112	2.445094214e+17\\
2.032080849	2.445092825e+17\\
2.044471586	2.445091461e+17\\
2.056862323	2.445090189e+17\\
2.06925306	2.44508894e+17\\
2.081643796	2.445087532e+17\\
2.094034533	2.445085966e+17\\
2.10642527	2.445084508e+17\\
2.118816007	2.445083303e+17\\
2.131206744	2.445082114e+17\\
2.143597481	2.445080671e+17\\
2.155988218	2.445079108e+17\\
2.168378955	2.445077744e+17\\
2.180769691	2.445076548e+17\\
2.193160428	2.4450752e+17\\
2.205551165	2.445073661e+17\\
2.217941902	2.445072221e+17\\
2.230332639	2.445070961e+17\\
2.242723376	2.445069685e+17\\
2.255114113	2.445068309e+17\\
2.26750485	2.445066877e+17\\
2.279895587	2.445065403e+17\\
2.292286323	2.445063958e+17\\
2.30467706	2.445062617e+17\\
2.317067797	2.445061278e+17\\
2.329458534	2.44505987e+17\\
2.341849271	2.445058498e+17\\
2.354240008	2.445057145e+17\\
2.366630745	2.445055639e+17\\
2.379021482	2.445054058e+17\\
2.391412218	2.445052688e+17\\
2.403802955	2.445051515e+17\\
2.416193692	2.445050223e+17\\
2.428584429	2.445048669e+17\\
2.440975166	2.44504707e+17\\
2.453365903	2.445045657e+17\\
2.46575664	2.445044331e+17\\
2.478147377	2.44504287e+17\\
2.490538114	2.445041334e+17\\
2.50292885	2.445039921e+17\\
2.515319587	2.445038575e+17\\
2.527710324	2.44503714e+17\\
2.540101061	2.445035662e+17\\
2.552491798	2.445034211e+17\\
2.564882535	2.445032714e+17\\
2.577273272	2.445031179e+17\\
2.589664009	2.445029731e+17\\
2.602054745	2.445028359e+17\\
2.614445482	2.445026931e+17\\
2.626836219	2.445025415e+17\\
2.639226956	2.445023878e+17\\
2.651617693	2.445022372e+17\\
2.66400843	2.445020898e+17\\
2.676399167	2.445019435e+17\\
2.688789904	2.445017992e+17\\
2.701180641	2.445016566e+17\\
2.713571377	2.445015066e+17\\
2.725962114	2.445013455e+17\\
2.738352851	2.445011894e+17\\
2.750743588	2.44501052e+17\\
2.763134325	2.445009189e+17\\
2.775525062	2.445007695e+17\\
2.787915799	2.445006103e+17\\
2.800306536	2.445004604e+17\\
2.812697273	2.445003184e+17\\
2.825088009	2.445001702e+17\\
2.837478746	2.445000181e+17\\
2.849869483	2.44499873e+17\\
2.86226022	2.44499732e+17\\
2.874650957	2.444995847e+17\\
2.887041694	2.444994303e+17\\
2.899432431	2.444992746e+17\\
2.911823168	2.444991208e+17\\
2.924213904	2.444989694e+17\\
2.936604641	2.444988183e+17\\
2.948995378	2.444986636e+17\\
2.961386115	2.444985092e+17\\
2.973776852	2.44498362e+17\\
2.986167589	2.44498213e+17\\
2.998558326	2.444980462e+17\\
3.010949063	2.444978697e+17\\
3.0233398	2.444977096e+17\\
3.035730536	2.444975679e+17\\
3.048121273	2.444974187e+17\\
3.06051201	2.444972515e+17\\
3.072902747	2.444970863e+17\\
3.085293484	2.444969346e+17\\
3.097684221	2.444967819e+17\\
3.110074958	2.444966186e+17\\
3.122465695	2.444964571e+17\\
3.134856431	2.444963052e+17\\
3.147247168	2.444961514e+17\\
3.159637905	2.444959884e+17\\
3.172028642	2.444958249e+17\\
3.184419379	2.444956685e+17\\
3.196810116	2.444955156e+17\\
3.209200853	2.444953589e+17\\
3.22159159	2.444951958e+17\\
3.233982327	2.444950317e+17\\
3.246373063	2.444948729e+17\\
3.2587638	2.44494716e+17\\
3.271154537	2.444945516e+17\\
3.283545274	2.444943828e+17\\
3.295936011	2.444942212e+17\\
3.308326748	2.444940662e+17\\
3.320717485	2.444939064e+17\\
3.333108222	2.444937375e+17\\
3.345498958	2.444935648e+17\\
3.357889695	2.444933925e+17\\
3.370280432	2.444932238e+17\\
3.382671169	2.444930619e+17\\
3.395061906	2.444929048e+17\\
3.407452643	2.444927434e+17\\
3.41984338	2.444925739e+17\\
3.432234117	2.444924042e+17\\
3.444624854	2.44492239e+17\\
3.45701559	2.444920727e+17\\
3.469406327	2.444919021e+17\\
3.481797064	2.444917349e+17\\
3.494187801	2.444915758e+17\\
3.506578538	2.444914168e+17\\
3.518969275	2.444912489e+17\\
3.531360012	2.44491074e+17\\
3.543750749	2.444909015e+17\\
3.556141486	2.444907349e+17\\
3.568532222	2.444905664e+17\\
3.580922959	2.444903885e+17\\
3.593313696	2.444902091e+17\\
3.605704433	2.44490039e+17\\
3.61809517	2.444898712e+17\\
3.630485907	2.44489692e+17\\
3.642876644	2.444895064e+17\\
3.655267381	2.444893293e+17\\
3.667658117	2.444891586e+17\\
3.680048854	2.444889801e+17\\
3.692439591	2.44488792e+17\\
3.704830328	2.444886053e+17\\
3.717221065	2.444884258e+17\\
3.729611802	2.444882486e+17\\
3.742002539	2.444880696e+17\\
3.754393276	2.444878921e+17\\
3.766784013	2.444877174e+17\\
3.779174749	2.444875392e+17\\
3.791565486	2.444873549e+17\\
3.803956223	2.444871721e+17\\
3.81634696	2.44486997e+17\\
3.828737697	2.44486826e+17\\
3.841128434	2.444866531e+17\\
3.853519171	2.444864773e+17\\
3.865909908	2.444862999e+17\\
3.878300644	2.444861207e+17\\
3.890691381	2.444859384e+17\\
3.903082118	2.444857526e+17\\
3.915472855	2.44485566e+17\\
3.927863592	2.444853823e+17\\
3.940254329	2.444852016e+17\\
3.952645066	2.444850212e+17\\
3.965035803	2.444848385e+17\\
3.97742654	2.444846497e+17\\
3.989817276	2.444844524e+17\\
4.002208013	2.444842534e+17\\
4.01459875	2.444840627e+17\\
4.026989487	2.444838783e+17\\
4.039380224	2.444836883e+17\\
4.051770961	2.44483489e+17\\
4.064161698	2.444832895e+17\\
4.076552435	2.444830975e+17\\
4.088943171	2.444829091e+17\\
4.101333908	2.444827165e+17\\
4.113724645	2.444825194e+17\\
4.126115382	2.44482324e+17\\
4.138506119	2.444821325e+17\\
4.150896856	2.444819402e+17\\
4.163287593	2.444817443e+17\\
4.17567833	2.444815502e+17\\
4.188069067	2.444813614e+17\\
4.200459803	2.444811715e+17\\
4.21285054	2.444809734e+17\\
4.225241277	2.44480772e+17\\
4.237632014	2.444805743e+17\\
4.250022751	2.444803757e+17\\
4.262413488	2.444801687e+17\\
4.274804225	2.444799599e+17\\
4.287194962	2.444797616e+17\\
4.299585699	2.4447957e+17\\
4.311976435	2.44479369e+17\\
4.324367172	2.444791557e+17\\
4.336757909	2.444789429e+17\\
4.349148646	2.444787367e+17\\
4.361539383	2.444785296e+17\\
4.37393012	2.444783187e+17\\
4.386320857	2.444781122e+17\\
4.398711594	2.444779123e+17\\
4.41110233	2.444777087e+17\\
4.423493067	2.44477495e+17\\
4.435883804	2.444772786e+17\\
4.448274541	2.444770691e+17\\
4.460665278	2.444768658e+17\\
4.473056015	2.444766619e+17\\
4.485446752	2.444764553e+17\\
4.497837489	2.444762496e+17\\
4.510228226	2.44476047e+17\\
4.522618962	2.444758436e+17\\
4.535009699	2.444756358e+17\\
4.547400436	2.444754254e+17\\
4.559791173	2.444752153e+17\\
4.57218191	2.444750031e+17\\
4.584572647	2.444747857e+17\\
4.596963384	2.444745656e+17\\
4.609354121	2.444743472e+17\\
4.621744857	2.444741281e+17\\
4.634135594	2.444739035e+17\\
4.646526331	2.444736757e+17\\
4.658917068	2.444734513e+17\\
4.671307805	2.44473229e+17\\
4.683698542	2.444730005e+17\\
4.696089279	2.444727644e+17\\
4.708480016	2.44472529e+17\\
4.720870753	2.444723007e+17\\
4.733261489	2.444720762e+17\\
4.745652226	2.444718513e+17\\
4.758042963	2.444716253e+17\\
4.7704337	2.444713963e+17\\
4.782824437	2.444711628e+17\\
4.795215174	2.444709298e+17\\
4.807605911	2.44470705e+17\\
4.819996648	2.444704863e+17\\
4.832387384	2.444702641e+17\\
4.844778121	2.444700361e+17\\
4.857168858	2.444698105e+17\\
4.869559595	2.444695906e+17\\
4.881950332	2.444693682e+17\\
4.894341069	2.44469136e+17\\
4.906731806	2.444688991e+17\\
4.919122543	2.444686676e+17\\
4.93151328	2.444684421e+17\\
4.943904016	2.44468213e+17\\
4.956294753	2.444679745e+17\\
4.96868549	2.444677314e+17\\
4.981076227	2.444674897e+17\\
4.993466964	2.444672477e+17\\
5.005857701	2.444670019e+17\\
5.018248438	2.444667556e+17\\
5.030639175	2.444665131e+17\\
5.043029911	2.444662699e+17\\
5.055420648	2.444660201e+17\\
5.067811385	2.444657688e+17\\
5.080202122	2.444655248e+17\\
5.092592859	2.444652857e+17\\
5.104983596	2.444650409e+17\\
5.117374333	2.444647888e+17\\
5.12976507	2.444645378e+17\\
5.142155807	2.444642918e+17\\
5.154546543	2.444640462e+17\\
5.16693728	2.444637978e+17\\
5.179328017	2.444635497e+17\\
5.191718754	2.444633055e+17\\
5.204109491	2.444630636e+17\\
5.216500228	2.444628187e+17\\
5.228890965	2.444625669e+17\\
5.241281702	2.444623096e+17\\
5.253672439	2.444620519e+17\\
5.266063175	2.44461797e+17\\
5.278453912	2.444615418e+17\\
5.290844649	2.444612819e+17\\
5.303235386	2.444610172e+17\\
5.315626123	2.444607501e+17\\
5.32801686	2.444604819e+17\\
5.340407597	2.444602126e+17\\
5.352798334	2.444599432e+17\\
5.36518907	2.444596755e+17\\
5.377579807	2.444594102e+17\\
5.389970544	2.444591465e+17\\
5.402361281	2.444588821e+17\\
5.414752018	2.444586151e+17\\
5.427142755	2.444583474e+17\\
5.439533492	2.444580825e+17\\
5.451924229	2.444578201e+17\\
5.464314966	2.444575566e+17\\
5.476705702	2.444572908e+17\\
5.489096439	2.444570256e+17\\
5.501487176	2.444567623e+17\\
5.513877913	2.444564987e+17\\
5.52626865	2.444562337e+17\\
5.538659387	2.444559693e+17\\
5.551050124	2.444557061e+17\\
5.563440861	2.44455441e+17\\
5.575831597	2.444551712e+17\\
5.588222334	2.444548967e+17\\
5.600613071	2.444546192e+17\\
5.613003808	2.444543404e+17\\
5.625394545	2.444540607e+17\\
5.637785282	2.444537793e+17\\
5.650176019	2.444534948e+17\\
5.662566756	2.444532063e+17\\
5.674957493	2.44452914e+17\\
5.687348229	2.444526188e+17\\
5.699738966	2.444523231e+17\\
5.712129703	2.4445203e+17\\
5.72452044	2.444517398e+17\\
5.736911177	2.444514501e+17\\
5.749301914	2.444511594e+17\\
5.761692651	2.444508684e+17\\
5.774083388	2.444505772e+17\\
5.786474124	2.444502857e+17\\
5.798864861	2.444499947e+17\\
5.811255598	2.444497052e+17\\
5.823646335	2.444494163e+17\\
5.836037072	2.444491271e+17\\
5.848427809	2.444488388e+17\\
5.860818546	2.444485512e+17\\
5.873209283	2.444482618e+17\\
5.88560002	2.444479696e+17\\
5.897990756	2.444476789e+17\\
5.910381493	2.444473923e+17\\
5.92277223	2.444471048e+17\\
5.935162967	2.444468097e+17\\
5.947553704	2.444465075e+17\\
5.959944441	2.444462049e+17\\
5.972335178	2.444459047e+17\\
5.984725915	2.444456033e+17\\
5.997116652	2.444452976e+17\\
6.009507388	2.444449893e+17\\
6.021898125	2.444446807e+17\\
6.034288862	2.444443698e+17\\
6.046679599	2.444440547e+17\\
6.059070336	2.444437387e+17\\
6.071461073	2.444434266e+17\\
6.08385181	2.444431185e+17\\
6.096242547	2.444428104e+17\\
6.108633283	2.444425006e+17\\
6.12102402	2.444421899e+17\\
6.133414757	2.444418786e+17\\
6.145805494	2.444415657e+17\\
6.158196231	2.444412522e+17\\
6.170586968	2.444409409e+17\\
6.182977705	2.444406325e+17\\
6.195368442	2.444403243e+17\\
6.207759179	2.444400129e+17\\
6.220149915	2.444396981e+17\\
6.232540652	2.44439382e+17\\
6.244931389	2.444390653e+17\\
6.257322126	2.444387465e+17\\
6.269712863	2.444384249e+17\\
6.2821036	2.444381016e+17\\
6.294494337	2.44437777e+17\\
6.306885074	2.444374487e+17\\
6.31927581	2.44437115e+17\\
6.331666547	2.444367791e+17\\
6.344057284	2.444364449e+17\\
6.356448021	2.444361118e+17\\
6.368838758	2.444357764e+17\\
6.381229495	2.444354379e+17\\
6.393620232	2.444350979e+17\\
6.406010969	2.44434758e+17\\
6.418401706	2.444344206e+17\\
6.430792442	2.444340884e+17\\
6.443183179	2.444337607e+17\\
6.455573916	2.444334332e+17\\
6.467964653	2.444331032e+17\\
6.48035539	2.444327722e+17\\
6.492746127	2.444324414e+17\\
6.505136864	2.444321102e+17\\
6.517527601	2.444317783e+17\\
6.529918337	2.444314475e+17\\
6.542309074	2.444311188e+17\\
6.554699811	2.444307903e+17\\
6.567090548	2.444304586e+17\\
6.579481285	2.444301214e+17\\
6.591872022	2.444297795e+17\\
6.604262759	2.444294355e+17\\
6.616653496	2.444290913e+17\\
6.629044233	2.444287469e+17\\
6.641434969	2.444284016e+17\\
6.653825706	2.444280539e+17\\
6.666216443	2.444277013e+17\\
6.67860718	2.444273428e+17\\
6.690997917	2.444269809e+17\\
6.703388654	2.444266195e+17\\
6.715779391	2.44426259e+17\\
6.728170128	2.444258966e+17\\
6.740560865	2.444255321e+17\\
6.752951601	2.444251686e+17\\
6.765342338	2.444248082e+17\\
6.777733075	2.4442445e+17\\
6.790123812	2.444240932e+17\\
6.802514549	2.444237374e+17\\
6.814905286	2.444233816e+17\\
6.827296023	2.44423024e+17\\
6.83968676	2.444226637e+17\\
6.852077496	2.444223022e+17\\
6.864468233	2.444219419e+17\\
6.87685897	2.444215841e+17\\
6.889249707	2.444212279e+17\\
6.901640444	2.444208705e+17\\
6.914031181	2.444205106e+17\\
6.926421918	2.444201483e+17\\
6.938812655	2.44419783e+17\\
6.951203392	2.444194136e+17\\
6.963594128	2.444190411e+17\\
6.975984865	2.444186688e+17\\
6.988375602	2.444182987e+17\\
7.000766339	2.444179287e+17\\
7.013157076	2.444175541e+17\\
7.025547813	2.444171731e+17\\
7.03793855	2.444167874e+17\\
7.050329287	2.444164008e+17\\
7.062720023	2.444160166e+17\\
7.07511076	2.444156355e+17\\
7.087501497	2.444152565e+17\\
7.099892234	2.444148786e+17\\
7.112282971	2.444145012e+17\\
7.124673708	2.444141234e+17\\
7.137064445	2.444137444e+17\\
7.149455182	2.444133645e+17\\
7.161845919	2.444129849e+17\\
7.174236655	2.444126049e+17\\
7.186627392	2.444122233e+17\\
7.199018129	2.444118403e+17\\
7.211408866	2.444114573e+17\\
7.223799603	2.444110746e+17\\
7.23619034	2.444106902e+17\\
7.248581077	2.444103018e+17\\
7.260971814	2.444099093e+17\\
7.27336255	2.444095143e+17\\
7.285753287	2.444091176e+17\\
7.298144024	2.444087184e+17\\
7.310534761	2.444083162e+17\\
7.322925498	2.444079127e+17\\
7.335316235	2.444075104e+17\\
7.347706972	2.444071094e+17\\
7.360097709	2.444067064e+17\\
7.372488446	2.444062982e+17\\
7.384879182	2.444058844e+17\\
7.397269919	2.444054681e+17\\
7.409660656	2.444050534e+17\\
7.422051393	2.444046431e+17\\
7.43444213	2.44404237e+17\\
7.446832867	2.444038332e+17\\
7.459223604	2.444034289e+17\\
7.471614341	2.44403022e+17\\
7.484005078	2.444026121e+17\\
7.496395814	2.444022016e+17\\
7.508786551	2.444017938e+17\\
7.521177288	2.44401389e+17\\
7.533568025	2.444009847e+17\\
7.545958762	2.444005791e+17\\
7.558349499	2.444001729e+17\\
7.570740236	2.443997665e+17\\
7.583130973	2.443993575e+17\\
7.595521709	2.443989431e+17\\
7.607912446	2.443985238e+17\\
7.620303183	2.443981032e+17\\
7.63269392	2.443976843e+17\\
7.645084657	2.443972653e+17\\
7.657475394	2.443968422e+17\\
7.669866131	2.443964136e+17\\
7.682256868	2.443959825e+17\\
7.694647605	2.443955518e+17\\
7.707038341	2.443951197e+17\\
7.719429078	2.443946823e+17\\
7.731819815	2.443942397e+17\\
7.744210552	2.443937963e+17\\
7.756601289	2.443933555e+17\\
7.768992026	2.443929177e+17\\
7.781382763	2.443924821e+17\\
7.7937735	2.443920479e+17\\
7.806164236	2.443916124e+17\\
7.818554973	2.443911726e+17\\
7.83094571	2.44390729e+17\\
7.843336447	2.443902849e+17\\
7.855727184	2.443898438e+17\\
7.868117921	2.443894052e+17\\
7.880508658	2.443889667e+17\\
7.892899395	2.443885272e+17\\
7.905290132	2.443880868e+17\\
7.917680868	2.443876445e+17\\
7.930071605	2.443871973e+17\\
7.942462342	2.443867434e+17\\
7.954853079	2.443862857e+17\\
7.967243816	2.443858293e+17\\
7.979634553	2.443853763e+17\\
7.99202529	2.443849244e+17\\
8.004416027	2.443844695e+17\\
8.016806763	2.443840102e+17\\
8.0291975	2.443835475e+17\\
8.041588237	2.44383083e+17\\
8.053978974	2.443826174e+17\\
8.066369711	2.443821507e+17\\
8.078760448	2.443816834e+17\\
8.091151185	2.443812165e+17\\
8.103541922	2.443807504e+17\\
8.115932659	2.443802843e+17\\
8.128323395	2.443798175e+17\\
8.140714132	2.443793504e+17\\
8.153104869	2.443788832e+17\\
8.165495606	2.443784147e+17\\
8.177886343	2.443779438e+17\\
8.19027708	2.443774724e+17\\
8.202667817	2.443770031e+17\\
8.215058554	2.443765362e+17\\
8.227449291	2.443760682e+17\\
8.239840027	2.443755958e+17\\
8.252230764	2.443751186e+17\\
8.264621501	2.443746378e+17\\
8.277012238	2.443741527e+17\\
8.289402975	2.443736615e+17\\
8.301793712	2.443731655e+17\\
8.314184449	2.443726696e+17\\
8.326575186	2.443721775e+17\\
8.338965922	2.443716876e+17\\
8.351356659	2.44371195e+17\\
8.363747396	2.443706967e+17\\
8.376138133	2.443701926e+17\\
8.38852887	2.443696845e+17\\
8.400919607	2.443691748e+17\\
8.413310344	2.443686666e+17\\
8.425701081	2.44368162e+17\\
8.438091818	2.443676594e+17\\
8.450482554	2.443671546e+17\\
8.462873291	2.443666458e+17\\
8.475264028	2.443661352e+17\\
8.487654765	2.443656258e+17\\
8.500045502	2.443651169e+17\\
8.512436239	2.443646061e+17\\
8.524826976	2.443640935e+17\\
8.537217713	2.443635826e+17\\
8.549608449	2.443630752e+17\\
8.561999186	2.443625684e+17\\
8.574389923	2.443620576e+17\\
8.58678066	2.443615418e+17\\
8.599171397	2.443610237e+17\\
8.611562134	2.443605057e+17\\
8.623952871	2.443599865e+17\\
8.636343608	2.44359464e+17\\
8.648734345	2.443589379e+17\\
8.661125081	2.443584105e+17\\
8.673515818	2.443578834e+17\\
8.685906555	2.443573556e+17\\
8.698297292	2.443568234e+17\\
8.710688029	2.443562844e+17\\
8.723078766	2.44355739e+17\\
8.735469503	2.443551899e+17\\
8.74786024	2.443546401e+17\\
8.760250976	2.443540923e+17\\
8.772641713	2.443535473e+17\\
8.78503245	2.443530033e+17\\
8.797423187	2.443524572e+17\\
8.809813924	2.443519068e+17\\
8.822204661	2.443513527e+17\\
8.834595398	2.44350797e+17\\
8.846986135	2.443502407e+17\\
8.859376872	2.443496834e+17\\
8.871767608	2.443491251e+17\\
8.884158345	2.443485673e+17\\
8.896549082	2.443480103e+17\\
8.908939819	2.443474511e+17\\
8.921330556	2.443468861e+17\\
8.933721293	2.44346315e+17\\
8.94611203	2.443457413e+17\\
8.958502767	2.443451676e+17\\
8.970893504	2.443445933e+17\\
8.98328424	2.443440171e+17\\
8.995674977	2.443434395e+17\\
9.008065714	2.44342862e+17\\
9.020456451	2.443422832e+17\\
9.032847188	2.443417006e+17\\
9.045237925	2.443411138e+17\\
9.057628662	2.443405256e+17\\
9.070019399	2.443399373e+17\\
9.082410135	2.443393471e+17\\
9.094800872	2.443387532e+17\\
9.107191609	2.443381573e+17\\
9.119582346	2.443375627e+17\\
9.131973083	2.443369696e+17\\
9.14436382	2.443363738e+17\\
9.156754557	2.443357723e+17\\
9.169145294	2.44335167e+17\\
9.181536031	2.443345621e+17\\
9.193926767	2.443339591e+17\\
9.206317504	2.443333561e+17\\
9.218708241	2.443327519e+17\\
9.231098978	2.443321466e+17\\
9.243489715	2.443315403e+17\\
9.255880452	2.443309312e+17\\
9.268271189	2.44330317e+17\\
9.280661926	2.443296968e+17\\
9.293052662	2.443290722e+17\\
9.305443399	2.443284454e+17\\
9.317834136	2.443278181e+17\\
9.330224873	2.443271904e+17\\
9.34261561	2.443265609e+17\\
9.355006347	2.443259268e+17\\
9.367397084	2.443252857e+17\\
9.379787821	2.443246377e+17\\
9.392178558	2.443239859e+17\\
9.404569294	2.443233341e+17\\
9.416960031	2.44322683e+17\\
9.429350768	2.44322029e+17\\
9.441741505	2.443213702e+17\\
9.454132242	2.443207091e+17\\
9.466522979	2.443200497e+17\\
9.478913716	2.443193917e+17\\
9.491304453	2.443187308e+17\\
9.503695189	2.443180648e+17\\
9.516085926	2.443173963e+17\\
9.528476663	2.443167292e+17\\
9.5408674	2.443160635e+17\\
9.553258137	2.443153966e+17\\
9.565648874	2.443147267e+17\\
9.578039611	2.443140554e+17\\
9.590430348	2.443133838e+17\\
9.602821085	2.4431271e+17\\
9.615211821	2.443120314e+17\\
9.627602558	2.443113482e+17\\
9.639993295	2.443106634e+17\\
9.652384032	2.443099788e+17\\
9.664774769	2.443092933e+17\\
9.677165506	2.443086045e+17\\
9.689556243	2.443079113e+17\\
9.70194698	2.443072137e+17\\
9.714337717	2.44306511e+17\\
9.726728453	2.443058031e+17\\
9.73911919	2.443050915e+17\\
9.751509927	2.443043784e+17\\
9.763900664	2.443036648e+17\\
9.776291401	2.443029498e+17\\
9.788682138	2.443022315e+17\\
9.801072875	2.443015093e+17\\
9.813463612	2.443007838e+17\\
9.825854348	2.443000555e+17\\
9.838245085	2.442993241e+17\\
9.850635822	2.442985895e+17\\
9.863026559	2.442978527e+17\\
9.875417296	2.442971148e+17\\
9.887808033	2.442963753e+17\\
9.90019877	2.44295633e+17\\
9.912589507	2.442948875e+17\\
9.924980244	2.442941393e+17\\
9.93737098	2.44293388e+17\\
9.949761717	2.442926322e+17\\
9.962152454	2.442918718e+17\\
9.974543191	2.442911088e+17\\
9.986933928	2.442903451e+17\\
9.999324665	2.442895796e+17\\
10.0117154	2.442888097e+17\\
10.02410614	2.442880352e+17\\
10.03649688	2.442872588e+17\\
10.04888761	2.442864819e+17\\
10.06127835	2.442857021e+17\\
10.07366909	2.442849158e+17\\
10.08605982	2.442841234e+17\\
10.09845056	2.442833288e+17\\
10.1108413	2.442825352e+17\\
10.12323203	2.442817409e+17\\
10.13562277	2.442809427e+17\\
10.14801351	2.442801399e+17\\
10.16040424	2.442793347e+17\\
10.17279498	2.44278529e+17\\
10.18518572	2.442777223e+17\\
10.19757645	2.442769137e+17\\
10.20996719	2.442761037e+17\\
10.22235793	2.442752927e+17\\
10.23474867	2.442744796e+17\\
10.2471394	2.442736625e+17\\
10.25953014	2.4427284e+17\\
10.27192088	2.442720122e+17\\
10.28431161	2.4427118e+17\\
10.29670235	2.442703442e+17\\
10.30909309	2.442695061e+17\\
10.32148382	2.44268666e+17\\
10.33387456	2.442678227e+17\\
10.3462653	2.442669741e+17\\
10.35865603	2.442661198e+17\\
10.37104677	2.442652613e+17\\
10.38343751	2.442643998e+17\\
10.39582825	2.442635342e+17\\
10.40821898	2.44262662e+17\\
10.42060972	2.442617827e+17\\
10.43300046	2.44260898e+17\\
10.44539119	2.442600103e+17\\
10.45778193	2.442591198e+17\\
10.47017267	2.442582256e+17\\
10.4825634	2.442573276e+17\\
10.49495414	2.442564272e+17\\
10.50734488	2.442555254e+17\\
10.51973561	2.442546214e+17\\
10.53212635	2.44253714e+17\\
10.54451709	2.442528041e+17\\
10.55690782	2.442518941e+17\\
10.56929856	2.442509846e+17\\
10.5816893	2.442500734e+17\\
10.59408004	2.442491578e+17\\
10.60647077	2.442482381e+17\\
10.61886151	2.442473159e+17\\
10.63125225	2.442463914e+17\\
10.64364298	2.442454629e+17\\
10.65603372	2.442445296e+17\\
10.66842446	2.442435928e+17\\
10.68081519	2.442426537e+17\\
10.69320593	2.442417114e+17\\
10.70559667	2.442407636e+17\\
10.7179874	2.442398095e+17\\
10.73037814	2.442388507e+17\\
10.74276888	2.442378889e+17\\
10.75515961	2.442369237e+17\\
10.76755035	2.442359534e+17\\
10.77994109	2.442349769e+17\\
10.79233183	2.442339949e+17\\
10.80472256	2.442330088e+17\\
10.8171133	2.442320195e+17\\
10.82950404	2.442310277e+17\\
10.84189477	2.442300334e+17\\
10.85428551	2.442290356e+17\\
10.86667625	2.442280335e+17\\
10.87906698	2.442270275e+17\\
10.89145772	2.442260192e+17\\
10.90384846	2.442250089e+17\\
10.91623919	2.442239945e+17\\
10.92862993	2.442229742e+17\\
10.94102067	2.442219488e+17\\
10.9534114	2.442209203e+17\\
10.96580214	2.442198888e+17\\
10.97819288	2.442188514e+17\\
10.99058362	2.442178058e+17\\
11.00297435	2.442167537e+17\\
11.01536509	2.442156991e+17\\
11.02775583	2.442146437e+17\\
11.04014656	2.442135853e+17\\
11.0525373	2.442125206e+17\\
11.06492804	2.442114489e+17\\
11.07731877	2.442103725e+17\\
11.08970951	2.442092929e+17\\
11.10210025	2.44208209e+17\\
11.11449098	2.442071194e+17\\
11.12688172	2.442060245e+17\\
11.13927246	2.442049266e+17\\
11.15166319	2.442038272e+17\\
11.16405393	2.44202726e+17\\
11.17644467	2.442016222e+17\\
11.18883541	2.442005164e+17\\
11.20122614	2.441994093e+17\\
11.21361688	2.441983004e+17\\
11.22600762	2.441971887e+17\\
11.23839835	2.441960736e+17\\
11.25078909	2.44194955e+17\\
11.26317983	2.441938325e+17\\
11.27557056	2.441927056e+17\\
11.2879613	2.441915739e+17\\
11.30035204	2.441904378e+17\\
11.31274277	2.441892963e+17\\
11.32513351	2.441881478e+17\\
11.33752425	2.441869911e+17\\
11.34991499	2.441858272e+17\\
11.36230572	2.441846581e+17\\
11.37469646	2.441834852e+17\\
11.3870872	2.441823078e+17\\
11.39947793	2.441811244e+17\\
11.41186867	2.441799344e+17\\
11.42425941	2.441787378e+17\\
11.43665014	2.441775348e+17\\
11.44904088	2.441763259e+17\\
11.46143162	2.441751123e+17\\
11.47382235	2.441738955e+17\\
11.48621309	2.441726755e+17\\
11.49860383	2.441714509e+17\\
11.51099456	2.441702209e+17\\
11.5233853	2.441689867e+17\\
11.53577604	2.441677499e+17\\
11.54816678	2.441665104e+17\\
11.56055751	2.441652667e+17\\
11.57294825	2.44164018e+17\\
11.58533899	2.441627655e+17\\
11.59772972	2.441615112e+17\\
11.61012046	2.441602552e+17\\
11.6225112	2.441589955e+17\\
11.63490193	2.441577299e+17\\
11.64729267	2.441564581e+17\\
11.65968341	2.441551812e+17\\
11.67207414	2.441539e+17\\
11.68446488	2.441526138e+17\\
11.69685562	2.441513221e+17\\
11.70924635	2.441500254e+17\\
11.72163709	2.441487252e+17\\
11.73402783	2.441474218e+17\\
11.74641857	2.44146114e+17\\
11.7588093	2.441448001e+17\\
11.77120004	2.441434792e+17\\
11.78359078	2.441421512e+17\\
11.79598151	2.441408171e+17\\
11.80837225	2.441394783e+17\\
11.82076299	2.441381359e+17\\
11.83315372	2.4413679e+17\\
11.84554446	2.441354397e+17\\
11.8579352	2.441340849e+17\\
11.87032593	2.44132726e+17\\
11.88271667	2.441313637e+17\\
11.89510741	2.441299973e+17\\
11.90749814	2.441286259e+17\\
11.91988888	2.441272495e+17\\
11.93227962	2.44125869e+17\\
11.94467036	2.441244841e+17\\
11.95706109	2.441230927e+17\\
11.96945183	2.441216921e+17\\
11.98184257	2.441202816e+17\\
11.9942333	2.441188626e+17\\
12.00662404	2.441174373e+17\\
12.01901478	2.441160068e+17\\
12.03140551	2.441145712e+17\\
12.04379625	2.441131308e+17\\
12.05618699	2.441116859e+17\\
12.06857772	2.441102364e+17\\
12.08096846	2.441087818e+17\\
12.0933592	2.441073216e+17\\
12.10574993	2.441058553e+17\\
12.11814067	2.441043824e+17\\
12.13053141	2.441029027e+17\\
12.14292215	2.441014173e+17\\
12.15531288	2.440999282e+17\\
12.16770362	2.44098437e+17\\
12.18009436	2.440969438e+17\\
12.19248509	2.44095448e+17\\
12.20487583	2.440939485e+17\\
12.21726657	2.440924452e+17\\
12.2296573	2.440909381e+17\\
12.24204804	2.440894273e+17\\
12.25443878	2.440879132e+17\\
12.26682951	2.440863959e+17\\
12.27922025	2.440848749e+17\\
12.29161099	2.44083349e+17\\
12.30400173	2.440818168e+17\\
12.31639246	2.440802769e+17\\
12.3287832	2.440787288e+17\\
12.34117394	2.440771722e+17\\
12.35356467	2.440756076e+17\\
12.36595541	2.440740359e+17\\
12.37834615	2.440724583e+17\\
12.39073688	2.440708754e+17\\
12.40312762	2.44069286e+17\\
12.41551836	2.440676886e+17\\
12.42790909	2.44066083e+17\\
12.44029983	2.440644707e+17\\
12.45269057	2.440628534e+17\\
12.4650813	2.440612312e+17\\
12.47747204	2.44059603e+17\\
12.48986278	2.440579685e+17\\
12.50225352	2.440563286e+17\\
12.51464425	2.440546842e+17\\
12.52703499	2.440530346e+17\\
12.53942573	2.440513786e+17\\
12.55181646	2.440497162e+17\\
12.5642072	2.440480492e+17\\
12.57659794	2.440463793e+17\\
12.58898867	2.440447064e+17\\
12.60137941	2.440430292e+17\\
12.61377015	2.440413463e+17\\
12.62616088	2.440396575e+17\\
12.63855162	2.440379626e+17\\
12.65094236	2.440362602e+17\\
12.66333309	2.440345489e+17\\
12.67572383	2.44032828e+17\\
12.68811457	2.440310989e+17\\
12.70050531	2.440293641e+17\\
12.71289604	2.440276258e+17\\
12.72528678	2.440258852e+17\\
12.73767752	2.440241422e+17\\
12.75006825	2.44022395e+17\\
12.76245899	2.440206419e+17\\
12.77484973	2.440188822e+17\\
12.78724046	2.440171165e+17\\
12.7996312	2.44015346e+17\\
12.81202194	2.440135709e+17\\
12.82441267	2.440117908e+17\\
12.83680341	2.440100051e+17\\
12.84919415	2.44008214e+17\\
12.86158488	2.440064175e+17\\
12.87397562	2.440046148e+17\\
12.88636636	2.440028054e+17\\
12.8987571	2.440009902e+17\\
12.91114783	2.439991709e+17\\
12.92353857	2.439973479e+17\\
12.93592931	2.439955198e+17\\
12.94832004	2.439936845e+17\\
12.96071078	2.439918412e+17\\
12.97310152	2.439899898e+17\\
12.98549225	2.439881298e+17\\
12.99788299	2.4398626e+17\\
13.01027373	2.4398438e+17\\
13.02266446	2.439824909e+17\\
13.0350552	2.439805946e+17\\
13.04744594	2.43978692e+17\\
13.05983667	2.439767828e+17\\
13.07222741	2.439748671e+17\\
13.08461815	2.43972946e+17\\
13.09700889	2.4397102e+17\\
13.10939962	2.439690887e+17\\
13.12179036	2.439671514e+17\\
13.1341811	2.439652083e+17\\
13.14657183	2.439632604e+17\\
13.15896257	2.439613089e+17\\
13.17135331	2.43959354e+17\\
13.18374404	2.439573949e+17\\
13.19613478	2.439554303e+17\\
13.20852552	2.439534591e+17\\
13.22091625	2.439514809e+17\\
13.23330699	2.439494958e+17\\
13.24569773	2.43947505e+17\\
13.25808847	2.439455097e+17\\
13.2704792	2.43943511e+17\\
13.28286994	2.439415089e+17\\
13.29526068	2.439395024e+17\\
13.30765141	2.439374897e+17\\
13.32004215	2.439354692e+17\\
13.33243289	2.439334407e+17\\
13.34482362	2.43931405e+17\\
13.35721436	2.439293633e+17\\
13.3696051	2.439273161e+17\\
13.38199583	2.439252627e+17\\
13.39438657	2.439232021e+17\\
13.40677731	2.439211338e+17\\
13.41916804	2.439190585e+17\\
13.43155878	2.439169768e+17\\
13.44394952	2.439148893e+17\\
13.45634026	2.439127962e+17\\
13.46873099	2.439106969e+17\\
13.48112173	2.439085908e+17\\
13.49351247	2.439064777e+17\\
13.5059032	2.439043575e+17\\
13.51829394	2.4390223e+17\\
13.53068468	2.439000948e+17\\
13.54307541	2.438979517e+17\\
13.55546615	2.438958011e+17\\
13.56785689	2.438936437e+17\\
13.58024762	2.438914795e+17\\
13.59263836	2.438893091e+17\\
13.6050291	2.438871333e+17\\
13.61741983	2.438849532e+17\\
13.62981057	2.438827686e+17\\
13.64220131	2.438805782e+17\\
13.65459205	2.438783804e+17\\
13.66698278	2.438761741e+17\\
13.67937352	2.438739594e+17\\
13.69176426	2.438717373e+17\\
13.70415499	2.43869509e+17\\
13.71654573	2.438672755e+17\\
13.72893647	2.438650373e+17\\
13.7413272	2.438627943e+17\\
13.75371794	2.438605455e+17\\
13.76610868	2.438582906e+17\\
13.77849941	2.438560302e+17\\
13.79089015	2.438537656e+17\\
13.80328089	2.438514977e+17\\
13.81567162	2.438492261e+17\\
13.82806236	2.438469498e+17\\
13.8404531	2.438446675e+17\\
13.85284384	2.43842378e+17\\
13.86523457	2.438400807e+17\\
13.87762531	2.438377761e+17\\
13.89001605	2.438354651e+17\\
13.90240678	2.438331483e+17\\
13.91479752	2.438308257e+17\\
13.92718826	2.438284968e+17\\
13.93957899	2.438261614e+17\\
13.95196973	2.438238194e+17\\
13.96436047	2.438214708e+17\\
13.9767512	2.438191155e+17\\
13.98914194	2.438167541e+17\\
14.00153268	2.438143867e+17\\
14.01392342	2.438120126e+17\\
14.02631415	2.438096305e+17\\
14.03870489	2.438072397e+17\\
14.05109563	2.438048408e+17\\
14.06348636	2.438024347e+17\\
14.0758771	2.438000213e+17\\
14.08826784	2.437976003e+17\\
14.10065857	2.437951717e+17\\
14.11304931	2.437927357e+17\\
14.12544005	2.437902925e+17\\
14.13783078	2.437878429e+17\\
14.15022152	2.437853882e+17\\
14.16261226	2.437829296e+17\\
14.17500299	2.437804673e+17\\
14.18739373	2.437779996e+17\\
14.19978447	2.437755249e+17\\
14.21217521	2.437730427e+17\\
14.22456594	2.437705536e+17\\
14.23695668	2.437680581e+17\\
14.24934742	2.437655566e+17\\
14.26173815	2.437630495e+17\\
14.27412889	2.437605372e+17\\
14.28651963	2.437580197e+17\\
14.29891036	2.437554961e+17\\
14.3113011	2.437529664e+17\\
14.32369184	2.437504314e+17\\
14.33608257	2.437478924e+17\\
14.34847331	2.4374535e+17\\
14.36086405	2.437428039e+17\\
14.37325478	2.43740253e+17\\
14.38564552	2.437376958e+17\\
14.39803626	2.43735131e+17\\
14.410427	2.437325586e+17\\
14.42281773	2.437299803e+17\\
14.43520847	2.437273978e+17\\
14.44759921	2.437248119e+17\\
14.45998994	2.437222212e+17\\
14.47238068	2.437196241e+17\\
14.48477142	2.437170196e+17\\
14.49716215	2.43714407e+17\\
14.50955289	2.43711786e+17\\
14.52194363	2.437091566e+17\\
14.53433436	2.437065187e+17\\
14.5467251	2.437038725e+17\\
14.55911584	2.437012177e+17\\
14.57150657	2.436985543e+17\\
14.58389731	2.436958832e+17\\
14.59628805	2.436932057e+17\\
14.60867879	2.436905226e+17\\
14.62106952	2.436878345e+17\\
14.63346026	2.436851414e+17\\
14.645851	2.43682443e+17\\
14.65824173	2.436797385e+17\\
14.67063247	2.436770276e+17\\
14.68302321	2.436743111e+17\\
14.69541394	2.436715907e+17\\
14.70780468	2.436688669e+17\\
14.72019542	2.436661383e+17\\
14.73258615	2.43663403e+17\\
14.74497689	2.436606604e+17\\
14.75736763	2.436579114e+17\\
14.76975836	2.436551571e+17\\
14.7821491	2.436523977e+17\\
14.79453984	2.436496333e+17\\
14.80693058	2.43646864e+17\\
14.81932131	2.436440896e+17\\
14.83171205	2.436413094e+17\\
14.84410279	2.436385224e+17\\
14.85649352	2.436357288e+17\\
14.86888426	2.436329295e+17\\
14.881275	2.436301255e+17\\
14.89366573	2.436273174e+17\\
14.90605647	2.436245047e+17\\
14.91844721	2.436216862e+17\\
14.93083794	2.436188603e+17\\
14.94322868	2.436160262e+17\\
14.95561942	2.436131846e+17\\
14.96801016	2.436103374e+17\\
14.98040089	2.436074858e+17\\
14.99279163	2.436046303e+17\\
15	2.436029671e+17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445300337e+17\\
0.02478147377	2.445297401e+17\\
0.03717221065	2.445295737e+17\\
0.04956294753	2.445295709e+17\\
0.06195368442	2.445294339e+17\\
0.0743444213	2.445293027e+17\\
0.08673515818	2.445291865e+17\\
0.09912589507	2.44529071e+17\\
0.1115166319	2.445289556e+17\\
0.1239073688	2.445288386e+17\\
0.1362981057	2.445287135e+17\\
0.1486888426	2.445285926e+17\\
0.1610795795	2.44528496e+17\\
0.1734703164	2.445283754e+17\\
0.1858610532	2.445282481e+17\\
0.1982517901	2.445281376e+17\\
0.210642527	2.445279987e+17\\
0.2230332639	2.445278852e+17\\
0.2354240008	2.445277858e+17\\
0.2478147377	2.445276691e+17\\
0.2602054745	2.445275183e+17\\
0.2725962114	2.445273638e+17\\
0.2849869483	2.445273895e+17\\
0.2973776852	2.445272744e+17\\
0.3097684221	2.445268868e+17\\
0.322159159	2.445269609e+17\\
0.3345498958	2.445268759e+17\\
0.3469406327	2.445267107e+17\\
0.3593313696	2.445265951e+17\\
0.3717221065	2.445264563e+17\\
0.3841128434	2.445263547e+17\\
0.3965035803	2.445262223e+17\\
0.4088943171	2.445261043e+17\\
0.421285054	2.445259924e+17\\
0.4336757909	2.445258865e+17\\
0.4460665278	2.445257546e+17\\
0.4584572647	2.445256357e+17\\
0.4708480016	2.445255149e+17\\
0.4832387384	2.445253822e+17\\
0.4956294753	2.445252645e+17\\
0.5080202122	2.445251514e+17\\
0.5204109491	2.445250286e+17\\
0.532801686	2.445249256e+17\\
0.5451924229	2.445247803e+17\\
0.5575831597	2.445246795e+17\\
0.5699738966	2.445245746e+17\\
0.5823646335	2.44524416e+17\\
0.5947553704	2.44524302e+17\\
0.6071461073	2.445241961e+17\\
0.6195368442	2.445240489e+17\\
0.631927581	2.445239922e+17\\
0.6443183179	2.445238444e+17\\
0.6567090548	2.445237063e+17\\
0.6690997917	2.445235799e+17\\
0.6814905286	2.445234596e+17\\
0.6938812655	2.445233823e+17\\
0.7062720023	2.445232433e+17\\
0.7186627392	2.445231306e+17\\
0.7310534761	2.445230002e+17\\
0.743444213	2.44522879e+17\\
0.7558349499	2.445227563e+17\\
0.7682256868	2.445226358e+17\\
0.7806164236	2.445224989e+17\\
0.7930071605	2.445223905e+17\\
0.8053978974	2.445222995e+17\\
0.8177886343	2.445221662e+17\\
0.8301793712	2.445220023e+17\\
0.8425701081	2.445219032e+17\\
0.8549608449	2.44521767e+17\\
0.8673515818	2.445216814e+17\\
0.8797423187	2.445215572e+17\\
0.8921330556	2.445213646e+17\\
0.9045237925	2.445212601e+17\\
0.9169145294	2.445212391e+17\\
0.9293052662	2.445210623e+17\\
0.9416960031	2.445208251e+17\\
0.95408674	2.445207788e+17\\
0.9664774769	2.445206972e+17\\
0.9788682138	2.445205542e+17\\
0.9912589507	2.445204211e+17\\
1.003649688	2.445202943e+17\\
1.016040424	2.445201733e+17\\
1.028431161	2.445200594e+17\\
1.040821898	2.445199043e+17\\
1.053212635	2.445197937e+17\\
1.065603372	2.445196971e+17\\
1.077994109	2.445195767e+17\\
1.090384846	2.445194324e+17\\
1.102775583	2.445192982e+17\\
1.115166319	2.445191809e+17\\
1.127557056	2.445190489e+17\\
1.139947793	2.44518953e+17\\
1.15233853	2.44518841e+17\\
1.164729267	2.445186774e+17\\
1.177120004	2.445185421e+17\\
1.189510741	2.445184525e+17\\
1.201901478	2.445183626e+17\\
1.214292215	2.445181617e+17\\
1.226682951	2.445180327e+17\\
1.239073688	2.445179915e+17\\
1.251464425	2.44517803e+17\\
1.263855162	2.445176995e+17\\
1.276245899	2.445176007e+17\\
1.288636636	2.445174266e+17\\
1.301027373	2.445173161e+17\\
1.31341811	2.445171709e+17\\
1.325808847	2.445170634e+17\\
1.338199583	2.445169706e+17\\
1.35059032	2.445168093e+17\\
1.362981057	2.445166844e+17\\
1.375371794	2.445165701e+17\\
1.387762531	2.44516425e+17\\
1.400153268	2.445162917e+17\\
1.412544005	2.44516181e+17\\
1.424934742	2.445160682e+17\\
1.437325478	2.445159286e+17\\
1.449716215	2.445158093e+17\\
1.462106952	2.445156485e+17\\
1.474497689	2.44515504e+17\\
1.486888426	2.445154183e+17\\
1.499279163	2.445152969e+17\\
1.5116699	2.445151459e+17\\
1.524060637	2.445149618e+17\\
1.536451374	2.445148877e+17\\
1.54884211	2.445148325e+17\\
1.561232847	2.445145971e+17\\
1.573623584	2.445144643e+17\\
1.586014321	2.445143733e+17\\
1.598405058	2.445142241e+17\\
1.610795795	2.445141335e+17\\
1.623186532	2.445139801e+17\\
1.635577269	2.445138465e+17\\
1.647968005	2.445137163e+17\\
1.660358742	2.445135639e+17\\
1.672749479	2.445134679e+17\\
1.685140216	2.445133423e+17\\
1.697530953	2.445131928e+17\\
1.70992169	2.445130814e+17\\
1.722312427	2.445129641e+17\\
1.734703164	2.445128221e+17\\
1.747093901	2.445126498e+17\\
1.759484637	2.445125421e+17\\
1.771875374	2.445124536e+17\\
1.784266111	2.445123195e+17\\
1.796656848	2.44512144e+17\\
1.809047585	2.445120126e+17\\
1.821438322	2.445119243e+17\\
1.833829059	2.445117782e+17\\
1.846219796	2.44511626e+17\\
1.858610532	2.445114951e+17\\
1.871001269	2.445113602e+17\\
1.883392006	2.445112515e+17\\
1.895782743	2.445111172e+17\\
1.90817348	2.445109589e+17\\
1.920564217	2.44510838e+17\\
1.932954954	2.445106779e+17\\
1.945345691	2.445105525e+17\\
1.957736428	2.445104385e+17\\
1.970127164	2.445102944e+17\\
1.982517901	2.445101717e+17\\
1.994908638	2.445100202e+17\\
2.007299375	2.445098783e+17\\
2.019690112	2.445097526e+17\\
2.032080849	2.445095975e+17\\
2.044471586	2.445094625e+17\\
2.056862323	2.445093467e+17\\
2.06925306	2.445092244e+17\\
2.081643796	2.445090699e+17\\
2.094034533	2.44508916e+17\\
2.10642527	2.445087672e+17\\
2.118816007	2.445086638e+17\\
2.131206744	2.445085489e+17\\
2.143597481	2.445083759e+17\\
2.155988218	2.445082202e+17\\
2.168378955	2.44508119e+17\\
2.180769691	2.445079885e+17\\
2.193160428	2.445078286e+17\\
2.205551165	2.445076892e+17\\
2.217941902	2.445075576e+17\\
2.230332639	2.445074239e+17\\
2.242723376	2.445072822e+17\\
2.255114113	2.445071711e+17\\
2.26750485	2.445070192e+17\\
2.279895587	2.445068409e+17\\
2.292286323	2.445067436e+17\\
2.30467706	2.445065949e+17\\
2.317067797	2.445064402e+17\\
2.329458534	2.445063156e+17\\
2.341849271	2.445061869e+17\\
2.354240008	2.445060452e+17\\
2.366630745	2.44505887e+17\\
2.379021482	2.445057272e+17\\
2.391412218	2.445055971e+17\\
2.403802955	2.445054973e+17\\
2.416193692	2.445053496e+17\\
2.428584429	2.445051864e+17\\
2.440975166	2.445050253e+17\\
2.453365903	2.445049157e+17\\
2.46575664	2.445047734e+17\\
2.478147377	2.445045835e+17\\
2.490538114	2.445044802e+17\\
2.50292885	2.445043357e+17\\
2.515319587	2.445041682e+17\\
2.527710324	2.445040493e+17\\
2.540101061	2.445039065e+17\\
2.552491798	2.445037438e+17\\
2.564882535	2.445036028e+17\\
2.577273272	2.445034516e+17\\
2.589664009	2.445032966e+17\\
2.602054745	2.445031781e+17\\
2.614445482	2.445030234e+17\\
2.626836219	2.445028639e+17\\
2.639226956	2.445027259e+17\\
2.651617693	2.445025677e+17\\
2.66400843	2.445024241e+17\\
2.676399167	2.445022707e+17\\
2.688789904	2.445021271e+17\\
2.701180641	2.445020008e+17\\
2.713571377	2.445018445e+17\\
2.725962114	2.445016522e+17\\
2.738352851	2.44501532e+17\\
2.750743588	2.445013956e+17\\
2.763134325	2.445012481e+17\\
2.775525062	2.445011004e+17\\
2.787915799	2.445009305e+17\\
2.800306536	2.445008086e+17\\
2.812697273	2.445006576e+17\\
2.825088009	2.445004805e+17\\
2.837478746	2.445003653e+17\\
2.849869483	2.445002083e+17\\
2.86226022	2.445000544e+17\\
2.874650957	2.444999267e+17\\
2.887041694	2.444997621e+17\\
2.899432431	2.444996011e+17\\
2.911823168	2.444994549e+17\\
2.924213904	2.444993051e+17\\
2.936604641	2.444991556e+17\\
2.948995378	2.444989902e+17\\
2.961386115	2.444988296e+17\\
2.973776852	2.44498714e+17\\
2.986167589	2.444985519e+17\\
2.998558326	2.444983653e+17\\
3.010949063	2.444981903e+17\\
3.0233398	2.444980561e+17\\
3.035730536	2.444979135e+17\\
3.048121273	2.444977427e+17\\
3.06051201	2.444975692e+17\\
3.072902747	2.444974272e+17\\
3.085293484	2.44497287e+17\\
3.097684221	2.444970927e+17\\
3.110074958	2.444969497e+17\\
3.122465695	2.44496806e+17\\
3.134856431	2.444966253e+17\\
3.147247168	2.44496489e+17\\
3.159637905	2.444963244e+17\\
3.172028642	2.444961457e+17\\
3.184419379	2.444960051e+17\\
3.196810116	2.444958539e+17\\
3.209200853	2.444956905e+17\\
3.22159159	2.44495518e+17\\
3.233982327	2.444953629e+17\\
3.246373063	2.44495216e+17\\
3.2587638	2.444950452e+17\\
3.271154537	2.444948756e+17\\
3.283545274	2.444947162e+17\\
3.295936011	2.44494554e+17\\
3.308326748	2.444944029e+17\\
3.320717485	2.444942336e+17\\
3.333108222	2.444940655e+17\\
3.345498958	2.444939054e+17\\
3.357889695	2.444937202e+17\\
3.370280432	2.444935426e+17\\
3.382671169	2.444934051e+17\\
3.395061906	2.444932445e+17\\
3.407452643	2.444930597e+17\\
3.41984338	2.444929045e+17\\
3.432234117	2.444927451e+17\\
3.444624854	2.444925639e+17\\
3.45701559	2.44492407e+17\\
3.469406327	2.444922277e+17\\
3.481797064	2.444920671e+17\\
3.494187801	2.444919052e+17\\
3.506578538	2.444917524e+17\\
3.518969275	2.444915863e+17\\
3.531360012	2.444913817e+17\\
3.543750749	2.444912389e+17\\
3.556141486	2.444910841e+17\\
3.568532222	2.444908851e+17\\
3.580922959	2.44490706e+17\\
3.593313696	2.444905492e+17\\
3.605704433	2.444903722e+17\\
3.61809517	2.444902032e+17\\
3.630485907	2.444900165e+17\\
3.642876644	2.44489829e+17\\
3.655267381	2.444896653e+17\\
3.667658117	2.444894983e+17\\
3.680048854	2.444893032e+17\\
3.692439591	2.444891081e+17\\
3.704830328	2.444889471e+17\\
3.717221065	2.444887617e+17\\
3.729611802	2.444885625e+17\\
3.742002539	2.44488401e+17\\
3.754393276	2.444882306e+17\\
3.766784013	2.444880412e+17\\
3.779174749	2.444878645e+17\\
3.791565486	2.444876899e+17\\
3.803956223	2.444874935e+17\\
3.81634696	2.444873229e+17\\
3.828737697	2.444871677e+17\\
3.841128434	2.444869708e+17\\
3.853519171	2.444868008e+17\\
3.865909908	2.444866375e+17\\
3.878300644	2.444864455e+17\\
3.890691381	2.444862621e+17\\
3.903082118	2.444860807e+17\\
3.915472855	2.444858941e+17\\
3.927863592	2.44485711e+17\\
3.940254329	2.444855218e+17\\
3.952645066	2.444853492e+17\\
3.965035803	2.44485173e+17\\
3.97742654	2.444849731e+17\\
3.989817276	2.444847714e+17\\
4.002208013	2.444845777e+17\\
4.01459875	2.444843916e+17\\
4.026989487	2.444842103e+17\\
4.039380224	2.444840098e+17\\
4.051770961	2.444838067e+17\\
4.064161698	2.444836163e+17\\
4.076552435	2.444834246e+17\\
4.088943171	2.444832361e+17\\
4.101333908	2.444830407e+17\\
4.113724645	2.444828323e+17\\
4.126115382	2.444826538e+17\\
4.138506119	2.444824653e+17\\
4.150896856	2.444822551e+17\\
4.163287593	2.444820615e+17\\
4.17567833	2.44481876e+17\\
4.188069067	2.444816929e+17\\
4.200459803	2.444814932e+17\\
4.21285054	2.444812841e+17\\
4.225241277	2.444810918e+17\\
4.237632014	2.444809139e+17\\
4.250022751	2.444806964e+17\\
4.262413488	2.444804722e+17\\
4.274804225	2.44480281e+17\\
4.287194962	2.444800975e+17\\
4.299585699	2.444798941e+17\\
4.311976435	2.444796769e+17\\
4.324367172	2.444794694e+17\\
4.336757909	2.44479279e+17\\
4.349148646	2.444790552e+17\\
4.361539383	2.444788381e+17\\
4.37393012	2.444786441e+17\\
4.386320857	2.444784271e+17\\
4.398711594	2.444782396e+17\\
4.41110233	2.444780287e+17\\
4.423493067	2.444778039e+17\\
4.435883804	2.444775963e+17\\
4.448274541	2.444773924e+17\\
4.460665278	2.44477186e+17\\
4.473056015	2.444769763e+17\\
4.485446752	2.444767678e+17\\
4.497837489	2.444765708e+17\\
4.510228226	2.44476367e+17\\
4.522618962	2.444761585e+17\\
4.535009699	2.44475947e+17\\
4.547400436	2.444757428e+17\\
4.559791173	2.444755377e+17\\
4.57218191	2.444753187e+17\\
4.584572647	2.444750915e+17\\
4.596963384	2.444748839e+17\\
4.609354121	2.444746697e+17\\
4.621744857	2.444744451e+17\\
4.634135594	2.444742071e+17\\
4.646526331	2.444739866e+17\\
4.658917068	2.444737821e+17\\
4.671307805	2.444735393e+17\\
4.683698542	2.444733068e+17\\
4.696089279	2.44473079e+17\\
4.708480016	2.444728482e+17\\
4.720870753	2.4447261e+17\\
4.733261489	2.444723874e+17\\
4.745652226	2.444721648e+17\\
4.758042963	2.444719429e+17\\
4.7704337	2.44471712e+17\\
4.782824437	2.444714612e+17\\
4.795215174	2.444712406e+17\\
4.807605911	2.444710307e+17\\
4.819996648	2.444707953e+17\\
4.832387384	2.444705695e+17\\
4.844778121	2.44470348e+17\\
4.857168858	2.444701159e+17\\
4.869559595	2.444699105e+17\\
4.881950332	2.44469687e+17\\
4.894341069	2.444694292e+17\\
4.906731806	2.444692066e+17\\
4.919122543	2.444689871e+17\\
4.93151328	2.444687567e+17\\
4.943904016	2.444685184e+17\\
4.956294753	2.444682747e+17\\
4.96868549	2.444680445e+17\\
4.981076227	2.444678117e+17\\
4.993466964	2.444675471e+17\\
5.005857701	2.444672978e+17\\
5.018248438	2.444670771e+17\\
5.030639175	2.444668277e+17\\
5.043029911	2.444665704e+17\\
5.055420648	2.44466321e+17\\
5.067811385	2.444660766e+17\\
5.080202122	2.444658429e+17\\
5.092592859	2.444655896e+17\\
5.104983596	2.444653425e+17\\
5.117374333	2.444650968e+17\\
5.12976507	2.44464845e+17\\
5.142155807	2.444645968e+17\\
5.154546543	2.444643571e+17\\
5.16693728	2.444641005e+17\\
5.179328017	2.444638487e+17\\
5.191718754	2.444636166e+17\\
5.204109491	2.444633712e+17\\
5.216500228	2.444631242e+17\\
5.228890965	2.444628676e+17\\
5.241281702	2.444626123e+17\\
5.253672439	2.444623581e+17\\
5.266063175	2.444621025e+17\\
5.278453912	2.44461845e+17\\
5.290844649	2.444615832e+17\\
5.303235386	2.444613239e+17\\
5.315626123	2.444610505e+17\\
5.32801686	2.444607821e+17\\
5.340407597	2.444605221e+17\\
5.352798334	2.444602422e+17\\
5.36518907	2.44459973e+17\\
5.377579807	2.444597137e+17\\
5.389970544	2.444594569e+17\\
5.402361281	2.444591784e+17\\
5.414752018	2.444589105e+17\\
5.427142755	2.444586522e+17\\
5.439533492	2.444583872e+17\\
5.451924229	2.444581196e+17\\
5.464314966	2.444578519e+17\\
5.476705702	2.444575943e+17\\
5.489096439	2.444573281e+17\\
5.501487176	2.444570571e+17\\
5.513877913	2.444568013e+17\\
5.52626865	2.444565332e+17\\
5.538659387	2.444562625e+17\\
5.551050124	2.444560104e+17\\
5.563440861	2.444557414e+17\\
5.575831597	2.444554632e+17\\
5.588222334	2.444551985e+17\\
5.600613071	2.444549151e+17\\
5.613003808	2.444546346e+17\\
5.625394545	2.444543652e+17\\
5.637785282	2.444540706e+17\\
5.650176019	2.444537882e+17\\
5.662566756	2.444535142e+17\\
5.674957493	2.444532049e+17\\
5.687348229	2.444529055e+17\\
5.699738966	2.444526294e+17\\
5.712129703	2.444523262e+17\\
5.72452044	2.444520279e+17\\
5.736911177	2.44451749e+17\\
5.749301914	2.444514569e+17\\
5.761692651	2.444511611e+17\\
5.774083388	2.444508706e+17\\
5.786474124	2.444505772e+17\\
5.798864861	2.444502936e+17\\
5.811255598	2.444500017e+17\\
5.823646335	2.444496999e+17\\
5.836037072	2.444494238e+17\\
5.848427809	2.444491353e+17\\
5.860818546	2.444488438e+17\\
5.873209283	2.444485558e+17\\
5.88560002	2.444482517e+17\\
5.897990756	2.444479715e+17\\
5.910381493	2.444476961e+17\\
5.92277223	2.444473929e+17\\
5.935162967	2.444470934e+17\\
5.947553704	2.44446798e+17\\
5.959944441	2.444464998e+17\\
5.972335178	2.444461975e+17\\
5.984725915	2.444458901e+17\\
5.997116652	2.444455828e+17\\
6.009507388	2.444452845e+17\\
6.021898125	2.444449744e+17\\
6.034288862	2.444446544e+17\\
6.046679599	2.4444434e+17\\
6.059070336	2.444440304e+17\\
6.071461073	2.444437178e+17\\
6.08385181	2.444434032e+17\\
6.096242547	2.444431007e+17\\
6.108633283	2.444427875e+17\\
6.12102402	2.444424762e+17\\
6.133414757	2.444421706e+17\\
6.145805494	2.444418488e+17\\
6.158196231	2.44441538e+17\\
6.170586968	2.444412264e+17\\
6.182977705	2.444409217e+17\\
6.195368442	2.44440617e+17\\
6.207759179	2.444402875e+17\\
6.220149915	2.44439981e+17\\
6.232540652	2.444396797e+17\\
6.244931389	2.444393473e+17\\
6.257322126	2.444390211e+17\\
6.269712863	2.444387126e+17\\
6.2821036	2.444383952e+17\\
6.294494337	2.444380542e+17\\
6.306885074	2.444377296e+17\\
6.31927581	2.444374028e+17\\
6.331666547	2.4443706e+17\\
6.344057284	2.444367275e+17\\
6.356448021	2.444363948e+17\\
6.368838758	2.444360588e+17\\
6.381229495	2.444357241e+17\\
6.393620232	2.44435376e+17\\
6.406010969	2.444350345e+17\\
6.418401706	2.44434707e+17\\
6.430792442	2.444343696e+17\\
6.443183179	2.444340408e+17\\
6.455573916	2.44433715e+17\\
6.467964653	2.4443338e+17\\
6.48035539	2.444330537e+17\\
6.492746127	2.444327221e+17\\
6.505136864	2.444323877e+17\\
6.517527601	2.444320587e+17\\
6.529918337	2.444317218e+17\\
6.542309074	2.444313989e+17\\
6.554699811	2.444310756e+17\\
6.567090548	2.444307325e+17\\
6.579481285	2.444303926e+17\\
6.591872022	2.444300653e+17\\
6.604262759	2.444297143e+17\\
6.616653496	2.444293578e+17\\
6.629044233	2.444290262e+17\\
6.641434969	2.444286862e+17\\
6.653825706	2.444283273e+17\\
6.666216443	2.44427974e+17\\
6.67860718	2.444276182e+17\\
6.690997917	2.444272575e+17\\
6.703388654	2.444268953e+17\\
6.715779391	2.444265329e+17\\
6.728170128	2.444261734e+17\\
6.740560865	2.444258038e+17\\
6.752951601	2.444254403e+17\\
6.765342338	2.444250871e+17\\
6.777733075	2.444247223e+17\\
6.790123812	2.444243615e+17\\
6.802514549	2.44424015e+17\\
6.814905286	2.444236546e+17\\
6.827296023	2.444232949e+17\\
6.83968676	2.444229392e+17\\
6.852077496	2.444225661e+17\\
6.864468233	2.444222158e+17\\
6.87685897	2.444218641e+17\\
6.889249707	2.444214908e+17\\
6.901640444	2.44421141e+17\\
6.914031181	2.444207861e+17\\
6.926421918	2.444204176e+17\\
6.938812655	2.444200521e+17\\
6.951203392	2.444196839e+17\\
6.963594128	2.444193092e+17\\
6.975984865	2.44418935e+17\\
6.988375602	2.444185698e+17\\
7.000766339	2.444182027e+17\\
7.013157076	2.444178208e+17\\
7.025547813	2.444174386e+17\\
7.03793855	2.444170547e+17\\
7.050329287	2.444166711e+17\\
7.062720023	2.444162839e+17\\
7.07511076	2.444159001e+17\\
7.087501497	2.444155252e+17\\
7.099892234	2.444151453e+17\\
7.112282971	2.444147686e+17\\
7.124673708	2.444143882e+17\\
7.137064445	2.444140077e+17\\
7.149455182	2.444136321e+17\\
7.161845919	2.444132508e+17\\
7.174236655	2.444128686e+17\\
7.186627392	2.444124904e+17\\
7.199018129	2.444120988e+17\\
7.211408866	2.444117234e+17\\
7.223799603	2.44411343e+17\\
7.23619034	2.444109518e+17\\
7.248581077	2.444105621e+17\\
7.260971814	2.44410172e+17\\
7.27336255	2.44409781e+17\\
7.285753287	2.444093783e+17\\
7.298144024	2.444089789e+17\\
7.310534761	2.444085819e+17\\
7.322925498	2.444081695e+17\\
7.335316235	2.444077694e+17\\
7.347706972	2.444073784e+17\\
7.360097709	2.444069677e+17\\
7.372488446	2.444065547e+17\\
7.384879182	2.444061443e+17\\
7.397269919	2.444057306e+17\\
7.409660656	2.444053119e+17\\
7.422051393	2.444049002e+17\\
7.43444213	2.444044966e+17\\
7.446832867	2.444040967e+17\\
7.459223604	2.444036879e+17\\
7.471614341	2.444032772e+17\\
7.484005078	2.444028678e+17\\
7.496395814	2.444024614e+17\\
7.508786551	2.444020515e+17\\
7.521177288	2.444016462e+17\\
7.533568025	2.44401244e+17\\
7.545958762	2.444008332e+17\\
7.558349499	2.444004264e+17\\
7.570740236	2.444000252e+17\\
7.583130973	2.443996219e+17\\
7.595521709	2.443991935e+17\\
7.607912446	2.443987692e+17\\
7.620303183	2.443983636e+17\\
7.63269392	2.443979482e+17\\
7.645084657	2.443975165e+17\\
7.657475394	2.443970918e+17\\
7.669866131	2.443966694e+17\\
7.682256868	2.443962378e+17\\
7.694647605	2.443958075e+17\\
7.707038341	2.443953735e+17\\
7.719429078	2.443949331e+17\\
7.731819815	2.443944951e+17\\
7.744210552	2.443940464e+17\\
7.756601289	2.443936093e+17\\
7.768992026	2.443931708e+17\\
7.781382763	2.443927303e+17\\
7.7937735	2.443923038e+17\\
7.806164236	2.443918705e+17\\
7.818554973	2.44391417e+17\\
7.83094571	2.443909752e+17\\
7.843336447	2.443905421e+17\\
7.855727184	2.443900967e+17\\
7.868117921	2.443896535e+17\\
7.880508658	2.443892146e+17\\
7.892899395	2.443887786e+17\\
7.905290132	2.443883387e+17\\
7.917680868	2.443878955e+17\\
7.930071605	2.443874471e+17\\
7.942462342	2.443869906e+17\\
7.954853079	2.443865319e+17\\
7.967243816	2.443860773e+17\\
7.979634553	2.443856292e+17\\
7.99202529	2.443851751e+17\\
8.004416027	2.443847145e+17\\
8.016806763	2.443842566e+17\\
8.0291975	2.443837968e+17\\
8.041588237	2.443833322e+17\\
8.053978974	2.443828644e+17\\
8.066369711	2.443823932e+17\\
8.078760448	2.443819326e+17\\
8.091151185	2.443814677e+17\\
8.103541922	2.443809917e+17\\
8.115932659	2.443805313e+17\\
8.128323395	2.443800657e+17\\
8.140714132	2.443795915e+17\\
8.153104869	2.44379135e+17\\
8.165495606	2.443786622e+17\\
8.177886343	2.443781807e+17\\
8.19027708	2.443777163e+17\\
8.202667817	2.443772542e+17\\
8.215058554	2.443767828e+17\\
8.227449291	2.443763093e+17\\
8.239840027	2.443758358e+17\\
8.252230764	2.443753655e+17\\
8.264621501	2.443748863e+17\\
8.277012238	2.44374395e+17\\
8.289402975	2.443739012e+17\\
8.301793712	2.443734067e+17\\
8.314184449	2.443729134e+17\\
8.326575186	2.443724226e+17\\
8.338965922	2.443719309e+17\\
8.351356659	2.443714335e+17\\
8.363747396	2.443709432e+17\\
8.376138133	2.443704361e+17\\
8.38852887	2.443699209e+17\\
8.400919607	2.44369415e+17\\
8.413310344	2.443689067e+17\\
8.425701081	2.44368408e+17\\
8.438091818	2.443679055e+17\\
8.450482554	2.443673894e+17\\
8.462873291	2.443668804e+17\\
8.475264028	2.443663823e+17\\
8.487654765	2.443658689e+17\\
8.500045502	2.443653539e+17\\
8.512436239	2.443648461e+17\\
8.524826976	2.443643297e+17\\
8.537217713	2.443638221e+17\\
8.549608449	2.44363318e+17\\
8.561999186	2.443628111e+17\\
8.574389923	2.443622924e+17\\
8.58678066	2.443617753e+17\\
8.599171397	2.44361266e+17\\
8.611562134	2.443607456e+17\\
8.623952871	2.44360225e+17\\
8.636343608	2.44359699e+17\\
8.648734345	2.443591746e+17\\
8.661125081	2.443586476e+17\\
8.673515818	2.443581228e+17\\
8.685906555	2.443575929e+17\\
8.698297292	2.443570596e+17\\
8.710688029	2.443565244e+17\\
8.723078766	2.443559725e+17\\
8.735469503	2.443554243e+17\\
8.74786024	2.443548779e+17\\
8.760250976	2.443543253e+17\\
8.772641713	2.443537837e+17\\
8.78503245	2.44353245e+17\\
8.797423187	2.443526914e+17\\
8.809813924	2.44352136e+17\\
8.822204661	2.443515864e+17\\
8.834595398	2.443510401e+17\\
8.846986135	2.443504752e+17\\
8.859376872	2.443499087e+17\\
8.871767608	2.443493598e+17\\
8.884158345	2.443488065e+17\\
8.896549082	2.44348245e+17\\
8.908939819	2.443476847e+17\\
8.921330556	2.443471153e+17\\
8.933721293	2.443465473e+17\\
8.94611203	2.443459765e+17\\
8.958502767	2.443454019e+17\\
8.970893504	2.443448239e+17\\
8.98328424	2.44344246e+17\\
8.995674977	2.443436716e+17\\
9.008065714	2.443430991e+17\\
9.020456451	2.443425186e+17\\
9.032847188	2.443419221e+17\\
9.045237925	2.443413419e+17\\
9.057628662	2.443407665e+17\\
9.070019399	2.443401705e+17\\
9.082410135	2.443395715e+17\\
9.094800872	2.443389806e+17\\
9.107191609	2.443383892e+17\\
9.119582346	2.443377963e+17\\
9.131973083	2.443371998e+17\\
9.14436382	2.443366021e+17\\
9.156754557	2.44336002e+17\\
9.169145294	2.443353927e+17\\
9.181536031	2.443347922e+17\\
9.193926767	2.443341914e+17\\
9.206317504	2.443335834e+17\\
9.218708241	2.443329764e+17\\
9.231098978	2.443323748e+17\\
9.243489715	2.443317741e+17\\
9.255880452	2.443311578e+17\\
9.268271189	2.4433054e+17\\
9.280661926	2.443299258e+17\\
9.293052662	2.443293019e+17\\
9.305443399	2.443286702e+17\\
9.317834136	2.443280389e+17\\
9.330224873	2.4432742e+17\\
9.34261561	2.443267931e+17\\
9.355006347	2.44326153e+17\\
9.367397084	2.443255086e+17\\
9.379787821	2.4432486e+17\\
9.392178558	2.443242094e+17\\
9.404569294	2.443235636e+17\\
9.416960031	2.443229137e+17\\
9.429350768	2.443222511e+17\\
9.441741505	2.443215863e+17\\
9.454132242	2.443209337e+17\\
9.466522979	2.443202821e+17\\
9.478913716	2.443196181e+17\\
9.491304453	2.443189487e+17\\
9.503695189	2.443182835e+17\\
9.516085926	2.443176235e+17\\
9.528476663	2.443169566e+17\\
9.5408674	2.443162846e+17\\
9.553258137	2.443156166e+17\\
9.565648874	2.443149477e+17\\
9.578039611	2.443142805e+17\\
9.590430348	2.443136083e+17\\
9.602821085	2.443129293e+17\\
9.615211821	2.443122524e+17\\
9.627602558	2.443115685e+17\\
9.639993295	2.44310884e+17\\
9.652384032	2.443102024e+17\\
9.664774769	2.443095141e+17\\
9.677165506	2.443088218e+17\\
9.689556243	2.443081337e+17\\
9.70194698	2.443074375e+17\\
9.714337717	2.443067285e+17\\
9.726728453	2.443060205e+17\\
9.73911919	2.4430531e+17\\
9.751509927	2.443045988e+17\\
9.763900664	2.443038872e+17\\
9.776291401	2.443031661e+17\\
9.788682138	2.443024487e+17\\
9.801072875	2.443017285e+17\\
9.813463612	2.443010039e+17\\
9.825854348	2.443002748e+17\\
9.838245085	2.442995382e+17\\
9.850635822	2.442988059e+17\\
9.863026559	2.442980731e+17\\
9.875417296	2.442973333e+17\\
9.887808033	2.442965904e+17\\
9.90019877	2.44295847e+17\\
9.912589507	2.442951036e+17\\
9.924980244	2.442943603e+17\\
9.93737098	2.442936064e+17\\
9.949761717	2.442928421e+17\\
9.962152454	2.442920839e+17\\
9.974543191	2.442913275e+17\\
9.986933928	2.442905659e+17\\
9.999324665	2.442897944e+17\\
10.0117154	2.442890197e+17\\
10.02410614	2.442882447e+17\\
10.03649688	2.442874781e+17\\
10.04888761	2.442867026e+17\\
10.06127835	2.442859139e+17\\
10.07366909	2.442851239e+17\\
10.08605982	2.442843351e+17\\
10.09845056	2.44283547e+17\\
10.1108413	2.442827501e+17\\
10.12323203	2.442819516e+17\\
10.13562277	2.442811549e+17\\
10.14801351	2.442803524e+17\\
10.16040424	2.44279548e+17\\
10.17279498	2.442787412e+17\\
10.18518572	2.442779319e+17\\
10.19757645	2.44277126e+17\\
10.20996719	2.442763162e+17\\
10.22235793	2.442755028e+17\\
10.23474867	2.442746905e+17\\
10.2471394	2.44273874e+17\\
10.25953014	2.442730511e+17\\
10.27192088	2.442722231e+17\\
10.28431161	2.442713883e+17\\
10.29670235	2.442705521e+17\\
10.30909309	2.442697167e+17\\
10.32148382	2.44268879e+17\\
10.33387456	2.442680333e+17\\
10.3462653	2.442671803e+17\\
10.35865603	2.442663247e+17\\
10.37104677	2.442654728e+17\\
10.38343751	2.442646113e+17\\
10.39582825	2.442637425e+17\\
10.40821898	2.442628706e+17\\
10.42060972	2.442619843e+17\\
10.43300046	2.442611083e+17\\
10.44539119	2.44260223e+17\\
10.45778193	2.442593251e+17\\
10.47017267	2.442584291e+17\\
10.4825634	2.442575334e+17\\
10.49495414	2.442566373e+17\\
10.50734488	2.442557354e+17\\
10.51973561	2.442548252e+17\\
10.53212635	2.442539154e+17\\
10.54451709	2.442530108e+17\\
10.55690782	2.442521035e+17\\
10.56929856	2.442511916e+17\\
10.5816893	2.442502775e+17\\
10.59408004	2.442493594e+17\\
10.60647077	2.442484428e+17\\
10.61886151	2.442475256e+17\\
10.63125225	2.442465964e+17\\
10.64364298	2.442456629e+17\\
10.65603372	2.442447317e+17\\
10.66842446	2.442437989e+17\\
10.68081519	2.442428613e+17\\
10.69320593	2.442419145e+17\\
10.70559667	2.442409624e+17\\
10.7179874	2.442400142e+17\\
10.73037814	2.442390564e+17\\
10.74276888	2.442380891e+17\\
10.75515961	2.44237126e+17\\
10.76755035	2.442361579e+17\\
10.77994109	2.442351795e+17\\
10.79233183	2.442341964e+17\\
10.80472256	2.442332079e+17\\
10.8171133	2.4423222e+17\\
10.82950404	2.442312322e+17\\
10.84189477	2.44230238e+17\\
10.85428551	2.442292343e+17\\
10.86667625	2.442282307e+17\\
10.87906698	2.442272285e+17\\
10.89145772	2.44226222e+17\\
10.90384846	2.442252124e+17\\
10.91623919	2.442241951e+17\\
10.92862993	2.442231685e+17\\
10.94102067	2.442221455e+17\\
10.9534114	2.442211263e+17\\
10.96580214	2.44220093e+17\\
10.97819288	2.442190483e+17\\
10.99058362	2.442179994e+17\\
11.00297435	2.442169508e+17\\
11.01536509	2.442159026e+17\\
11.02775583	2.442148461e+17\\
11.04014656	2.442137817e+17\\
11.0525373	2.442127156e+17\\
11.06492804	2.442116467e+17\\
11.07731877	2.442105742e+17\\
11.08970951	2.442094913e+17\\
11.10210025	2.442084049e+17\\
11.11449098	2.442073163e+17\\
11.12688172	2.442062223e+17\\
11.13927246	2.442051238e+17\\
11.15166319	2.44204025e+17\\
11.16405393	2.44202922e+17\\
11.17644467	2.442018171e+17\\
11.18883541	2.442007151e+17\\
11.20122614	2.441996075e+17\\
11.21361688	2.441984933e+17\\
11.22600762	2.441973839e+17\\
11.23839835	2.44196273e+17\\
11.25078909	2.441951509e+17\\
11.26317983	2.44194027e+17\\
11.27557056	2.441928984e+17\\
11.2879613	2.441917684e+17\\
11.30035204	2.441906374e+17\\
11.31274277	2.441894917e+17\\
11.32513351	2.441883398e+17\\
11.33752425	2.44187185e+17\\
11.34991499	2.441860219e+17\\
11.36230572	2.441848527e+17\\
11.37469646	2.441836796e+17\\
11.3870872	2.441825013e+17\\
11.39947793	2.441813173e+17\\
11.41186867	2.441801301e+17\\
11.42425941	2.441789328e+17\\
11.43665014	2.441777251e+17\\
11.44904088	2.441765173e+17\\
11.46143162	2.44175305e+17\\
11.47382235	2.441740913e+17\\
11.48621309	2.441728701e+17\\
11.49860383	2.441716416e+17\\
11.51099456	2.441704096e+17\\
11.5233853	2.44169179e+17\\
11.53577604	2.441679449e+17\\
11.54816678	2.441667042e+17\\
11.56055751	2.441654565e+17\\
11.57294825	2.441642059e+17\\
11.58533899	2.441629567e+17\\
11.59772972	2.441617052e+17\\
11.61012046	2.44160448e+17\\
11.6225112	2.441591851e+17\\
11.63490193	2.441579179e+17\\
11.64729267	2.441566489e+17\\
11.65968341	2.441553746e+17\\
11.67207414	2.44154089e+17\\
11.68446488	2.441528014e+17\\
11.69685562	2.441515143e+17\\
11.70924635	2.441502145e+17\\
11.72163709	2.441489129e+17\\
11.73402783	2.441476123e+17\\
11.74641857	2.441463039e+17\\
11.7588093	2.441449912e+17\\
11.77120004	2.44143668e+17\\
11.78359078	2.441423377e+17\\
11.79598151	2.44141004e+17\\
11.80837225	2.441396685e+17\\
11.82076299	2.441383262e+17\\
11.83315372	2.441369772e+17\\
11.84554446	2.441356268e+17\\
11.8579352	2.441342701e+17\\
11.87032593	2.441329158e+17\\
11.88271667	2.441315547e+17\\
11.89510741	2.44130183e+17\\
11.90749814	2.441288089e+17\\
11.91988888	2.441274363e+17\\
11.93227962	2.441260593e+17\\
11.94467036	2.441246723e+17\\
11.95706109	2.441232764e+17\\
11.96945183	2.441218785e+17\\
11.98184257	2.441204701e+17\\
11.9942333	2.441190454e+17\\
12.00662404	2.441176228e+17\\
12.01901478	2.441161942e+17\\
12.03140551	2.441147568e+17\\
12.04379625	2.441133162e+17\\
12.05618699	2.441118703e+17\\
12.06857772	2.441104228e+17\\
12.08096846	2.44108966e+17\\
12.0933592	2.441075062e+17\\
12.10574993	2.441060425e+17\\
12.11814067	2.441045666e+17\\
12.13053141	2.441030856e+17\\
12.14292215	2.441016005e+17\\
12.15531288	2.441001121e+17\\
12.16770362	2.440986233e+17\\
12.18009436	2.440971272e+17\\
12.19248509	2.440956301e+17\\
12.20487583	2.440941346e+17\\
12.21726657	2.440926291e+17\\
12.2296573	2.440911198e+17\\
12.24204804	2.440896094e+17\\
12.25443878	2.440880973e+17\\
12.26682951	2.440865789e+17\\
12.27922025	2.440850576e+17\\
12.29161099	2.440835325e+17\\
12.30400173	2.440819972e+17\\
12.31639246	2.4408046e+17\\
12.3287832	2.440789135e+17\\
12.34117394	2.44077353e+17\\
12.35356467	2.440757874e+17\\
12.36595541	2.440742151e+17\\
12.37834615	2.440726424e+17\\
12.39073688	2.440710605e+17\\
12.40312762	2.440694661e+17\\
12.41551836	2.440678684e+17\\
12.42790909	2.440662614e+17\\
12.44029983	2.440646524e+17\\
12.45269057	2.440630377e+17\\
12.4650813	2.440614116e+17\\
12.47747204	2.440597802e+17\\
12.48986278	2.440581481e+17\\
12.50225352	2.440565098e+17\\
12.51464425	2.440548671e+17\\
12.52703499	2.440532151e+17\\
12.53942573	2.440515543e+17\\
12.55181646	2.440498953e+17\\
12.5642072	2.440482304e+17\\
12.57659794	2.440465589e+17\\
12.58898867	2.440448849e+17\\
12.60137941	2.440432083e+17\\
12.61377015	2.440415247e+17\\
12.62616088	2.440398352e+17\\
12.63855162	2.44038143e+17\\
12.65094236	2.440364393e+17\\
12.66333309	2.440347266e+17\\
12.67572383	2.440330065e+17\\
12.68811457	2.440312763e+17\\
12.70050531	2.440295402e+17\\
12.71289604	2.44027801e+17\\
12.72528678	2.440260653e+17\\
12.73767752	2.440243231e+17\\
12.75006825	2.44022572e+17\\
12.76245899	2.440208162e+17\\
12.77484973	2.440190583e+17\\
12.78724046	2.440172953e+17\\
12.7996312	2.440155242e+17\\
12.81202194	2.440137467e+17\\
12.82441267	2.44011964e+17\\
12.83680341	2.440101816e+17\\
12.84919415	2.440083946e+17\\
12.86158488	2.440065942e+17\\
12.87397562	2.440047872e+17\\
12.88636636	2.440029794e+17\\
12.8987571	2.440011662e+17\\
12.91114783	2.439993487e+17\\
12.92353857	2.439975243e+17\\
12.93592931	2.439956929e+17\\
12.94832004	2.439938575e+17\\
12.96071078	2.439920188e+17\\
12.97310152	2.439901664e+17\\
12.98549225	2.439883024e+17\\
12.99788299	2.439864341e+17\\
13.01027373	2.439845541e+17\\
13.02266446	2.439826648e+17\\
13.0350552	2.4398077e+17\\
13.04744594	2.439788664e+17\\
13.05983667	2.439769552e+17\\
13.07222741	2.439750397e+17\\
13.08461815	2.439731211e+17\\
13.09700889	2.439711946e+17\\
13.10939962	2.439692616e+17\\
13.12179036	2.439673234e+17\\
13.1341811	2.439653821e+17\\
13.14657183	2.439634327e+17\\
13.15896257	2.4396148e+17\\
13.17135331	2.439595282e+17\\
13.18374404	2.43957568e+17\\
13.19613478	2.439556031e+17\\
13.20852552	2.439536305e+17\\
13.22091625	2.439516521e+17\\
13.23330699	2.439496701e+17\\
13.24569773	2.439476744e+17\\
13.25808847	2.439456791e+17\\
13.2704792	2.439436835e+17\\
13.28286994	2.439416825e+17\\
13.29526068	2.439396735e+17\\
13.30765141	2.439376594e+17\\
13.32004215	2.439356421e+17\\
13.33243289	2.439336109e+17\\
13.34482362	2.439315725e+17\\
13.35721436	2.439295343e+17\\
13.3696051	2.439274893e+17\\
13.38199583	2.439254336e+17\\
13.39438657	2.439233711e+17\\
13.40677731	2.439213027e+17\\
13.41916804	2.439192291e+17\\
13.43155878	2.43917147e+17\\
13.44394952	2.439150587e+17\\
13.45634026	2.439129665e+17\\
13.46873099	2.439108672e+17\\
13.48112173	2.439087579e+17\\
13.49351247	2.439066471e+17\\
13.5059032	2.439045303e+17\\
13.51829394	2.439023975e+17\\
13.53068468	2.439002606e+17\\
13.54307541	2.438981226e+17\\
13.55546615	2.438959719e+17\\
13.56785689	2.438938118e+17\\
13.58024762	2.438916454e+17\\
13.59263836	2.43889477e+17\\
13.6050291	2.438873032e+17\\
13.61741983	2.438851207e+17\\
13.62981057	2.438829366e+17\\
13.64220131	2.438807472e+17\\
13.65459205	2.438785483e+17\\
13.66698278	2.438763428e+17\\
13.67937352	2.438741268e+17\\
13.69176426	2.438719018e+17\\
13.70415499	2.438696766e+17\\
13.71654573	2.438674449e+17\\
13.72893647	2.43865205e+17\\
13.7413272	2.438629612e+17\\
13.75371794	2.438607119e+17\\
13.76610868	2.438584578e+17\\
13.77849941	2.438561982e+17\\
13.79089015	2.438539298e+17\\
13.80328089	2.438516619e+17\\
13.81567162	2.438493963e+17\\
13.82806236	2.438471187e+17\\
13.8404531	2.438448299e+17\\
13.85284384	2.438425432e+17\\
13.86523457	2.438402479e+17\\
13.87762531	2.438379425e+17\\
13.89001605	2.438356295e+17\\
13.90240678	2.438333127e+17\\
13.91479752	2.438309923e+17\\
13.92718826	2.438286627e+17\\
13.93957899	2.438263275e+17\\
13.95196973	2.438239843e+17\\
13.96436047	2.438216327e+17\\
13.9767512	2.438192801e+17\\
13.98914194	2.438169225e+17\\
14.00153268	2.438145512e+17\\
14.01392342	2.438121752e+17\\
14.02631415	2.438097948e+17\\
14.03870489	2.438074057e+17\\
14.05109563	2.438050061e+17\\
14.06348636	2.438025958e+17\\
14.0758771	2.438001834e+17\\
14.08826784	2.437977682e+17\\
14.10065857	2.437953377e+17\\
14.11304931	2.437928964e+17\\
14.12544005	2.437904536e+17\\
14.13783078	2.437880077e+17\\
14.15022152	2.437855521e+17\\
14.16261226	2.437830923e+17\\
14.17500299	2.437806309e+17\\
14.18739373	2.437781623e+17\\
14.19978447	2.437756886e+17\\
14.21217521	2.437732069e+17\\
14.22456594	2.437707136e+17\\
14.23695668	2.437682185e+17\\
14.24934742	2.437657219e+17\\
14.26173815	2.43763213e+17\\
14.27412889	2.43760697e+17\\
14.28651963	2.437581809e+17\\
14.29891036	2.437556612e+17\\
14.3113011	2.437531288e+17\\
14.32369184	2.437505902e+17\\
14.33608257	2.437480516e+17\\
14.34847331	2.43745513e+17\\
14.36086405	2.437429694e+17\\
14.37325478	2.437404138e+17\\
14.38564552	2.437378555e+17\\
14.39803626	2.437352927e+17\\
14.410427	2.437327196e+17\\
14.42281773	2.437301402e+17\\
14.43520847	2.437275568e+17\\
14.44759921	2.437249746e+17\\
14.45998994	2.437223839e+17\\
14.47238068	2.437197837e+17\\
14.48477142	2.437171804e+17\\
14.49716215	2.437145666e+17\\
14.50955289	2.437119446e+17\\
14.52194363	2.437093191e+17\\
14.53433436	2.437066809e+17\\
14.5467251	2.437040278e+17\\
14.55911584	2.43701377e+17\\
14.57150657	2.436987192e+17\\
14.58389731	2.436960426e+17\\
14.59628805	2.436933604e+17\\
14.60867879	2.436906805e+17\\
14.62106952	2.436879976e+17\\
14.63346026	2.436853042e+17\\
14.645851	2.436825999e+17\\
14.65824173	2.436798948e+17\\
14.67063247	2.436771881e+17\\
14.68302321	2.436744704e+17\\
14.69541394	2.436717487e+17\\
14.70780468	2.436690264e+17\\
14.72019542	2.436662983e+17\\
14.73258615	2.436635613e+17\\
14.74497689	2.436608178e+17\\
14.75736763	2.436580702e+17\\
14.76975836	2.436553152e+17\\
14.7821491	2.436525547e+17\\
14.79453984	2.436497919e+17\\
14.80693058	2.436470228e+17\\
14.81932131	2.436442466e+17\\
14.83171205	2.436414674e+17\\
14.84410279	2.436386826e+17\\
14.85649352	2.436358849e+17\\
14.86888426	2.436330832e+17\\
14.881275	2.436302824e+17\\
14.89366573	2.436274787e+17\\
14.90605647	2.436246633e+17\\
14.91844721	2.436218407e+17\\
14.93083794	2.436190166e+17\\
14.94322868	2.436161851e+17\\
14.95561942	2.436133411e+17\\
14.96801016	2.436104915e+17\\
14.98040089	2.436076428e+17\\
14.99279163	2.43604788e+17\\
15	2.436031243e+17\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445300338e+17\\
0.02478147377	2.445297402e+17\\
0.03717221065	2.445295739e+17\\
0.04956294753	2.445295711e+17\\
0.06195368442	2.445294341e+17\\
0.0743444213	2.44529303e+17\\
0.08673515818	2.445291868e+17\\
0.09912589507	2.445290713e+17\\
0.1115166319	2.44528956e+17\\
0.1239073688	2.445288391e+17\\
0.1362981057	2.44528714e+17\\
0.1486888426	2.445285931e+17\\
0.1610795795	2.445284966e+17\\
0.1734703164	2.44528376e+17\\
0.1858610532	2.445282487e+17\\
0.1982517901	2.445281383e+17\\
0.210642527	2.445279994e+17\\
0.2230332639	2.445278859e+17\\
0.2354240008	2.445277866e+17\\
0.2478147377	2.445276699e+17\\
0.2602054745	2.445275192e+17\\
0.2725962114	2.445273646e+17\\
0.2849869483	2.445273905e+17\\
0.2973776852	2.445272755e+17\\
0.3097684221	2.445268873e+17\\
0.322159159	2.445269626e+17\\
0.3345498958	2.445268765e+17\\
0.3469406327	2.445267121e+17\\
0.3593313696	2.445265962e+17\\
0.3717221065	2.445264576e+17\\
0.3841128434	2.445263559e+17\\
0.3965035803	2.445262235e+17\\
0.4088943171	2.445261056e+17\\
0.421285054	2.445259938e+17\\
0.4336757909	2.44525888e+17\\
0.4460665278	2.44525756e+17\\
0.4584572647	2.445256372e+17\\
0.4708480016	2.445255164e+17\\
0.4832387384	2.445253837e+17\\
0.4956294753	2.445252661e+17\\
0.5080202122	2.44525153e+17\\
0.5204109491	2.445250302e+17\\
0.532801686	2.445249273e+17\\
0.5451924229	2.445247819e+17\\
0.5575831597	2.445246813e+17\\
0.5699738966	2.445245763e+17\\
0.5823646335	2.445244177e+17\\
0.5947553704	2.445243039e+17\\
0.6071461073	2.44524198e+17\\
0.6195368442	2.445240506e+17\\
0.631927581	2.445239945e+17\\
0.6443183179	2.445238461e+17\\
0.6567090548	2.445237086e+17\\
0.6690997917	2.445235818e+17\\
0.6814905286	2.445234617e+17\\
0.6938812655	2.445233845e+17\\
0.7062720023	2.445232454e+17\\
0.7186627392	2.445231329e+17\\
0.7310534761	2.445230023e+17\\
0.743444213	2.445228814e+17\\
0.7558349499	2.445227585e+17\\
0.7682256868	2.445226383e+17\\
0.7806164236	2.445225012e+17\\
0.7930071605	2.445223929e+17\\
0.8053978974	2.445223019e+17\\
0.8177886343	2.445221687e+17\\
0.8301793712	2.445220045e+17\\
0.8425701081	2.44521906e+17\\
0.8549608449	2.445217691e+17\\
0.8673515818	2.445216844e+17\\
0.8797423187	2.445215596e+17\\
0.8921330556	2.445213673e+17\\
0.9045237925	2.445212626e+17\\
0.9169145294	2.445212421e+17\\
0.9293052662	2.445210648e+17\\
0.9416960031	2.445208276e+17\\
0.95408674	2.44520782e+17\\
0.9664774769	2.445206997e+17\\
0.9788682138	2.445205572e+17\\
0.9912589507	2.445204239e+17\\
1.003649688	2.445202973e+17\\
1.016040424	2.445201761e+17\\
1.028431161	2.445200626e+17\\
1.040821898	2.445199071e+17\\
1.053212635	2.445197969e+17\\
1.065603372	2.445197001e+17\\
1.077994109	2.445195798e+17\\
1.090384846	2.445194354e+17\\
1.102775583	2.445193014e+17\\
1.115166319	2.445191841e+17\\
1.127557056	2.44519052e+17\\
1.139947793	2.445189563e+17\\
1.15233853	2.445188443e+17\\
1.164729267	2.445186805e+17\\
1.177120004	2.445185454e+17\\
1.189510741	2.445184557e+17\\
1.201901478	2.445183663e+17\\
1.214292215	2.445181646e+17\\
1.226682951	2.445180362e+17\\
1.239073688	2.445179953e+17\\
1.251464425	2.445178058e+17\\
1.263855162	2.445177035e+17\\
1.276245899	2.44517604e+17\\
1.288636636	2.4451743e+17\\
1.301027373	2.4451732e+17\\
1.31341811	2.445171742e+17\\
1.325808847	2.445170671e+17\\
1.338199583	2.445169744e+17\\
1.35059032	2.445168126e+17\\
1.362981057	2.445166883e+17\\
1.375371794	2.445165736e+17\\
1.387762531	2.445164288e+17\\
1.400153268	2.445162954e+17\\
1.412544005	2.445161849e+17\\
1.424934742	2.44516072e+17\\
1.437325478	2.445159321e+17\\
1.449716215	2.445158134e+17\\
1.462106952	2.445156521e+17\\
1.474497689	2.445155079e+17\\
1.486888426	2.445154224e+17\\
1.499279163	2.445153007e+17\\
1.5116699	2.445151502e+17\\
1.524060637	2.445149653e+17\\
1.536451374	2.445148919e+17\\
1.54884211	2.44514837e+17\\
1.561232847	2.445146003e+17\\
1.573623584	2.44514469e+17\\
1.586014321	2.445143772e+17\\
1.598405058	2.445142279e+17\\
1.610795795	2.445141381e+17\\
1.623186532	2.445139837e+17\\
1.635577269	2.44513851e+17\\
1.647968005	2.445137205e+17\\
1.660358742	2.445135679e+17\\
1.672749479	2.445134724e+17\\
1.685140216	2.445133463e+17\\
1.697530953	2.445131971e+17\\
1.70992169	2.445130858e+17\\
1.722312427	2.445129684e+17\\
1.734703164	2.445128265e+17\\
1.747093901	2.445126539e+17\\
1.759484637	2.445125467e+17\\
1.771875374	2.445124579e+17\\
1.784266111	2.44512324e+17\\
1.796656848	2.445121482e+17\\
1.809047585	2.445120172e+17\\
1.821438322	2.445119289e+17\\
1.833829059	2.445117825e+17\\
1.846219796	2.445116305e+17\\
1.858610532	2.445114998e+17\\
1.871001269	2.445113645e+17\\
1.883392006	2.445112564e+17\\
1.895782743	2.445111217e+17\\
1.90817348	2.445109633e+17\\
1.920564217	2.445108431e+17\\
1.932954954	2.44510682e+17\\
1.945345691	2.445105575e+17\\
1.957736428	2.445104431e+17\\
1.970127164	2.44510299e+17\\
1.982517901	2.445101767e+17\\
1.994908638	2.445100247e+17\\
2.007299375	2.445098831e+17\\
2.019690112	2.445097576e+17\\
2.032080849	2.445096021e+17\\
2.044471586	2.445094675e+17\\
2.056862323	2.445093514e+17\\
2.06925306	2.445092294e+17\\
2.081643796	2.445090746e+17\\
2.094034533	2.445089211e+17\\
2.10642527	2.445087718e+17\\
2.118816007	2.445086689e+17\\
2.131206744	2.445085538e+17\\
2.143597481	2.445083807e+17\\
2.155988218	2.445082251e+17\\
2.168378955	2.445081242e+17\\
2.180769691	2.445079933e+17\\
2.193160428	2.445078336e+17\\
2.205551165	2.445076943e+17\\
2.217941902	2.445075626e+17\\
2.230332639	2.445074291e+17\\
2.242723376	2.44507287e+17\\
2.255114113	2.445071765e+17\\
2.26750485	2.445070243e+17\\
2.279895587	2.445068455e+17\\
2.292286323	2.445067495e+17\\
2.30467706	2.445065993e+17\\
2.317067797	2.445064458e+17\\
2.329458534	2.445063206e+17\\
2.341849271	2.445061922e+17\\
2.354240008	2.445060503e+17\\
2.366630745	2.445058923e+17\\
2.379021482	2.445057324e+17\\
2.391412218	2.445056023e+17\\
2.403802955	2.445055029e+17\\
2.416193692	2.445053544e+17\\
2.428584429	2.445051921e+17\\
2.440975166	2.4450503e+17\\
2.453365903	2.445049215e+17\\
2.46575664	2.445047786e+17\\
2.478147377	2.445045884e+17\\
2.490538114	2.445044863e+17\\
2.50292885	2.445043406e+17\\
2.515319587	2.445041736e+17\\
2.527710324	2.445040549e+17\\
2.540101061	2.445039119e+17\\
2.552491798	2.445037491e+17\\
2.564882535	2.445036084e+17\\
2.577273272	2.44503457e+17\\
2.589664009	2.445033018e+17\\
2.602054745	2.44503184e+17\\
2.614445482	2.445030285e+17\\
2.626836219	2.445028695e+17\\
2.639226956	2.445027315e+17\\
2.651617693	2.44502573e+17\\
2.66400843	2.445024299e+17\\
2.676399167	2.445022761e+17\\
2.688789904	2.445021327e+17\\
2.701180641	2.445020064e+17\\
2.713571377	2.445018503e+17\\
2.725962114	2.445016572e+17\\
2.738352851	2.445015384e+17\\
2.750743588	2.445014007e+17\\
2.763134325	2.44501254e+17\\
2.775525062	2.445011061e+17\\
2.787915799	2.445009358e+17\\
2.800306536	2.445008147e+17\\
2.812697273	2.445006632e+17\\
2.825088009	2.445004857e+17\\
2.837478746	2.445003717e+17\\
2.849869483	2.445002135e+17\\
2.86226022	2.445000603e+17\\
2.874650957	2.444999326e+17\\
2.887041694	2.444997675e+17\\
2.899432431	2.44499607e+17\\
2.911823168	2.444994607e+17\\
2.924213904	2.444993107e+17\\
2.936604641	2.444991616e+17\\
2.948995378	2.44498996e+17\\
2.961386115	2.444988351e+17\\
2.973776852	2.444987203e+17\\
2.986167589	2.444985572e+17\\
2.998558326	2.444983714e+17\\
3.010949063	2.444981958e+17\\
3.0233398	2.444980623e+17\\
3.035730536	2.444979191e+17\\
3.048121273	2.444977487e+17\\
3.06051201	2.444975748e+17\\
3.072902747	2.444974332e+17\\
3.085293484	2.444972931e+17\\
3.097684221	2.44497098e+17\\
3.110074958	2.44496956e+17\\
3.122465695	2.44496812e+17\\
3.134856431	2.444966307e+17\\
3.147247168	2.444964956e+17\\
3.159637905	2.444963299e+17\\
3.172028642	2.444961517e+17\\
3.184419379	2.444960113e+17\\
3.196810116	2.444958596e+17\\
3.209200853	2.444956967e+17\\
3.22159159	2.444955238e+17\\
3.233982327	2.444953689e+17\\
3.246373063	2.44495222e+17\\
3.2587638	2.444950511e+17\\
3.271154537	2.444948816e+17\\
3.283545274	2.444947222e+17\\
3.295936011	2.444945599e+17\\
3.308326748	2.444944091e+17\\
3.320717485	2.444942394e+17\\
3.333108222	2.444940716e+17\\
3.345498958	2.444939116e+17\\
3.357889695	2.444937261e+17\\
3.370280432	2.444935485e+17\\
3.382671169	2.444934116e+17\\
3.395061906	2.444932504e+17\\
3.407452643	2.444930657e+17\\
3.41984338	2.444929107e+17\\
3.432234117	2.444927513e+17\\
3.444624854	2.444925695e+17\\
3.45701559	2.444924138e+17\\
3.469406327	2.444922331e+17\\
3.481797064	2.444920738e+17\\
3.494187801	2.444919108e+17\\
3.506578538	2.444917589e+17\\
3.518969275	2.444915926e+17\\
3.531360012	2.444913872e+17\\
3.543750749	2.444912458e+17\\
3.556141486	2.4449109e+17\\
3.568532222	2.444908913e+17\\
3.580922959	2.444907121e+17\\
3.593313696	2.444905558e+17\\
3.605704433	2.444903779e+17\\
3.61809517	2.444902099e+17\\
3.630485907	2.444900222e+17\\
3.642876644	2.444898354e+17\\
3.655267381	2.444896714e+17\\
3.667658117	2.444895048e+17\\
3.680048854	2.444893093e+17\\
3.692439591	2.444891142e+17\\
3.704830328	2.444889537e+17\\
3.717221065	2.444887679e+17\\
3.729611802	2.444885684e+17\\
3.742002539	2.444884076e+17\\
3.754393276	2.444882367e+17\\
3.766784013	2.444880474e+17\\
3.779174749	2.444878707e+17\\
3.791565486	2.444876964e+17\\
3.803956223	2.444874994e+17\\
3.81634696	2.444873293e+17\\
3.828737697	2.444871743e+17\\
3.841128434	2.444869765e+17\\
3.853519171	2.444868075e+17\\
3.865909908	2.444866438e+17\\
3.878300644	2.444864515e+17\\
3.890691381	2.444862687e+17\\
3.903082118	2.444860868e+17\\
3.915472855	2.444859005e+17\\
3.927863592	2.444857174e+17\\
3.940254329	2.444855279e+17\\
3.952645066	2.444853558e+17\\
3.965035803	2.444851792e+17\\
3.97742654	2.444849794e+17\\
3.989817276	2.444847777e+17\\
4.002208013	2.444845842e+17\\
4.01459875	2.444843978e+17\\
4.026989487	2.444842169e+17\\
4.039380224	2.444840159e+17\\
4.051770961	2.444838132e+17\\
4.064161698	2.444836227e+17\\
4.076552435	2.444834308e+17\\
4.088943171	2.444832425e+17\\
4.101333908	2.444830472e+17\\
4.113724645	2.444828383e+17\\
4.126115382	2.444826605e+17\\
4.138506119	2.444824715e+17\\
4.150896856	2.444822614e+17\\
4.163287593	2.44482068e+17\\
4.17567833	2.444818822e+17\\
4.188069067	2.444816993e+17\\
4.200459803	2.444814995e+17\\
4.21285054	2.444812904e+17\\
4.225241277	2.444810981e+17\\
4.237632014	2.444809206e+17\\
4.250022751	2.444807024e+17\\
4.262413488	2.444804786e+17\\
4.274804225	2.444802875e+17\\
4.287194962	2.444801038e+17\\
4.299585699	2.444799004e+17\\
4.311976435	2.444796832e+17\\
4.324367172	2.444794756e+17\\
4.336757909	2.444792858e+17\\
4.349148646	2.444790612e+17\\
4.361539383	2.444788445e+17\\
4.37393012	2.444786509e+17\\
4.386320857	2.444784327e+17\\
4.398711594	2.444782468e+17\\
4.41110233	2.444780345e+17\\
4.423493067	2.444778105e+17\\
4.435883804	2.444776027e+17\\
4.448274541	2.444773988e+17\\
4.460665278	2.444771924e+17\\
4.473056015	2.444769828e+17\\
4.485446752	2.44476774e+17\\
4.497837489	2.444765774e+17\\
4.510228226	2.444763732e+17\\
4.522618962	2.444761651e+17\\
4.535009699	2.444759532e+17\\
4.547400436	2.444757494e+17\\
4.559791173	2.44475544e+17\\
4.57218191	2.444753252e+17\\
4.584572647	2.444750976e+17\\
4.596963384	2.444748906e+17\\
4.609354121	2.444746758e+17\\
4.621744857	2.444744518e+17\\
4.634135594	2.444742132e+17\\
4.646526331	2.444739931e+17\\
4.658917068	2.444737888e+17\\
4.671307805	2.444735451e+17\\
4.683698542	2.444733137e+17\\
4.696089279	2.444730851e+17\\
4.708480016	2.44472855e+17\\
4.720870753	2.44472616e+17\\
4.733261489	2.444723942e+17\\
4.745652226	2.444721709e+17\\
4.758042963	2.444719496e+17\\
4.7704337	2.444717185e+17\\
4.782824437	2.444714674e+17\\
4.795215174	2.444712472e+17\\
4.807605911	2.444710372e+17\\
4.819996648	2.444708014e+17\\
4.832387384	2.444705761e+17\\
4.844778121	2.444703546e+17\\
4.857168858	2.444701218e+17\\
4.869559595	2.444699174e+17\\
4.881950332	2.444696934e+17\\
4.894341069	2.444694351e+17\\
4.906731806	2.444692136e+17\\
4.919122543	2.444689932e+17\\
4.93151328	2.444687633e+17\\
4.943904016	2.444685247e+17\\
4.956294753	2.444682811e+17\\
4.96868549	2.444680509e+17\\
4.981076227	2.444678184e+17\\
4.993466964	2.444675532e+17\\
5.005857701	2.444673042e+17\\
5.018248438	2.44467084e+17\\
5.030639175	2.444668337e+17\\
5.043029911	2.444665771e+17\\
5.055420648	2.444663273e+17\\
5.067811385	2.444660829e+17\\
5.080202122	2.444658496e+17\\
5.092592859	2.444655957e+17\\
5.104983596	2.444653492e+17\\
5.117374333	2.444651032e+17\\
5.12976507	2.444648515e+17\\
5.142155807	2.444646031e+17\\
5.154546543	2.44464364e+17\\
5.16693728	2.444641066e+17\\
5.179328017	2.444638551e+17\\
5.191718754	2.444636233e+17\\
5.204109491	2.444633772e+17\\
5.216500228	2.44463131e+17\\
5.228890965	2.444628737e+17\\
5.241281702	2.44462619e+17\\
5.253672439	2.444623644e+17\\
5.266063175	2.44462109e+17\\
5.278453912	2.444618515e+17\\
5.290844649	2.444615894e+17\\
5.303235386	2.444613307e+17\\
5.315626123	2.444610566e+17\\
5.32801686	2.444607886e+17\\
5.340407597	2.444605287e+17\\
5.352798334	2.444602483e+17\\
5.36518907	2.444599797e+17\\
5.377579807	2.444597199e+17\\
5.389970544	2.444594638e+17\\
5.402361281	2.444591843e+17\\
5.414752018	2.444589174e+17\\
5.427142755	2.444586584e+17\\
5.439533492	2.444583937e+17\\
5.451924229	2.44458126e+17\\
5.464314966	2.444578583e+17\\
5.476705702	2.444576009e+17\\
5.489096439	2.444573345e+17\\
5.501487176	2.444570633e+17\\
5.513877913	2.444568081e+17\\
5.52626865	2.444565394e+17\\
5.538659387	2.444562688e+17\\
5.551050124	2.444560171e+17\\
5.563440861	2.444557476e+17\\
5.575831597	2.444554695e+17\\
5.588222334	2.444552052e+17\\
5.600613071	2.444549211e+17\\
5.613003808	2.44454641e+17\\
5.625394545	2.444543719e+17\\
5.637785282	2.444540765e+17\\
5.650176019	2.444537947e+17\\
5.662566756	2.444535209e+17\\
5.674957493	2.444532108e+17\\
5.687348229	2.444529121e+17\\
5.699738966	2.44452636e+17\\
5.712129703	2.444523324e+17\\
5.72452044	2.444520342e+17\\
5.736911177	2.444517557e+17\\
5.749301914	2.44451463e+17\\
5.761692651	2.444511677e+17\\
5.774083388	2.444508769e+17\\
5.786474124	2.444505835e+17\\
5.798864861	2.444503002e+17\\
5.811255598	2.444500081e+17\\
5.823646335	2.444497059e+17\\
5.836037072	2.444494307e+17\\
5.848427809	2.444491413e+17\\
5.860818546	2.444488503e+17\\
5.873209283	2.444485625e+17\\
5.88560002	2.444482575e+17\\
5.897990756	2.444479783e+17\\
5.910381493	2.444477024e+17\\
5.92277223	2.444473991e+17\\
5.935162967	2.444470998e+17\\
5.947553704	2.444468044e+17\\
5.959944441	2.44446506e+17\\
5.972335178	2.444462039e+17\\
5.984725915	2.444458964e+17\\
5.997116652	2.444455891e+17\\
6.009507388	2.44445291e+17\\
6.021898125	2.444449805e+17\\
6.034288862	2.444446607e+17\\
6.046679599	2.444443464e+17\\
6.059070336	2.444440368e+17\\
6.071461073	2.444437242e+17\\
6.08385181	2.444434094e+17\\
6.096242547	2.444431073e+17\\
6.108633283	2.444427935e+17\\
6.12102402	2.444424825e+17\\
6.133414757	2.444421771e+17\\
6.145805494	2.444418546e+17\\
6.158196231	2.444415448e+17\\
6.170586968	2.444412323e+17\\
6.182977705	2.444409281e+17\\
6.195368442	2.444406236e+17\\
6.207759179	2.444402932e+17\\
6.220149915	2.444399876e+17\\
6.232540652	2.44439686e+17\\
6.244931389	2.444393533e+17\\
6.257322126	2.444390274e+17\\
6.269712863	2.44438719e+17\\
6.2821036	2.444384016e+17\\
6.294494337	2.4443806e+17\\
6.306885074	2.444377362e+17\\
6.31927581	2.44437409e+17\\
6.331666547	2.44437066e+17\\
6.344057284	2.44436734e+17\\
6.356448021	2.444364009e+17\\
6.368838758	2.444360649e+17\\
6.381229495	2.444357305e+17\\
6.393620232	2.444353821e+17\\
6.406010969	2.444350406e+17\\
6.418401706	2.444347135e+17\\
6.430792442	2.444343752e+17\\
6.443183179	2.444340474e+17\\
6.455573916	2.444337211e+17\\
6.467964653	2.444333861e+17\\
6.48035539	2.444330601e+17\\
6.492746127	2.444327282e+17\\
6.505136864	2.444323938e+17\\
6.517527601	2.44432065e+17\\
6.529918337	2.444317278e+17\\
6.542309074	2.444314051e+17\\
6.554699811	2.44431082e+17\\
6.567090548	2.444307383e+17\\
6.579481285	2.444303988e+17\\
6.591872022	2.444300717e+17\\
6.604262759	2.444297201e+17\\
6.616653496	2.444293638e+17\\
6.629044233	2.444290326e+17\\
6.641434969	2.444286922e+17\\
6.653825706	2.444283333e+17\\
6.666216443	2.444279803e+17\\
6.67860718	2.444276243e+17\\
6.690997917	2.444272636e+17\\
6.703388654	2.444269015e+17\\
6.715779391	2.444265389e+17\\
6.728170128	2.444261797e+17\\
6.740560865	2.444258097e+17\\
6.752951601	2.444254464e+17\\
6.765342338	2.444250934e+17\\
6.777733075	2.444247281e+17\\
6.790123812	2.444243676e+17\\
6.802514549	2.444240213e+17\\
6.814905286	2.444236604e+17\\
6.827296023	2.44423301e+17\\
6.83968676	2.444229457e+17\\
6.852077496	2.444225714e+17\\
6.864468233	2.444222225e+17\\
6.87685897	2.4442187e+17\\
6.889249707	2.444214964e+17\\
6.901640444	2.444211476e+17\\
6.914031181	2.44420792e+17\\
6.926421918	2.444204236e+17\\
6.938812655	2.444200583e+17\\
6.951203392	2.444196899e+17\\
6.963594128	2.444193153e+17\\
6.975984865	2.444189409e+17\\
6.988375602	2.44418576e+17\\
7.000766339	2.444182088e+17\\
7.013157076	2.444178267e+17\\
7.025547813	2.444174447e+17\\
7.03793855	2.444170606e+17\\
7.050329287	2.444166773e+17\\
7.062720023	2.444162898e+17\\
7.07511076	2.44415906e+17\\
7.087501497	2.444155314e+17\\
7.099892234	2.44415151e+17\\
7.112282971	2.444147748e+17\\
7.124673708	2.44414394e+17\\
7.137064445	2.444140136e+17\\
7.149455182	2.444136382e+17\\
7.161845919	2.444132567e+17\\
7.174236655	2.444128745e+17\\
7.186627392	2.444124967e+17\\
7.199018129	2.444121042e+17\\
7.211408866	2.444117299e+17\\
7.223799603	2.444113486e+17\\
7.23619034	2.444109578e+17\\
7.248581077	2.44410568e+17\\
7.260971814	2.444101778e+17\\
7.27336255	2.444097872e+17\\
7.285753287	2.44409384e+17\\
7.298144024	2.444089849e+17\\
7.310534761	2.444085881e+17\\
7.322925498	2.44408175e+17\\
7.335316235	2.444077754e+17\\
7.347706972	2.444073846e+17\\
7.360097709	2.444069732e+17\\
7.372488446	2.444065608e+17\\
7.384879182	2.4440615e+17\\
7.397269919	2.444057367e+17\\
7.409660656	2.444053175e+17\\
7.422051393	2.444049062e+17\\
7.43444213	2.444045024e+17\\
7.446832867	2.444041027e+17\\
7.459223604	2.444036935e+17\\
7.471614341	2.444032832e+17\\
7.484005078	2.444028735e+17\\
7.496395814	2.444024675e+17\\
7.508786551	2.444020571e+17\\
7.521177288	2.444016522e+17\\
7.533568025	2.444012499e+17\\
7.545958762	2.444008388e+17\\
7.558349499	2.444004324e+17\\
7.570740236	2.444000308e+17\\
7.583130973	2.443996281e+17\\
7.595521709	2.443991988e+17\\
7.607912446	2.443987752e+17\\
7.620303183	2.443983695e+17\\
7.63269392	2.44397954e+17\\
7.645084657	2.44397522e+17\\
7.657475394	2.443970978e+17\\
7.669866131	2.443966752e+17\\
7.682256868	2.443962434e+17\\
7.694647605	2.443958134e+17\\
7.707038341	2.443953793e+17\\
7.719429078	2.443949386e+17\\
7.731819815	2.443945013e+17\\
7.744210552	2.443940515e+17\\
7.756601289	2.443936156e+17\\
7.768992026	2.443931762e+17\\
7.781382763	2.44392736e+17\\
7.7937735	2.443923097e+17\\
7.806164236	2.443918764e+17\\
7.818554973	2.443914223e+17\\
7.83094571	2.443909811e+17\\
7.843336447	2.443905479e+17\\
7.855727184	2.443901022e+17\\
7.868117921	2.443896594e+17\\
7.880508658	2.443892202e+17\\
7.892899395	2.443887844e+17\\
7.905290132	2.443883442e+17\\
7.917680868	2.443879013e+17\\
7.930071605	2.443874527e+17\\
7.942462342	2.443869963e+17\\
7.954853079	2.443865375e+17\\
7.967243816	2.443860829e+17\\
7.979634553	2.443856349e+17\\
7.99202529	2.443851807e+17\\
8.004416027	2.443847201e+17\\
8.016806763	2.443842623e+17\\
8.0291975	2.443838024e+17\\
8.041588237	2.443833378e+17\\
8.053978974	2.443828702e+17\\
8.066369711	2.443823985e+17\\
8.078760448	2.443819385e+17\\
8.091151185	2.443814733e+17\\
8.103541922	2.443809969e+17\\
8.115932659	2.443805374e+17\\
8.128323395	2.443800712e+17\\
8.140714132	2.443795967e+17\\
8.153104869	2.443791412e+17\\
8.165495606	2.443786675e+17\\
8.177886343	2.443781863e+17\\
8.19027708	2.443777219e+17\\
8.202667817	2.443772599e+17\\
8.215058554	2.443767881e+17\\
8.227449291	2.443763152e+17\\
8.239840027	2.44375841e+17\\
8.252230764	2.443753715e+17\\
8.264621501	2.443748916e+17\\
8.277012238	2.443744007e+17\\
8.289402975	2.443739066e+17\\
8.301793712	2.443734124e+17\\
8.314184449	2.443729188e+17\\
8.326575186	2.443724282e+17\\
8.338965922	2.443719364e+17\\
8.351356659	2.443714388e+17\\
8.363747396	2.443709492e+17\\
8.376138133	2.443704414e+17\\
8.38852887	2.443699264e+17\\
8.400919607	2.443694208e+17\\
8.413310344	2.443689119e+17\\
8.425701081	2.443684138e+17\\
8.438091818	2.443679111e+17\\
8.450482554	2.443673946e+17\\
8.462873291	2.443668859e+17\\
8.475264028	2.44366388e+17\\
8.487654765	2.443658742e+17\\
8.500045502	2.443653593e+17\\
8.512436239	2.44364852e+17\\
8.524826976	2.443643347e+17\\
8.537217713	2.44363828e+17\\
8.549608449	2.443633233e+17\\
8.561999186	2.443628169e+17\\
8.574389923	2.443622975e+17\\
8.58678066	2.443617808e+17\\
8.599171397	2.443612716e+17\\
8.611562134	2.443607508e+17\\
8.623952871	2.443602308e+17\\
8.636343608	2.443597042e+17\\
8.648734345	2.443591803e+17\\
8.661125081	2.443586527e+17\\
8.673515818	2.443581285e+17\\
8.685906555	2.443575982e+17\\
8.698297292	2.44357065e+17\\
8.710688029	2.443565301e+17\\
8.723078766	2.443559775e+17\\
8.735469503	2.4435543e+17\\
8.74786024	2.443548835e+17\\
8.760250976	2.443543304e+17\\
8.772641713	2.443537893e+17\\
8.78503245	2.443532505e+17\\
8.797423187	2.443526966e+17\\
8.809813924	2.443521415e+17\\
8.822204661	2.443515917e+17\\
8.834595398	2.443510458e+17\\
8.846986135	2.443504802e+17\\
8.859376872	2.443499141e+17\\
8.871767608	2.443493654e+17\\
8.884158345	2.443488117e+17\\
8.896549082	2.443482503e+17\\
8.908939819	2.443476903e+17\\
8.921330556	2.443471202e+17\\
8.933721293	2.443465531e+17\\
8.94611203	2.443459815e+17\\
8.958502767	2.443454075e+17\\
8.970893504	2.443448289e+17\\
8.98328424	2.443442516e+17\\
8.995674977	2.443436768e+17\\
9.008065714	2.443431046e+17\\
9.020456451	2.443425241e+17\\
9.032847188	2.44341927e+17\\
9.045237925	2.443413476e+17\\
9.057628662	2.443407719e+17\\
9.070019399	2.443401756e+17\\
9.082410135	2.443395768e+17\\
9.094800872	2.443389861e+17\\
9.107191609	2.443383943e+17\\
9.119582346	2.443378017e+17\\
9.131973083	2.44337205e+17\\
9.14436382	2.443366074e+17\\
9.156754557	2.443360074e+17\\
9.169145294	2.443353977e+17\\
9.181536031	2.443347978e+17\\
9.193926767	2.443341966e+17\\
9.206317504	2.443335887e+17\\
9.218708241	2.443329816e+17\\
9.231098978	2.443323801e+17\\
9.243489715	2.443317796e+17\\
9.255880452	2.443311628e+17\\
9.268271189	2.443305453e+17\\
9.280661926	2.443299311e+17\\
9.293052662	2.44329307e+17\\
9.305443399	2.443286756e+17\\
9.317834136	2.443280439e+17\\
9.330224873	2.443274256e+17\\
9.34261561	2.443267982e+17\\
9.355006347	2.443261582e+17\\
9.367397084	2.443255139e+17\\
9.379787821	2.443248651e+17\\
9.392178558	2.443242146e+17\\
9.404569294	2.443235688e+17\\
9.416960031	2.443229191e+17\\
9.429350768	2.44322256e+17\\
9.441741505	2.443215915e+17\\
9.454132242	2.443209389e+17\\
9.466522979	2.443202875e+17\\
9.478913716	2.443196231e+17\\
9.491304453	2.44318954e+17\\
9.503695189	2.443182885e+17\\
9.516085926	2.443176289e+17\\
9.528476663	2.443169616e+17\\
9.5408674	2.443162897e+17\\
9.553258137	2.443156219e+17\\
9.565648874	2.443149527e+17\\
9.578039611	2.443142857e+17\\
9.590430348	2.443136134e+17\\
9.602821085	2.443129342e+17\\
9.615211821	2.443122578e+17\\
9.627602558	2.443115734e+17\\
9.639993295	2.443108892e+17\\
9.652384032	2.443102076e+17\\
9.664774769	2.443095191e+17\\
9.677165506	2.443088268e+17\\
9.689556243	2.44308139e+17\\
9.70194698	2.443074425e+17\\
9.714337717	2.443067335e+17\\
9.726728453	2.443060258e+17\\
9.73911919	2.443053149e+17\\
9.751509927	2.443046039e+17\\
9.763900664	2.443038924e+17\\
9.776291401	2.443031708e+17\\
9.788682138	2.443024541e+17\\
9.801072875	2.443017334e+17\\
9.813463612	2.44301009e+17\\
9.825854348	2.443002799e+17\\
9.838245085	2.442995431e+17\\
9.850635822	2.442988111e+17\\
9.863026559	2.442980781e+17\\
9.875417296	2.442973383e+17\\
9.887808033	2.442965954e+17\\
9.90019877	2.44295852e+17\\
9.912589507	2.442951086e+17\\
9.924980244	2.442943654e+17\\
9.93737098	2.442936115e+17\\
9.949761717	2.442928469e+17\\
9.962152454	2.442920891e+17\\
9.974543191	2.442913323e+17\\
9.986933928	2.44290571e+17\\
9.999324665	2.442897992e+17\\
10.0117154	2.442890249e+17\\
10.02410614	2.442882493e+17\\
10.03649688	2.442874835e+17\\
10.04888761	2.442867073e+17\\
10.06127835	2.442859188e+17\\
10.07366909	2.442851289e+17\\
10.08605982	2.4428434e+17\\
10.09845056	2.442835521e+17\\
10.1108413	2.442827548e+17\\
10.12323203	2.442819566e+17\\
10.13562277	2.442811599e+17\\
10.14801351	2.442803571e+17\\
10.16040424	2.442795531e+17\\
10.17279498	2.44278746e+17\\
10.18518572	2.442779367e+17\\
10.19757645	2.44277131e+17\\
10.20996719	2.44276321e+17\\
10.22235793	2.442755077e+17\\
10.23474867	2.442746954e+17\\
10.2471394	2.442738788e+17\\
10.25953014	2.44273056e+17\\
10.27192088	2.442722279e+17\\
10.28431161	2.442713931e+17\\
10.29670235	2.442705569e+17\\
10.30909309	2.442697215e+17\\
10.32148382	2.442688839e+17\\
10.33387456	2.44268038e+17\\
10.3462653	2.442671853e+17\\
10.35865603	2.442663292e+17\\
10.37104677	2.44265478e+17\\
10.38343751	2.442646157e+17\\
10.39582825	2.442637474e+17\\
10.40821898	2.442628756e+17\\
10.42060972	2.442619884e+17\\
10.43300046	2.442611138e+17\\
10.44539119	2.442602273e+17\\
10.45778193	2.4425933e+17\\
10.47017267	2.442584338e+17\\
10.4825634	2.442575382e+17\\
10.49495414	2.44256642e+17\\
10.50734488	2.442557402e+17\\
10.51973561	2.442548298e+17\\
10.53212635	2.442539201e+17\\
10.54451709	2.442530157e+17\\
10.55690782	2.442521082e+17\\
10.56929856	2.442511962e+17\\
10.5816893	2.442502824e+17\\
10.59408004	2.442493639e+17\\
10.60647077	2.442484476e+17\\
10.61886151	2.442475303e+17\\
10.63125225	2.44246601e+17\\
10.64364298	2.442456675e+17\\
10.65603372	2.442447365e+17\\
10.66842446	2.442438035e+17\\
10.68081519	2.442428661e+17\\
10.69320593	2.442419191e+17\\
10.70559667	2.442409669e+17\\
10.7179874	2.44240019e+17\\
10.73037814	2.44239061e+17\\
10.74276888	2.442380936e+17\\
10.75515961	2.442371309e+17\\
10.76755035	2.442361625e+17\\
10.77994109	2.442351841e+17\\
10.79233183	2.442342012e+17\\
10.80472256	2.442332123e+17\\
10.8171133	2.442322247e+17\\
10.82950404	2.442312367e+17\\
10.84189477	2.442302427e+17\\
10.85428551	2.442292387e+17\\
10.86667625	2.442282354e+17\\
10.87906698	2.44227233e+17\\
10.89145772	2.442262266e+17\\
10.90384846	2.442252169e+17\\
10.91623919	2.442241997e+17\\
10.92862993	2.442231728e+17\\
10.94102067	2.442221501e+17\\
10.9534114	2.442211311e+17\\
10.96580214	2.442200973e+17\\
10.97819288	2.442190529e+17\\
10.99058362	2.442180038e+17\\
11.00297435	2.442169553e+17\\
11.01536509	2.442159072e+17\\
11.02775583	2.442148506e+17\\
11.04014656	2.442137861e+17\\
11.0525373	2.442127203e+17\\
11.06492804	2.442116511e+17\\
11.07731877	2.442105788e+17\\
11.08970951	2.442094956e+17\\
11.10210025	2.442084096e+17\\
11.11449098	2.442073207e+17\\
11.12688172	2.442062268e+17\\
11.13927246	2.442051281e+17\\
11.15166319	2.442040297e+17\\
11.16405393	2.442029263e+17\\
11.17644467	2.442018216e+17\\
11.18883541	2.442007196e+17\\
11.20122614	2.44199612e+17\\
11.21361688	2.441984975e+17\\
11.22600762	2.441973885e+17\\
11.23839835	2.441962775e+17\\
11.25078909	2.441951551e+17\\
11.26317983	2.441940317e+17\\
11.27557056	2.441929027e+17\\
11.2879613	2.441917728e+17\\
11.30035204	2.441906421e+17\\
11.31274277	2.441894958e+17\\
11.32513351	2.441883443e+17\\
11.33752425	2.441871894e+17\\
11.34991499	2.441860262e+17\\
11.36230572	2.441848571e+17\\
11.37469646	2.44183684e+17\\
11.3870872	2.441825057e+17\\
11.39947793	2.441813215e+17\\
11.41186867	2.441801347e+17\\
11.42425941	2.441789372e+17\\
11.43665014	2.441777293e+17\\
11.44904088	2.441765218e+17\\
11.46143162	2.441753092e+17\\
11.47382235	2.441740958e+17\\
11.48621309	2.441728743e+17\\
11.49860383	2.44171646e+17\\
11.51099456	2.441704138e+17\\
11.5233853	2.441691835e+17\\
11.53577604	2.441679492e+17\\
11.54816678	2.441667086e+17\\
11.56055751	2.441654608e+17\\
11.57294825	2.441642102e+17\\
11.58533899	2.441629611e+17\\
11.59772972	2.441617094e+17\\
11.61012046	2.441604523e+17\\
11.6225112	2.441591895e+17\\
11.63490193	2.441579222e+17\\
11.64729267	2.441566532e+17\\
11.65968341	2.441553791e+17\\
11.67207414	2.441540931e+17\\
11.68446488	2.441528057e+17\\
11.69685562	2.441515188e+17\\
11.70924635	2.441502186e+17\\
11.72163709	2.441489171e+17\\
11.73402783	2.441476168e+17\\
11.74641857	2.441463079e+17\\
11.7588093	2.441449957e+17\\
11.77120004	2.441436721e+17\\
11.78359078	2.44142342e+17\\
11.79598151	2.441410081e+17\\
11.80837225	2.441396729e+17\\
11.82076299	2.441383304e+17\\
11.83315372	2.441369814e+17\\
11.84554446	2.441356312e+17\\
11.8579352	2.44134274e+17\\
11.87032593	2.441329203e+17\\
11.88271667	2.441315588e+17\\
11.89510741	2.441301873e+17\\
11.90749814	2.44128813e+17\\
11.91988888	2.441274406e+17\\
11.93227962	2.441260634e+17\\
11.94467036	2.441246767e+17\\
11.95706109	2.441232803e+17\\
11.96945183	2.441218829e+17\\
11.98184257	2.441204744e+17\\
11.9942333	2.441190492e+17\\
12.00662404	2.441176274e+17\\
12.01901478	2.441161982e+17\\
12.03140551	2.44114761e+17\\
12.04379625	2.441133205e+17\\
12.05618699	2.441118742e+17\\
12.06857772	2.441104272e+17\\
12.08096846	2.441089698e+17\\
12.0933592	2.441075106e+17\\
12.10574993	2.441060467e+17\\
12.11814067	2.441045706e+17\\
12.13053141	2.441030898e+17\\
12.14292215	2.441016047e+17\\
12.15531288	2.441001161e+17\\
12.16770362	2.440986277e+17\\
12.18009436	2.440971311e+17\\
12.19248509	2.440956343e+17\\
12.20487583	2.440941389e+17\\
12.21726657	2.44092633e+17\\
12.2296573	2.440911241e+17\\
12.24204804	2.440896134e+17\\
12.25443878	2.440881016e+17\\
12.26682951	2.440865829e+17\\
12.27922025	2.440850617e+17\\
12.29161099	2.440835368e+17\\
12.30400173	2.44082001e+17\\
12.31639246	2.440804645e+17\\
12.3287832	2.440789174e+17\\
12.34117394	2.44077357e+17\\
12.35356467	2.440757917e+17\\
12.36595541	2.440742188e+17\\
12.37834615	2.440726468e+17\\
12.39073688	2.440710644e+17\\
12.40312762	2.440694701e+17\\
12.41551836	2.440678727e+17\\
12.42790909	2.440662651e+17\\
12.44029983	2.440646566e+17\\
12.45269057	2.440630418e+17\\
12.4650813	2.440614157e+17\\
12.47747204	2.440597841e+17\\
12.48986278	2.440581524e+17\\
12.50225352	2.440565136e+17\\
12.51464425	2.440548714e+17\\
12.52703499	2.44053219e+17\\
12.53942573	2.440515581e+17\\
12.55181646	2.440498997e+17\\
12.5642072	2.440482341e+17\\
12.57659794	2.44046563e+17\\
12.58898867	2.440448888e+17\\
12.60137941	2.440432125e+17\\
12.61377015	2.440415286e+17\\
12.62616088	2.440398392e+17\\
12.63855162	2.440381471e+17\\
12.65094236	2.440364431e+17\\
12.66333309	2.440347307e+17\\
12.67572383	2.440330104e+17\\
12.68811457	2.440312803e+17\\
12.70050531	2.440295443e+17\\
12.71289604	2.440278048e+17\\
12.72528678	2.440260695e+17\\
12.73767752	2.440243269e+17\\
12.75006825	2.44022576e+17\\
12.76245899	2.4402082e+17\\
12.77484973	2.440190624e+17\\
12.78724046	2.440172992e+17\\
12.7996312	2.440155281e+17\\
12.81202194	2.440137508e+17\\
12.82441267	2.440119678e+17\\
12.83680341	2.440101858e+17\\
12.84919415	2.440083985e+17\\
12.86158488	2.44006598e+17\\
12.87397562	2.440047911e+17\\
12.88636636	2.440029835e+17\\
12.8987571	2.440011699e+17\\
12.91114783	2.439993527e+17\\
12.92353857	2.439975281e+17\\
12.93592931	2.439956969e+17\\
12.94832004	2.439938612e+17\\
12.96071078	2.43992023e+17\\
12.97310152	2.439901702e+17\\
12.98549225	2.439883062e+17\\
12.99788299	2.439864381e+17\\
13.01027373	2.439845578e+17\\
13.02266446	2.439826688e+17\\
13.0350552	2.439807737e+17\\
13.04744594	2.439788704e+17\\
13.05983667	2.43976959e+17\\
13.07222741	2.439750436e+17\\
13.08461815	2.43973125e+17\\
13.09700889	2.439711984e+17\\
13.10939962	2.439692655e+17\\
13.12179036	2.43967327e+17\\
13.1341811	2.439653863e+17\\
13.14657183	2.439634362e+17\\
13.15896257	2.439614838e+17\\
13.17135331	2.439595322e+17\\
13.18374404	2.439575715e+17\\
13.19613478	2.439556072e+17\\
13.20852552	2.439536341e+17\\
13.22091625	2.43951656e+17\\
13.23330699	2.43949674e+17\\
13.24569773	2.439476779e+17\\
13.25808847	2.439456831e+17\\
13.2704792	2.439436872e+17\\
13.28286994	2.439416864e+17\\
13.29526068	2.439396772e+17\\
13.30765141	2.439376631e+17\\
13.32004215	2.439356462e+17\\
13.33243289	2.439336145e+17\\
13.34482362	2.439315763e+17\\
13.35721436	2.439295382e+17\\
13.3696051	2.439274931e+17\\
13.38199583	2.439254373e+17\\
13.39438657	2.43923375e+17\\
13.40677731	2.439213064e+17\\
13.41916804	2.43919233e+17\\
13.43155878	2.439171507e+17\\
13.44394952	2.439150625e+17\\
13.45634026	2.439129703e+17\\
13.46873099	2.43910871e+17\\
13.48112173	2.439087615e+17\\
13.49351247	2.439066509e+17\\
13.5059032	2.439045342e+17\\
13.51829394	2.43902401e+17\\
13.53068468	2.439002644e+17\\
13.54307541	2.438981265e+17\\
13.55546615	2.438959754e+17\\
13.56785689	2.438938157e+17\\
13.58024762	2.438916489e+17\\
13.59263836	2.438894809e+17\\
13.6050291	2.438873069e+17\\
13.61741983	2.438851243e+17\\
13.62981057	2.438829404e+17\\
13.64220131	2.438807509e+17\\
13.65459205	2.43878552e+17\\
13.66698278	2.438763465e+17\\
13.67937352	2.438741306e+17\\
13.69176426	2.438719052e+17\\
13.70415499	2.438696805e+17\\
13.71654573	2.438674484e+17\\
13.72893647	2.438652087e+17\\
13.7413272	2.438629649e+17\\
13.75371794	2.438607155e+17\\
13.76610868	2.438584615e+17\\
13.77849941	2.438562019e+17\\
13.79089015	2.438539333e+17\\
13.80328089	2.438516657e+17\\
13.81567162	2.438494001e+17\\
13.82806236	2.438471224e+17\\
13.8404531	2.438448332e+17\\
13.85284384	2.438425472e+17\\
13.86523457	2.438402513e+17\\
13.87762531	2.438379463e+17\\
13.89001605	2.43835633e+17\\
13.90240678	2.438333164e+17\\
13.91479752	2.43830996e+17\\
13.92718826	2.438286662e+17\\
13.93957899	2.438263313e+17\\
13.95196973	2.438239879e+17\\
13.96436047	2.438216362e+17\\
13.9767512	2.438192838e+17\\
13.98914194	2.438169264e+17\\
14.00153268	2.438145545e+17\\
14.01392342	2.43812179e+17\\
14.02631415	2.438097983e+17\\
14.03870489	2.438074093e+17\\
14.05109563	2.438050098e+17\\
14.06348636	2.438025992e+17\\
14.0758771	2.438001871e+17\\
14.08826784	2.43797772e+17\\
14.10065857	2.437953411e+17\\
14.11304931	2.437929001e+17\\
14.12544005	2.437904572e+17\\
14.13783078	2.437880114e+17\\
14.15022152	2.437855555e+17\\
14.16261226	2.437830959e+17\\
14.17500299	2.437806345e+17\\
14.18739373	2.437781657e+17\\
14.19978447	2.437756923e+17\\
14.21217521	2.437732106e+17\\
14.22456594	2.43770717e+17\\
14.23695668	2.43768222e+17\\
14.24934742	2.437657257e+17\\
14.26173815	2.437632164e+17\\
14.27412889	2.437607006e+17\\
14.28651963	2.437581843e+17\\
14.29891036	2.43755665e+17\\
14.3113011	2.43753132e+17\\
14.32369184	2.43750594e+17\\
14.33608257	2.437480549e+17\\
14.34847331	2.437455166e+17\\
14.36086405	2.43742973e+17\\
14.37325478	2.437404171e+17\\
14.38564552	2.437378591e+17\\
14.39803626	2.437352963e+17\\
14.410427	2.43732723e+17\\
14.42281773	2.437301438e+17\\
14.43520847	2.4372756e+17\\
14.44759921	2.437249785e+17\\
14.45998994	2.437223872e+17\\
14.47238068	2.437197872e+17\\
14.48477142	2.437171839e+17\\
14.49716215	2.4371457e+17\\
14.50955289	2.43711948e+17\\
14.52194363	2.437093228e+17\\
14.53433436	2.437066844e+17\\
14.5467251	2.437040309e+17\\
14.55911584	2.437013807e+17\\
14.57150657	2.436987228e+17\\
14.58389731	2.436960458e+17\\
14.59628805	2.436933638e+17\\
14.60867879	2.43690684e+17\\
14.62106952	2.436880011e+17\\
14.63346026	2.436853077e+17\\
14.645851	2.436826032e+17\\
14.65824173	2.436798982e+17\\
14.67063247	2.436771917e+17\\
14.68302321	2.436744736e+17\\
14.69541394	2.436717522e+17\\
14.70780468	2.436690298e+17\\
14.72019542	2.436663017e+17\\
14.73258615	2.436635648e+17\\
14.74497689	2.436608212e+17\\
14.75736763	2.436580737e+17\\
14.76975836	2.436553186e+17\\
14.7821491	2.43652558e+17\\
14.79453984	2.436497954e+17\\
14.80693058	2.436470261e+17\\
14.81932131	2.436442499e+17\\
14.83171205	2.436414707e+17\\
14.84410279	2.436386862e+17\\
14.85649352	2.43635888e+17\\
14.86888426	2.436330867e+17\\
14.881275	2.436302856e+17\\
14.89366573	2.436274824e+17\\
14.90605647	2.436246664e+17\\
14.91844721	2.436218441e+17\\
14.93083794	2.4361902e+17\\
14.94322868	2.436161886e+17\\
14.95561942	2.436133444e+17\\
14.96801016	2.436104948e+17\\
14.98040089	2.436076463e+17\\
14.99279163	2.436047912e+17\\
15	2.436031275e+17\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Energy_tests_nobi_cor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3.in,
at={(1in,0.5in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time (days)},
ymin=2.445285e+17,
ymax=2.445304e+17,
%ymin=2.445292e+17,
%ymax=2.445302e+17,
ylabel style={font=\color{white!15!black}},
ylabel={Energy [J]},
%every axis y label/.append={xshift=-3em},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=6,
        /tikz/.cd
    },
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.02787915799	2.445298714e+17\\
0.05575831597	2.445298714e+17\\
0.08363747396	2.445298714e+17\\
0.1115166319	2.445298714e+17\\
0.1393957899	2.445298714e+17\\
0.1672749479	2.445298714e+17\\
0.1951541059	2.445298714e+17\\
0.2230332639	2.445298714e+17\\
0.2509124219	2.445298714e+17\\
0.2787915799	2.445298714e+17\\
0.3066707379	2.445298714e+17\\
0.3345498958	2.445298714e+17\\
0.3624290538	2.445298714e+17\\
0.3903082118	2.445298714e+17\\
0.4181873698	2.445298714e+17\\
0.4460665278	2.445298714e+17\\
0.4739456858	2.445298714e+17\\
0.5018248438	2.445298714e+17\\
0.5297040018	2.445298714e+17\\
0.5575831597	2.445298714e+17\\
0.5854623177	2.445298714e+17\\
0.6133414757	2.445298714e+17\\
0.6412206337	2.445298714e+17\\
0.6690997917	2.445298714e+17\\
0.6969789497	2.445298714e+17\\
0.7248581077	2.445298714e+17\\
0.7527372657	2.445298714e+17\\
0.7806164236	2.445298714e+17\\
0.8084955816	2.445298713e+17\\
0.8363747396	2.445298713e+17\\
0.8642538976	2.445298713e+17\\
0.8921330556	2.445298713e+17\\
0.9200122136	2.445298713e+17\\
0.9478913716	2.445298713e+17\\
0.9757705296	2.445298713e+17\\
1.003649688	2.445298713e+17\\
1.031528846	2.445298713e+17\\
1.059408004	2.445298713e+17\\
1.087287162	2.445298713e+17\\
1.115166319	2.445298713e+17\\
1.143045477	2.445298713e+17\\
1.170924635	2.445298713e+17\\
1.198803793	2.445298713e+17\\
1.226682951	2.445298713e+17\\
1.254562109	2.445298713e+17\\
1.282441267	2.445298713e+17\\
1.310320425	2.445298713e+17\\
1.338199583	2.445298713e+17\\
1.366078741	2.445298713e+17\\
1.393957899	2.445298713e+17\\
1.421837057	2.445298713e+17\\
1.449716215	2.445298713e+17\\
1.477595373	2.445298713e+17\\
1.505474531	2.445298713e+17\\
1.533353689	2.445298713e+17\\
1.561232847	2.445298713e+17\\
1.589112005	2.445298713e+17\\
1.616991163	2.445298713e+17\\
1.644870321	2.445298713e+17\\
1.672749479	2.445298713e+17\\
1.700628637	2.445298713e+17\\
1.728507795	2.445298713e+17\\
1.756386953	2.445298713e+17\\
1.784266111	2.445298713e+17\\
1.812145269	2.445298713e+17\\
1.840024427	2.445298713e+17\\
1.867903585	2.445298713e+17\\
1.895782743	2.445298713e+17\\
1.923661901	2.445298713e+17\\
1.951541059	2.445298713e+17\\
1.979420217	2.445298713e+17\\
2.007299375	2.445298713e+17\\
2.035178533	2.445298713e+17\\
2.063057691	2.445298713e+17\\
2.090936849	2.445298713e+17\\
2.118816007	2.445298713e+17\\
2.146695165	2.445298713e+17\\
2.174574323	2.445298713e+17\\
2.202453481	2.445298713e+17\\
2.230332639	2.445298713e+17\\
2.258211797	2.445298713e+17\\
2.286090955	2.445298712e+17\\
2.313970113	2.445298712e+17\\
2.341849271	2.445298712e+17\\
2.369728429	2.445298712e+17\\
2.397607587	2.445298712e+17\\
2.425486745	2.445298712e+17\\
2.453365903	2.445298712e+17\\
2.481245061	2.445298712e+17\\
2.509124219	2.445298712e+17\\
2.537003377	2.445298712e+17\\
2.564882535	2.445298712e+17\\
2.592761693	2.445298712e+17\\
2.620640851	2.445298712e+17\\
2.648520009	2.445298712e+17\\
2.676399167	2.445298712e+17\\
2.704278325	2.445298712e+17\\
2.732157483	2.445298712e+17\\
2.760036641	2.445298712e+17\\
2.787915799	2.445298712e+17\\
2.815794957	2.445298712e+17\\
2.843674115	2.445298712e+17\\
2.871553273	2.445298712e+17\\
2.899432431	2.445298712e+17\\
2.927311589	2.445298712e+17\\
2.955190747	2.445298712e+17\\
2.983069905	2.445298712e+17\\
3.010949063	2.445298712e+17\\
3.038828221	2.445298712e+17\\
3.066707379	2.445298712e+17\\
3.094586537	2.445298712e+17\\
3.122465695	2.445298712e+17\\
3.150344853	2.445298712e+17\\
3.178224011	2.445298712e+17\\
3.206103169	2.445298712e+17\\
3.233982327	2.445298712e+17\\
3.261861485	2.445298712e+17\\
3.289740643	2.445298712e+17\\
3.317619801	2.445298712e+17\\
3.345498958	2.445298712e+17\\
3.373378116	2.445298712e+17\\
3.401257274	2.445298712e+17\\
3.429136432	2.445298712e+17\\
3.45701559	2.445298712e+17\\
3.484894748	2.445298712e+17\\
3.512773906	2.445298712e+17\\
3.540653064	2.445298712e+17\\
3.568532222	2.445298712e+17\\
3.59641138	2.445298712e+17\\
3.624290538	2.445298712e+17\\
3.652169696	2.445298712e+17\\
3.680048854	2.445298712e+17\\
3.707928012	2.445298712e+17\\
3.73580717	2.445298712e+17\\
3.763686328	2.445298712e+17\\
3.791565486	2.445298711e+17\\
3.819444644	2.445298711e+17\\
3.847323802	2.445298711e+17\\
3.87520296	2.445298711e+17\\
3.903082118	2.445298711e+17\\
3.930961276	2.445298711e+17\\
3.958840434	2.445298711e+17\\
3.986719592	2.445298711e+17\\
4.01459875	2.445298711e+17\\
4.042477908	2.445298711e+17\\
4.070357066	2.445298711e+17\\
4.098236224	2.445298711e+17\\
4.126115382	2.445298711e+17\\
4.15399454	2.445298711e+17\\
4.181873698	2.445298711e+17\\
4.209752856	2.445298711e+17\\
4.237632014	2.445298711e+17\\
4.265511172	2.445298711e+17\\
4.29339033	2.445298711e+17\\
4.321269488	2.445298711e+17\\
4.349148646	2.445298711e+17\\
4.377027804	2.445298711e+17\\
4.404906962	2.445298711e+17\\
4.43278612	2.445298711e+17\\
4.460665278	2.445298711e+17\\
4.488544436	2.445298711e+17\\
4.516423594	2.445298711e+17\\
4.544302752	2.445298711e+17\\
4.57218191	2.445298711e+17\\
4.600061068	2.445298711e+17\\
4.627940226	2.445298711e+17\\
4.655819384	2.445298711e+17\\
4.683698542	2.445298711e+17\\
4.7115777	2.445298711e+17\\
4.739456858	2.445298711e+17\\
4.767336016	2.445298711e+17\\
4.795215174	2.445298711e+17\\
4.823094332	2.445298711e+17\\
4.85097349	2.445298711e+17\\
4.878852648	2.445298711e+17\\
4.906731806	2.445298711e+17\\
4.934610964	2.445298711e+17\\
4.962490122	2.445298711e+17\\
4.99036928	2.445298711e+17\\
5.018248438	2.445298711e+17\\
5.046127596	2.445298711e+17\\
5.074006754	2.445298711e+17\\
5.101885912	2.445298711e+17\\
5.12976507	2.445298711e+17\\
5.157644228	2.445298711e+17\\
5.185523386	2.445298711e+17\\
5.213402544	2.445298711e+17\\
5.241281702	2.445298711e+17\\
5.26916086	2.44529871e+17\\
5.297040018	2.44529871e+17\\
5.324919176	2.44529871e+17\\
5.352798334	2.44529871e+17\\
5.380677492	2.44529871e+17\\
5.40855665	2.44529871e+17\\
5.436435808	2.44529871e+17\\
5.464314966	2.44529871e+17\\
5.492194124	2.44529871e+17\\
5.520073282	2.44529871e+17\\
5.547952439	2.44529871e+17\\
5.575831597	2.44529871e+17\\
5.603710755	2.44529871e+17\\
5.631589913	2.44529871e+17\\
5.659469071	2.44529871e+17\\
5.687348229	2.44529871e+17\\
5.715227387	2.44529871e+17\\
5.743106545	2.44529871e+17\\
5.770985703	2.44529871e+17\\
5.798864861	2.44529871e+17\\
5.826744019	2.44529871e+17\\
5.854623177	2.44529871e+17\\
5.882502335	2.44529871e+17\\
5.910381493	2.44529871e+17\\
5.938260651	2.44529871e+17\\
5.966139809	2.44529871e+17\\
5.994018967	2.44529871e+17\\
6.021898125	2.44529871e+17\\
6.049777283	2.44529871e+17\\
6.077656441	2.44529871e+17\\
6.105535599	2.44529871e+17\\
6.133414757	2.44529871e+17\\
6.161293915	2.44529871e+17\\
6.189173073	2.44529871e+17\\
6.217052231	2.44529871e+17\\
6.244931389	2.44529871e+17\\
6.272810547	2.44529871e+17\\
6.300689705	2.44529871e+17\\
6.328568863	2.44529871e+17\\
6.356448021	2.44529871e+17\\
6.384327179	2.44529871e+17\\
6.412206337	2.44529871e+17\\
6.440085495	2.44529871e+17\\
6.467964653	2.44529871e+17\\
6.495843811	2.44529871e+17\\
6.523722969	2.44529871e+17\\
6.551602127	2.44529871e+17\\
6.579481285	2.44529871e+17\\
6.607360443	2.44529871e+17\\
6.635239601	2.44529871e+17\\
6.663118759	2.44529871e+17\\
6.690997917	2.44529871e+17\\
6.718877075	2.44529871e+17\\
6.746756233	2.445298709e+17\\
6.774635391	2.445298709e+17\\
6.802514549	2.445298709e+17\\
6.830393707	2.445298709e+17\\
6.858272865	2.445298709e+17\\
6.886152023	2.445298709e+17\\
6.914031181	2.445298709e+17\\
6.941910339	2.445298709e+17\\
6.969789497	2.445298709e+17\\
6.997668655	2.445298709e+17\\
7.025547813	2.445298709e+17\\
7.053426971	2.445298709e+17\\
7.081306129	2.445298709e+17\\
7.109185287	2.445298709e+17\\
7.137064445	2.445298709e+17\\
7.164943603	2.445298709e+17\\
7.192822761	2.445298709e+17\\
7.220701919	2.445298709e+17\\
7.248581077	2.445298709e+17\\
7.276460235	2.445298709e+17\\
7.304339393	2.445298709e+17\\
7.332218551	2.445298709e+17\\
7.360097709	2.445298709e+17\\
7.387976867	2.445298709e+17\\
7.415856025	2.445298709e+17\\
7.443735183	2.445298709e+17\\
7.471614341	2.445298709e+17\\
7.499493499	2.445298709e+17\\
7.527372657	2.445298709e+17\\
7.555251815	2.445298709e+17\\
7.583130973	2.445298709e+17\\
7.611010131	2.445298709e+17\\
7.638889289	2.445298709e+17\\
7.666768447	2.445298709e+17\\
7.694647605	2.445298709e+17\\
7.722526763	2.445298709e+17\\
7.75040592	2.445298709e+17\\
7.778285078	2.445298709e+17\\
7.806164236	2.445298709e+17\\
7.834043394	2.445298709e+17\\
7.861922552	2.445298709e+17\\
7.88980171	2.445298709e+17\\
7.917680868	2.445298709e+17\\
7.945560026	2.445298709e+17\\
7.973439184	2.445298709e+17\\
8.001318342	2.445298709e+17\\
8.0291975	2.445298709e+17\\
8.057076658	2.445298709e+17\\
8.084955816	2.445298709e+17\\
8.112834974	2.445298709e+17\\
8.140714132	2.445298709e+17\\
8.16859329	2.445298709e+17\\
8.196472448	2.445298709e+17\\
8.224351606	2.445298708e+17\\
8.252230764	2.445298708e+17\\
8.280109922	2.445298708e+17\\
8.30798908	2.445298708e+17\\
8.335868238	2.445298708e+17\\
8.363747396	2.445298708e+17\\
8.391626554	2.445298708e+17\\
8.419505712	2.445298708e+17\\
8.44738487	2.445298708e+17\\
8.475264028	2.445298708e+17\\
8.503143186	2.445298708e+17\\
8.531022344	2.445298708e+17\\
8.558901502	2.445298708e+17\\
8.58678066	2.445298708e+17\\
8.614659818	2.445298708e+17\\
8.642538976	2.445298708e+17\\
8.670418134	2.445298708e+17\\
8.698297292	2.445298708e+17\\
8.72617645	2.445298708e+17\\
8.754055608	2.445298708e+17\\
8.781934766	2.445298708e+17\\
8.809813924	2.445298708e+17\\
8.837693082	2.445298708e+17\\
8.86557224	2.445298708e+17\\
8.893451398	2.445298708e+17\\
8.921330556	2.445298708e+17\\
8.949209714	2.445298708e+17\\
8.977088872	2.445298708e+17\\
9.00496803	2.445298708e+17\\
9.032847188	2.445298708e+17\\
9.060726346	2.445298708e+17\\
9.088605504	2.445298708e+17\\
9.116484662	2.445298708e+17\\
9.14436382	2.445298708e+17\\
9.172242978	2.445298708e+17\\
9.200122136	2.445298708e+17\\
9.228001294	2.445298708e+17\\
9.255880452	2.445298708e+17\\
9.28375961	2.445298708e+17\\
9.311638768	2.445298708e+17\\
9.339517926	2.445298708e+17\\
9.367397084	2.445298708e+17\\
9.395276242	2.445298708e+17\\
9.4231554	2.445298708e+17\\
9.451034558	2.445298708e+17\\
9.478913716	2.445298708e+17\\
9.506792874	2.445298708e+17\\
9.534672032	2.445298708e+17\\
9.56255119	2.445298708e+17\\
9.590430348	2.445298708e+17\\
9.618309506	2.445298708e+17\\
9.646188664	2.445298708e+17\\
9.674067822	2.445298708e+17\\
9.70194698	2.445298707e+17\\
9.729826138	2.445298707e+17\\
9.757705296	2.445298707e+17\\
9.785584454	2.445298707e+17\\
9.813463612	2.445298707e+17\\
9.84134277	2.445298707e+17\\
9.869221928	2.445298707e+17\\
9.897101086	2.445298707e+17\\
9.924980244	2.445298707e+17\\
9.952859402	2.445298707e+17\\
9.980738559	2.445298707e+17\\
10.00861772	2.445298707e+17\\
10.03649688	2.445298707e+17\\
10.06437603	2.445298707e+17\\
10.09225519	2.445298707e+17\\
10.12013435	2.445298707e+17\\
10.14801351	2.445298707e+17\\
10.17589267	2.445298707e+17\\
10.20377182	2.445298707e+17\\
10.23165098	2.445298707e+17\\
10.25953014	2.445298707e+17\\
10.2874093	2.445298707e+17\\
10.31528846	2.445298707e+17\\
10.34316761	2.445298707e+17\\
10.37104677	2.445298707e+17\\
10.39892593	2.445298707e+17\\
10.42680509	2.445298707e+17\\
10.45468425	2.445298707e+17\\
10.4825634	2.445298707e+17\\
10.51044256	2.445298707e+17\\
10.53832172	2.445298707e+17\\
10.56620088	2.445298707e+17\\
10.59408004	2.445298707e+17\\
10.62195919	2.445298707e+17\\
10.64983835	2.445298707e+17\\
10.67771751	2.445298707e+17\\
10.70559667	2.445298707e+17\\
10.73347583	2.445298707e+17\\
10.76135498	2.445298707e+17\\
10.78923414	2.445298707e+17\\
10.8171133	2.445298707e+17\\
10.84499246	2.445298707e+17\\
10.87287162	2.445298707e+17\\
10.90075077	2.445298707e+17\\
10.92862993	2.445298707e+17\\
10.95650909	2.445298707e+17\\
10.98438825	2.445298707e+17\\
11.01226741	2.445298707e+17\\
11.04014656	2.445298707e+17\\
11.06802572	2.445298707e+17\\
11.09590488	2.445298707e+17\\
11.12378404	2.445298707e+17\\
11.15166319	2.445298707e+17\\
11.17954235	2.445298707e+17\\
11.20742151	2.445298706e+17\\
11.23530067	2.445298706e+17\\
11.26317983	2.445298706e+17\\
11.29105898	2.445298706e+17\\
11.31893814	2.445298706e+17\\
11.3468173	2.445298706e+17\\
11.37469646	2.445298706e+17\\
11.40257562	2.445298706e+17\\
11.43045477	2.445298706e+17\\
11.45833393	2.445298706e+17\\
11.48621309	2.445298706e+17\\
11.51409225	2.445298706e+17\\
11.54197141	2.445298706e+17\\
11.56985056	2.445298706e+17\\
11.59772972	2.445298706e+17\\
11.62560888	2.445298706e+17\\
11.65348804	2.445298706e+17\\
11.6813672	2.445298706e+17\\
11.70924635	2.445298706e+17\\
11.73712551	2.445298706e+17\\
11.76500467	2.445298706e+17\\
11.79288383	2.445298706e+17\\
11.82076299	2.445298706e+17\\
11.84864214	2.445298706e+17\\
11.8765213	2.445298706e+17\\
11.90440046	2.445298706e+17\\
11.93227962	2.445298706e+17\\
11.96015878	2.445298706e+17\\
11.98803793	2.445298706e+17\\
12.01591709	2.445298706e+17\\
12.04379625	2.445298706e+17\\
12.07167541	2.445298706e+17\\
12.09955457	2.445298706e+17\\
12.12743372	2.445298706e+17\\
12.15531288	2.445298706e+17\\
12.18319204	2.445298706e+17\\
12.2110712	2.445298706e+17\\
12.23895036	2.445298706e+17\\
12.26682951	2.445298706e+17\\
12.29470867	2.445298706e+17\\
12.32258783	2.445298706e+17\\
12.35046699	2.445298706e+17\\
12.37834615	2.445298706e+17\\
12.4062253	2.445298706e+17\\
12.43410446	2.445298706e+17\\
12.46198362	2.445298706e+17\\
12.48986278	2.445298706e+17\\
12.51774194	2.445298706e+17\\
12.54562109	2.445298706e+17\\
12.57350025	2.445298706e+17\\
12.60137941	2.445298706e+17\\
12.62925857	2.445298706e+17\\
12.65713773	2.445298706e+17\\
12.68501688	2.445298705e+17\\
12.71289604	2.445298705e+17\\
12.7407752	2.445298705e+17\\
12.76865436	2.445298705e+17\\
12.79653352	2.445298705e+17\\
12.82441267	2.445298705e+17\\
12.85229183	2.445298705e+17\\
12.88017099	2.445298705e+17\\
12.90805015	2.445298705e+17\\
12.93592931	2.445298705e+17\\
12.96380846	2.445298705e+17\\
12.99168762	2.445298705e+17\\
13.01956678	2.445298705e+17\\
13.04744594	2.445298705e+17\\
13.0753251	2.445298705e+17\\
13.10320425	2.445298705e+17\\
13.13108341	2.445298705e+17\\
13.15896257	2.445298705e+17\\
13.18684173	2.445298705e+17\\
13.21472089	2.445298705e+17\\
13.24260004	2.445298705e+17\\
13.2704792	2.445298705e+17\\
13.29835836	2.445298705e+17\\
13.32623752	2.445298705e+17\\
13.35411668	2.445298705e+17\\
13.38199583	2.445298705e+17\\
13.40987499	2.445298705e+17\\
13.43775415	2.445298705e+17\\
13.46563331	2.445298705e+17\\
13.49351247	2.445298705e+17\\
13.52139162	2.445298705e+17\\
13.54927078	2.445298705e+17\\
13.57714994	2.445298705e+17\\
13.6050291	2.445298705e+17\\
13.63290826	2.445298705e+17\\
13.66078741	2.445298705e+17\\
13.68866657	2.445298705e+17\\
13.71654573	2.445298705e+17\\
13.74442489	2.445298705e+17\\
13.77230405	2.445298705e+17\\
13.8001832	2.445298705e+17\\
13.82806236	2.445298705e+17\\
13.85594152	2.445298705e+17\\
13.88382068	2.445298705e+17\\
13.91169984	2.445298705e+17\\
13.93957899	2.445298705e+17\\
13.96745815	2.445298705e+17\\
13.99533731	2.445298705e+17\\
14.02321647	2.445298705e+17\\
14.05109563	2.445298705e+17\\
14.07897478	2.445298705e+17\\
14.10685394	2.445298705e+17\\
14.1347331	2.445298705e+17\\
14.16261226	2.445298705e+17\\
14.19049142	2.445298704e+17\\
14.21837057	2.445298704e+17\\
14.24624973	2.445298704e+17\\
14.27412889	2.445298704e+17\\
14.30200805	2.445298704e+17\\
14.32988721	2.445298704e+17\\
14.35776636	2.445298704e+17\\
14.38564552	2.445298704e+17\\
14.41352468	2.445298704e+17\\
14.44140384	2.445298704e+17\\
14.469283	2.445298704e+17\\
14.49716215	2.445298704e+17\\
14.52504131	2.445298704e+17\\
14.55292047	2.445298704e+17\\
14.58079963	2.445298704e+17\\
14.60867879	2.445298704e+17\\
14.63655794	2.445298704e+17\\
14.6644371	2.445298704e+17\\
14.69231626	2.445298704e+17\\
14.72019542	2.445298704e+17\\
14.74807458	2.445298704e+17\\
14.77595373	2.445298704e+17\\
14.80383289	2.445298704e+17\\
14.83171205	2.445298704e+17\\
14.85959121	2.445298704e+17\\
14.88747037	2.445298704e+17\\
14.91534952	2.445298704e+17\\
14.94322868	2.445298704e+17\\
14.97110784	2.445298704e+17\\
14.998987	2.445298704e+17\\
};
\addlegendentry{RK4}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445298452e+17\\
0.743444213	2.445297582e+17\\
1.115166319	2.445296855e+17\\
1.486888426	2.445296507e+17\\
1.858610532	2.445295993e+17\\
2.230332639	2.445295814e+17\\
2.602054745	2.445295588e+17\\
2.973776852	2.445295379e+17\\
3.345498958	2.445295073e+17\\
3.717221065	2.445294825e+17\\
4.088943171	2.445294698e+17\\
4.460665278	2.445294452e+17\\
4.832387384	2.445294355e+17\\
5.204109491	2.445294197e+17\\
5.575831597	2.445294053e+17\\
5.947553704	2.44529388e+17\\
6.31927581	2.445293754e+17\\
6.690997917	2.445293642e+17\\
7.062720023	2.445293488e+17\\
7.43444213	2.445293409e+17\\
7.806164236	2.445293444e+17\\
8.177886343	2.445293258e+17\\
8.549608449	2.445293189e+17\\
8.921330556	2.445293188e+17\\
9.293052662	2.445293029e+17\\
9.664774769	2.445293008e+17\\
10.03649688	2.445292949e+17\\
10.40821898	2.445292961e+17\\
10.77994109	2.445292929e+17\\
11.15166319	2.445292865e+17\\
11.5233853	2.445292833e+17\\
11.89510741	2.445292779e+17\\
12.26682951	2.445292702e+17\\
12.63855162	2.445292694e+17\\
13.01027373	2.445292659e+17\\
13.38199583	2.445292667e+17\\
13.75371794	2.445292647e+17\\
14.12544005	2.445292627e+17\\
14.49716215	2.445292597e+17\\
14.86888426	2.445292526e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=5}$}

\addplot [color=mycolor2, draw=none, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445299834e+17\\
0.743444213	2.445299784e+17\\
1.115166319	2.44529958e+17\\
1.486888426	2.445299611e+17\\
1.858610532	2.445299271e+17\\
2.230332639	2.445299222e+17\\
2.602054745	2.445299205e+17\\
2.973776852	2.445299197e+17\\
3.345498958	2.445298928e+17\\
3.717221065	2.44529873e+17\\
4.088943171	2.44529863e+17\\
4.460665278	2.445298455e+17\\
4.832387384	2.445298279e+17\\
5.204109491	2.445298304e+17\\
5.575831597	2.445298079e+17\\
5.947553704	2.445298011e+17\\
6.31927581	2.445297957e+17\\
6.690997917	2.445297827e+17\\
7.062720023	2.445297693e+17\\
7.43444213	2.445297638e+17\\
7.806164236	2.445297736e+17\\
8.177886343	2.445297444e+17\\
8.549608449	2.445297483e+17\\
8.921330556	2.445297426e+17\\
9.293052662	2.445297331e+17\\
9.664774769	2.44529732e+17\\
10.03649688	2.445297257e+17\\
10.40821898	2.445297205e+17\\
10.77994109	2.445297234e+17\\
11.15166319	2.445297157e+17\\
11.5233853	2.445297113e+17\\
11.89510741	2.445297044e+17\\
12.26682951	2.445296998e+17\\
12.63855162	2.445296987e+17\\
13.01027373	2.445296962e+17\\
13.38199583	2.44529696e+17\\
13.75371794	2.445296935e+17\\
14.12544005	2.445296871e+17\\
14.49716215	2.445296886e+17\\
14.86888426	2.445296764e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=10}$}

\addplot [color=green, draw=none, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445300015e+17\\
0.743444213	2.445300117e+17\\
1.115166319	2.445300037e+17\\
1.486888426	2.445300208e+17\\
1.858610532	2.445299957e+17\\
2.230332639	2.445300011e+17\\
2.602054745	2.445300132e+17\\
2.973776852	2.445300222e+17\\
3.345498958	2.445299995e+17\\
3.717221065	2.445299832e+17\\
4.088943171	2.445299837e+17\\
4.460665278	2.44529972e+17\\
4.832387384	2.445299633e+17\\
5.204109491	2.445299654e+17\\
5.575831597	2.445299493e+17\\
5.947553704	2.44529952e+17\\
6.31927581	2.445299543e+17\\
6.690997917	2.445299434e+17\\
7.062720023	2.445299376e+17\\
7.43444213	2.445299344e+17\\
7.806164236	2.445299539e+17\\
8.177886343	2.44529922e+17\\
8.549608449	2.445299343e+17\\
8.921330556	2.445299279e+17\\
9.293052662	2.445299246e+17\\
9.664774769	2.445299316e+17\\
10.03649688	2.445299285e+17\\
10.40821898	2.445299345e+17\\
10.77994109	2.445299291e+17\\
11.15166319	2.445299294e+17\\
11.5233853	2.445299288e+17\\
11.89510741	2.445299211e+17\\
12.26682951	2.445299237e+17\\
12.63855162	2.445299303e+17\\
13.01027373	2.445299249e+17\\
13.38199583	2.445299279e+17\\
13.75371794	2.445299323e+17\\
14.12544005	2.445299271e+17\\
14.49716215	2.445299339e+17\\
14.86888426	2.445299222e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=20}$}

\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445300026e+17\\
0.743444213	2.445300138e+17\\
1.115166319	2.445300066e+17\\
1.486888426	2.445300248e+17\\
1.858610532	2.445300006e+17\\
2.230332639	2.445300068e+17\\
2.602054745	2.445300203e+17\\
2.973776852	2.445300301e+17\\
3.345498958	2.445300079e+17\\
3.717221065	2.445299924e+17\\
4.088943171	2.445299939e+17\\
4.460665278	2.445299829e+17\\
4.832387384	2.445299753e+17\\
5.204109491	2.445299774e+17\\
5.575831597	2.445299625e+17\\
5.947553704	2.445299662e+17\\
6.31927581	2.445299692e+17\\
6.690997917	2.445299593e+17\\
7.062720023	2.445299542e+17\\
7.43444213	2.445299514e+17\\
7.806164236	2.445299724e+17\\
8.177886343	2.445299411e+17\\
8.549608449	2.445299533e+17\\
8.921330556	2.445299474e+17\\
9.293052662	2.445299456e+17\\
9.664774769	2.445299536e+17\\
10.03649688	2.445299518e+17\\
10.40821898	2.445299584e+17\\
10.77994109	2.445299531e+17\\
11.15166319	2.445299545e+17\\
11.5233853	2.445299543e+17\\
11.89510741	2.445299475e+17\\
12.26682951	2.445299504e+17\\
12.63855162	2.445299585e+17\\
13.01027373	2.445299523e+17\\
13.38199583	2.445299566e+17\\
13.75371794	2.445299621e+17\\
14.12544005	2.44529957e+17\\
14.49716215	2.445299654e+17\\
14.86888426	2.44529955e+17\\
};
\addlegendentry{$\text{ETD2wave }\gamma\text{=30}$}

\addplot [color=black, draw=none, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.3717221065	2.445300028e+17\\
0.743444213	2.445300143e+17\\
1.115166319	2.445300074e+17\\
1.486888426	2.445300258e+17\\
1.858610532	2.445300018e+17\\
2.230332639	2.445300083e+17\\
2.602054745	2.445300221e+17\\
2.973776852	2.445300322e+17\\
3.345498958	2.445300101e+17\\
3.717221065	2.445299948e+17\\
4.088943171	2.445299966e+17\\
4.460665278	2.445299857e+17\\
4.832387384	2.445299784e+17\\
5.204109491	2.445299806e+17\\
5.575831597	2.44529966e+17\\
5.947553704	2.4452997e+17\\
6.31927581	2.445299732e+17\\
6.690997917	2.445299636e+17\\
7.062720023	2.445299587e+17\\
7.43444213	2.44529956e+17\\
7.806164236	2.445299775e+17\\
8.177886343	2.445299464e+17\\
8.549608449	2.445299585e+17\\
8.921330556	2.445299528e+17\\
9.293052662	2.445299514e+17\\
9.664774769	2.445299597e+17\\
10.03649688	2.445299582e+17\\
10.40821898	2.44529965e+17\\
10.77994109	2.445299598e+17\\
11.15166319	2.445299615e+17\\
11.5233853	2.445299615e+17\\
11.89510741	2.445299549e+17\\
12.26682951	2.44529958e+17\\
12.63855162	2.445299665e+17\\
13.01027373	2.445299601e+17\\
13.38199583	2.445299648e+17\\
13.75371794	2.445299706e+17\\
14.12544005	2.445299655e+17\\
14.49716215	2.445299746e+17\\
14.86888426	2.445299645e+17\\
};
\addlegendentry{$\text{ETD2wave No }\gamma$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
15	2.445298704e+17\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.44530124e+17\\
0.02478147377	2.445299695e+17\\
0.03717221065	2.44529891e+17\\
0.04956294753	2.445300056e+17\\
0.06195368442	2.445299793e+17\\
0.0743444213	2.445299544e+17\\
0.08673515818	2.445299499e+17\\
0.09912589507	2.445299443e+17\\
0.1115166319	2.445299395e+17\\
0.1239073688	2.445299331e+17\\
0.1362981057	2.445299201e+17\\
0.1486888426	2.445299128e+17\\
0.1610795795	2.445299238e+17\\
0.1734703164	2.445299208e+17\\
0.1858610532	2.445299066e+17\\
0.1982517901	2.445299036e+17\\
0.210642527	2.445298874e+17\\
0.2230332639	2.445298811e+17\\
0.2354240008	2.445298972e+17\\
0.2478147377	2.445298947e+17\\
0.2602054745	2.445298543e+17\\
0.2725962114	2.445298401e+17\\
0.2849869483	2.445299377e+17\\
0.2973776852	2.445299367e+17\\
0.3097684221	2.445297619e+17\\
0.322159159	2.445298012e+17\\
0.3345498958	2.445299302e+17\\
0.3469406327	2.445298694e+17\\
0.3593313696	2.445298334e+17\\
0.3717221065	2.445298452e+17\\
0.3841128434	2.445298354e+17\\
0.3965035803	2.445298323e+17\\
0.4088943171	2.44529825e+17\\
0.421285054	2.445298296e+17\\
0.4336757909	2.44529837e+17\\
0.4460665278	2.445298289e+17\\
0.4584572647	2.445298202e+17\\
0.4708480016	2.445298161e+17\\
0.4832387384	2.445298064e+17\\
0.4956294753	2.445298005e+17\\
0.5080202122	2.445298039e+17\\
0.5204109491	2.445298061e+17\\
0.532801686	2.445298047e+17\\
0.5451924229	2.445297979e+17\\
0.5575831597	2.445297989e+17\\
0.5699738966	2.445298062e+17\\
0.5823646335	2.445297891e+17\\
0.5947553704	2.445297716e+17\\
0.6071461073	2.445297779e+17\\
0.6195368442	2.445297823e+17\\
0.631927581	2.445297932e+17\\
0.6443183179	2.445297988e+17\\
0.6567090548	2.445297697e+17\\
0.6690997917	2.445297491e+17\\
0.6814905286	2.445297614e+17\\
0.6938812655	2.445297781e+17\\
0.7062720023	2.445297808e+17\\
0.7186627392	2.445297695e+17\\
0.7310534761	2.445297609e+17\\
0.743444213	2.445297582e+17\\
0.7558349499	2.445297532e+17\\
0.7682256868	2.445297471e+17\\
0.7806164236	2.445297403e+17\\
0.7930071605	2.445297456e+17\\
0.8053978974	2.445297643e+17\\
0.8177886343	2.445297613e+17\\
0.8301793712	2.445297318e+17\\
0.8425701081	2.4452972e+17\\
0.8549608449	2.445297369e+17\\
0.8673515818	2.445297529e+17\\
0.8797423187	2.445297437e+17\\
0.8921330556	2.445297109e+17\\
0.9045237925	2.445297113e+17\\
0.9169145294	2.445297643e+17\\
0.9293052662	2.445297622e+17\\
0.9416960031	2.44529683e+17\\
0.95408674	2.445296721e+17\\
0.9664774769	2.44529742e+17\\
0.9788682138	2.445297557e+17\\
0.9912589507	2.445297145e+17\\
1.003649688	2.445297058e+17\\
1.016040424	2.445297175e+17\\
1.028431161	2.445297114e+17\\
1.040821898	2.445296972e+17\\
1.053212635	2.445296957e+17\\
1.065603372	2.445297128e+17\\
1.077994109	2.445297238e+17\\
1.090384846	2.445297074e+17\\
1.102775583	2.445296873e+17\\
1.115166319	2.445296855e+17\\
1.127557056	2.445296934e+17\\
1.139947793	2.445297041e+17\\
1.15233853	2.445297081e+17\\
1.164729267	2.4452969e+17\\
1.177120004	2.445296715e+17\\
1.189510741	2.44529688e+17\\
1.201901478	2.445297082e+17\\
1.214292215	2.445296839e+17\\
1.226682951	2.445296567e+17\\
1.239073688	2.445296783e+17\\
1.251464425	2.44529702e+17\\
1.263855162	2.445296885e+17\\
1.276245899	2.445296801e+17\\
1.288636636	2.445296835e+17\\
1.301027373	2.445296667e+17\\
1.31341811	2.445296549e+17\\
1.325808847	2.44529672e+17\\
1.338199583	2.445296863e+17\\
1.35059032	2.445296792e+17\\
1.362981057	2.445296657e+17\\
1.375371794	2.445296609e+17\\
1.387762531	2.445296604e+17\\
1.400153268	2.445296548e+17\\
1.412544005	2.445296564e+17\\
1.424934742	2.445296709e+17\\
1.437325478	2.445296758e+17\\
1.449716215	2.445296616e+17\\
1.462106952	2.445296434e+17\\
1.474497689	2.445296368e+17\\
1.486888426	2.445296507e+17\\
1.499279163	2.445296674e+17\\
1.5116699	2.445296521e+17\\
1.524060637	2.445296234e+17\\
1.536451374	2.445296373e+17\\
1.54884211	2.445296769e+17\\
1.561232847	2.445296677e+17\\
1.573623584	2.445296191e+17\\
1.586014321	2.445296125e+17\\
1.598405058	2.44529649e+17\\
1.610795795	2.445296619e+17\\
1.623186532	2.44529646e+17\\
1.635577269	2.445296357e+17\\
1.647968005	2.445296296e+17\\
1.660358742	2.44529624e+17\\
1.672749479	2.445296299e+17\\
1.685140216	2.445296386e+17\\
1.697530953	2.445296371e+17\\
1.70992169	2.445296344e+17\\
1.722312427	2.445296382e+17\\
1.734703164	2.445296326e+17\\
1.747093901	2.445296112e+17\\
1.759484637	2.44529606e+17\\
1.771875374	2.445296324e+17\\
1.784266111	2.445296467e+17\\
1.796656848	2.445296215e+17\\
1.809047585	2.445295998e+17\\
1.821438322	2.44529616e+17\\
1.833829059	2.445296342e+17\\
1.846219796	2.445296195e+17\\
1.858610532	2.445295993e+17\\
1.871001269	2.44529606e+17\\
1.883392006	2.445296237e+17\\
1.895782743	2.445296262e+17\\
1.90817348	2.445296146e+17\\
1.920564217	2.445296021e+17\\
1.932954954	2.445295966e+17\\
1.945345691	2.445295996e+17\\
1.957736428	2.445296083e+17\\
1.970127164	2.445296159e+17\\
1.982517901	2.445296155e+17\\
1.994908638	2.44529607e+17\\
2.007299375	2.445295991e+17\\
2.019690112	2.445295957e+17\\
2.032080849	2.445295925e+17\\
2.044471586	2.445295912e+17\\
2.056862323	2.445295993e+17\\
2.06925306	2.445296105e+17\\
2.081643796	2.445296057e+17\\
2.094034533	2.445295849e+17\\
2.10642527	2.445295751e+17\\
2.118816007	2.445295906e+17\\
2.131206744	2.445296078e+17\\
2.143597481	2.445296e+17\\
2.155988218	2.445295792e+17\\
2.168378955	2.445295779e+17\\
2.180769691	2.445295947e+17\\
2.193160428	2.445295965e+17\\
2.205551165	2.445295782e+17\\
2.217941902	2.445295702e+17\\
2.230332639	2.445295814e+17\\
2.242723376	2.445295914e+17\\
2.255114113	2.445295913e+17\\
2.26750485	2.44529586e+17\\
2.279895587	2.445295771e+17\\
2.292286323	2.445295715e+17\\
2.30467706	2.445295762e+17\\
2.317067797	2.445295811e+17\\
2.329458534	2.445295789e+17\\
2.341849271	2.445295803e+17\\
2.354240008	2.44529584e+17\\
2.366630745	2.445295723e+17\\
2.379021482	2.445295532e+17\\
2.391412218	2.445295554e+17\\
2.403802955	2.445295783e+17\\
2.416193692	2.4452959e+17\\
2.428584429	2.445295756e+17\\
2.440975166	2.44529557e+17\\
2.453365903	2.44529558e+17\\
2.46575664	2.445295682e+17\\
2.478147377	2.445295649e+17\\
2.490538114	2.445295545e+17\\
2.50292885	2.445295568e+17\\
2.515319587	2.445295656e+17\\
2.527710324	2.445295652e+17\\
2.540101061	2.445295615e+17\\
2.552491798	2.445295613e+17\\
2.564882535	2.445295562e+17\\
2.577273272	2.445295477e+17\\
2.589664009	2.445295491e+17\\
2.602054745	2.445295588e+17\\
2.614445482	2.445295628e+17\\
2.626836219	2.445295579e+17\\
2.639226956	2.445295513e+17\\
2.651617693	2.445295483e+17\\
2.66400843	2.445295484e+17\\
2.676399167	2.445295493e+17\\
2.688789904	2.445295525e+17\\
2.701180641	2.445295579e+17\\
2.713571377	2.445295553e+17\\
2.725962114	2.445295407e+17\\
2.738352851	2.445295313e+17\\
2.750743588	2.445295412e+17\\
2.763134325	2.445295551e+17\\
2.775525062	2.445295523e+17\\
2.787915799	2.445295395e+17\\
2.800306536	2.445295366e+17\\
2.812697273	2.445295416e+17\\
2.825088009	2.445295401e+17\\
2.837478746	2.445295342e+17\\
2.849869483	2.445295362e+17\\
2.86226022	2.445295436e+17\\
2.874650957	2.445295443e+17\\
2.887041694	2.445295378e+17\\
2.899432431	2.445295315e+17\\
2.911823168	2.445295287e+17\\
2.924213904	2.445295295e+17\\
2.936604641	2.445295312e+17\\
2.948995378	2.445295298e+17\\
2.961386115	2.445295294e+17\\
2.973776852	2.445295379e+17\\
2.986167589	2.445295453e+17\\
2.998558326	2.445295343e+17\\
3.010949063	2.44529514e+17\\
3.0233398	2.445295116e+17\\
3.035730536	2.445295277e+17\\
3.048121273	2.44529535e+17\\
3.06051201	2.445295248e+17\\
3.072902747	2.445295172e+17\\
3.085293484	2.445295227e+17\\
3.097684221	2.445295266e+17\\
3.110074958	2.445295201e+17\\
3.122465695	2.445295159e+17\\
3.134856431	2.445295211e+17\\
3.147247168	2.445295245e+17\\
3.159637905	2.445295185e+17\\
3.172028642	2.445295117e+17\\
3.184419379	2.445295128e+17\\
3.196810116	2.445295184e+17\\
3.209200853	2.445295202e+17\\
3.22159159	2.445295157e+17\\
3.233982327	2.445295108e+17\\
3.246373063	2.445295124e+17\\
3.2587638	2.445295164e+17\\
3.271154537	2.445295132e+17\\
3.283545274	2.445295061e+17\\
3.295936011	2.445295072e+17\\
3.308326748	2.445295155e+17\\
3.320717485	2.445295192e+17\\
3.333108222	2.445295148e+17\\
3.345498958	2.445295073e+17\\
3.357889695	2.445295004e+17\\
3.370280432	2.445294966e+17\\
3.382671169	2.445295001e+17\\
3.395061906	2.445295087e+17\\
3.407452643	2.445295121e+17\\
3.41984338	2.445295069e+17\\
3.432234117	2.445295018e+17\\
3.444624854	2.445295015e+17\\
3.45701559	2.445294992e+17\\
3.469406327	2.445294925e+17\\
3.481797064	2.445294903e+17\\
3.494187801	2.445294971e+17\\
3.506578538	2.445295042e+17\\
3.518969275	2.44529503e+17\\
3.531360012	2.44529496e+17\\
3.543750749	2.445294923e+17\\
3.556141486	2.445294957e+17\\
3.568532222	2.445294981e+17\\
3.580922959	2.445294918e+17\\
3.593313696	2.44529485e+17\\
3.605704433	2.445294894e+17\\
3.61809517	2.445294972e+17\\
3.630485907	2.445294939e+17\\
3.642876644	2.445294853e+17\\
3.655267381	2.445294869e+17\\
3.667658117	2.445294956e+17\\
3.680048854	2.445294966e+17\\
3.692439591	2.445294883e+17\\
3.704830328	2.445294819e+17\\
3.717221065	2.445294825e+17\\
3.729611802	2.445294848e+17\\
3.742002539	2.445294851e+17\\
3.754393276	2.445294864e+17\\
3.766784013	2.445294895e+17\\
3.779174749	2.445294881e+17\\
3.791565486	2.4452948e+17\\
3.803956223	2.445294735e+17\\
3.81634696	2.445294747e+17\\
3.828737697	2.445294798e+17\\
3.841128434	2.44529483e+17\\
3.853519171	2.445294837e+17\\
3.865909908	2.445294835e+17\\
3.878300644	2.445294826e+17\\
3.890691381	2.445294794e+17\\
3.903082118	2.445294733e+17\\
3.915472855	2.44529468e+17\\
3.927863592	2.44529468e+17\\
3.940254329	2.445294722e+17\\
3.952645066	2.445294771e+17\\
3.965035803	2.44529481e+17\\
3.97742654	2.445294807e+17\\
3.989817276	2.44529473e+17\\
4.002208013	2.44529464e+17\\
4.01459875	2.445294641e+17\\
4.026989487	2.445294716e+17\\
4.039380224	2.445294741e+17\\
4.051770961	2.445294675e+17\\
4.064161698	2.445294616e+17\\
4.076552435	2.445294641e+17\\
4.088943171	2.445294698e+17\\
4.101333908	2.4452947e+17\\
4.113724645	2.445294655e+17\\
4.126115382	2.445294629e+17\\
4.138506119	2.445294638e+17\\
4.150896856	2.445294631e+17\\
4.163287593	2.445294591e+17\\
4.17567833	2.445294577e+17\\
4.188069067	2.445294627e+17\\
4.200459803	2.445294676e+17\\
4.21285054	2.445294654e+17\\
4.225241277	2.445294607e+17\\
4.237632014	2.445294607e+17\\
4.250022751	2.445294616e+17\\
4.262413488	2.445294555e+17\\
4.274804225	2.445294483e+17\\
4.287194962	2.445294524e+17\\
4.299585699	2.445294645e+17\\
4.311976435	2.445294679e+17\\
4.324367172	2.44529459e+17\\
4.336757909	2.445294515e+17\\
4.349148646	2.445294522e+17\\
4.361539383	2.445294522e+17\\
4.37393012	2.445294479e+17\\
4.386320857	2.445294486e+17\\
4.398711594	2.445294574e+17\\
4.41110233	2.445294624e+17\\
4.423493067	2.445294556e+17\\
4.435883804	2.445294452e+17\\
4.448274541	2.445294422e+17\\
4.460665278	2.445294452e+17\\
4.473056015	2.445294468e+17\\
4.485446752	2.445294449e+17\\
4.497837489	2.44529444e+17\\
4.510228226	2.445294466e+17\\
4.522618962	2.445294493e+17\\
4.535009699	2.445294484e+17\\
4.547400436	2.44529446e+17\\
4.559791173	2.445294456e+17\\
4.57218191	2.445294452e+17\\
4.584572647	2.445294417e+17\\
4.596963384	2.445294381e+17\\
4.609354121	2.445294387e+17\\
4.621744857	2.44529441e+17\\
4.634135594	2.445294402e+17\\
4.646526331	2.445294379e+17\\
4.658917068	2.445294401e+17\\
4.671307805	2.445294452e+17\\
4.683698542	2.445294451e+17\\
4.696089279	2.445294379e+17\\
4.708480016	2.445294315e+17\\
4.720870753	2.445294317e+17\\
4.733261489	2.445294358e+17\\
4.745652226	2.445294394e+17\\
4.758042963	2.445294418e+17\\
4.7704337	2.445294405e+17\\
4.782824437	2.445294336e+17\\
4.795215174	2.445294265e+17\\
4.807605911	2.445294274e+17\\
4.819996648	2.445294338e+17\\
4.832387384	2.445294355e+17\\
4.844778121	2.445294312e+17\\
4.857168858	2.445294302e+17\\
4.869559595	2.445294355e+17\\
4.881950332	2.445294381e+17\\
4.894341069	2.445294314e+17\\
4.906731806	2.445294223e+17\\
4.919122543	2.445294209e+17\\
4.93151328	2.445294274e+17\\
4.943904016	2.445294323e+17\\
4.956294753	2.445294303e+17\\
4.96868549	2.445294261e+17\\
4.981076227	2.445294252e+17\\
4.993466964	2.445294256e+17\\
5.005857701	2.445294231e+17\\
5.018248438	2.445294205e+17\\
5.030639175	2.445294227e+17\\
5.043029911	2.445294252e+17\\
5.055420648	2.445294214e+17\\
5.067811385	2.445294159e+17\\
5.080202122	2.445294182e+17\\
5.092592859	2.445294258e+17\\
5.104983596	2.445294274e+17\\
5.117374333	2.445294213e+17\\
5.12976507	2.445294164e+17\\
5.142155807	2.445294169e+17\\
5.154546543	2.445294174e+17\\
5.16693728	2.445294147e+17\\
5.179328017	2.445294125e+17\\
5.191718754	2.445294148e+17\\
5.204109491	2.445294197e+17\\
5.216500228	2.445294228e+17\\
5.228890965	2.445294206e+17\\
5.241281702	2.445294146e+17\\
5.253672439	2.445294102e+17\\
5.266063175	2.445294116e+17\\
5.278453912	2.445294157e+17\\
5.290844649	2.445294171e+17\\
5.303235386	2.44529415e+17\\
5.315626123	2.445294128e+17\\
5.32801686	2.445294116e+17\\
5.340407597	2.445294099e+17\\
5.352798334	2.445294077e+17\\
5.36518907	2.44529407e+17\\
5.377579807	2.445294089e+17\\
5.389970544	2.445294116e+17\\
5.402361281	2.445294125e+17\\
5.414752018	2.445294105e+17\\
5.427142755	2.445294076e+17\\
5.439533492	2.445294067e+17\\
5.451924229	2.445294075e+17\\
5.464314966	2.445294069e+17\\
5.476705702	2.445294042e+17\\
5.489096439	2.445294022e+17\\
5.501487176	2.445294026e+17\\
5.513877913	2.445294027e+17\\
5.52626865	2.445294015e+17\\
5.538659387	2.445294016e+17\\
5.551050124	2.445294043e+17\\
5.563440861	2.445294066e+17\\
5.575831597	2.445294053e+17\\
5.588222334	2.445294016e+17\\
5.600613071	2.445293983e+17\\
5.613003808	2.44529397e+17\\
5.625394545	2.445293975e+17\\
5.637785282	2.445293993e+17\\
5.650176019	2.445294011e+17\\
5.662566756	2.445294016e+17\\
5.674957493	2.445293999e+17\\
5.687348229	2.445293965e+17\\
5.699738966	2.445293935e+17\\
5.712129703	2.445293932e+17\\
5.72452044	2.445293951e+17\\
5.736911177	2.44529397e+17\\
5.749301914	2.445293978e+17\\
5.761692651	2.445293977e+17\\
5.774083388	2.445293969e+17\\
5.786474124	2.445293956e+17\\
5.798864861	2.445293943e+17\\
5.811255598	2.445293937e+17\\
5.823646335	2.445293932e+17\\
5.836037072	2.445293924e+17\\
5.848427809	2.445293925e+17\\
5.860818546	2.445293931e+17\\
5.873209283	2.445293914e+17\\
5.88560002	2.445293873e+17\\
5.897990756	2.44529386e+17\\
5.910381493	2.445293904e+17\\
5.92277223	2.445293951e+17\\
5.935162967	2.445293939e+17\\
5.947553704	2.44529388e+17\\
5.959944441	2.445293845e+17\\
5.972335178	2.445293857e+17\\
5.984725915	2.445293877e+17\\
5.997116652	2.445293874e+17\\
6.009507388	2.445293865e+17\\
6.021898125	2.445293868e+17\\
6.034288862	2.445293861e+17\\
6.046679599	2.445293823e+17\\
6.059070336	2.445293783e+17\\
6.071461073	2.445293784e+17\\
6.08385181	2.445293822e+17\\
6.096242547	2.445293857e+17\\
6.108633283	2.445293871e+17\\
6.12102402	2.44529387e+17\\
6.133414757	2.445293854e+17\\
6.145805494	2.445293817e+17\\
6.158196231	2.445293777e+17\\
6.170586968	2.445293762e+17\\
6.182977705	2.445293781e+17\\
6.195368442	2.445293808e+17\\
6.207759179	2.445293817e+17\\
6.220149915	2.445293801e+17\\
6.232540652	2.445293785e+17\\
6.244931389	2.445293786e+17\\
6.257322126	2.445293792e+17\\
6.269712863	2.445293784e+17\\
6.2821036	2.445293775e+17\\
6.294494337	2.44529378e+17\\
6.306885074	2.44529378e+17\\
6.31927581	2.445293754e+17\\
6.331666547	2.445293726e+17\\
6.344057284	2.445293734e+17\\
6.356448021	2.445293769e+17\\
6.368838758	2.445293789e+17\\
6.381229495	2.445293778e+17\\
6.393620232	2.445293745e+17\\
6.406010969	2.445293703e+17\\
6.418401706	2.445293675e+17\\
6.430792442	2.445293688e+17\\
6.443183179	2.445293731e+17\\
6.455573916	2.445293758e+17\\
6.467964653	2.445293751e+17\\
6.48035539	2.445293733e+17\\
6.492746127	2.445293716e+17\\
6.505136864	2.445293689e+17\\
6.517527601	2.445293655e+17\\
6.529918337	2.445293643e+17\\
6.542309074	2.445293669e+17\\
6.554699811	2.445293707e+17\\
6.567090548	2.445293726e+17\\
6.579481285	2.445293712e+17\\
6.591872022	2.445293674e+17\\
6.604262759	2.445293632e+17\\
6.616653496	2.44529361e+17\\
6.629044233	2.445293619e+17\\
6.641434969	2.445293651e+17\\
6.653825706	2.445293683e+17\\
6.666216443	2.445293693e+17\\
6.67860718	2.445293672e+17\\
6.690997917	2.445293642e+17\\
6.703388654	2.445293631e+17\\
6.715779391	2.445293636e+17\\
6.728170128	2.445293631e+17\\
6.740560865	2.445293609e+17\\
6.752951601	2.445293594e+17\\
6.765342338	2.445293601e+17\\
6.777733075	2.445293619e+17\\
6.790123812	2.445293637e+17\\
6.802514549	2.445293654e+17\\
6.814905286	2.445293666e+17\\
6.827296023	2.445293661e+17\\
6.83968676	2.445293631e+17\\
6.852077496	2.445293585e+17\\
6.864468233	2.445293548e+17\\
6.87685897	2.445293543e+17\\
6.889249707	2.445293569e+17\\
6.901640444	2.445293601e+17\\
6.914031181	2.445293614e+17\\
6.926421918	2.44529361e+17\\
6.938812655	2.445293593e+17\\
6.951203392	2.445293558e+17\\
6.963594128	2.445293516e+17\\
6.975984865	2.445293499e+17\\
6.988375602	2.445293528e+17\\
7.000766339	2.445293584e+17\\
7.013157076	2.445293619e+17\\
7.025547813	2.445293604e+17\\
7.03793855	2.445293556e+17\\
7.050329287	2.44529351e+17\\
7.062720023	2.445293488e+17\\
7.07511076	2.445293489e+17\\
7.087501497	2.445293502e+17\\
7.099892234	2.445293522e+17\\
7.112282971	2.445293545e+17\\
7.124673708	2.445293559e+17\\
7.137064445	2.445293549e+17\\
7.149455182	2.445293524e+17\\
7.161845919	2.445293508e+17\\
7.174236655	2.445293502e+17\\
7.186627392	2.445293493e+17\\
7.199018129	2.445293477e+17\\
7.211408866	2.445293474e+17\\
7.223799603	2.445293496e+17\\
7.23619034	2.445293521e+17\\
7.248581077	2.445293526e+17\\
7.260971814	2.44529351e+17\\
7.27336255	2.445293491e+17\\
7.285753287	2.445293476e+17\\
7.298144024	2.445293459e+17\\
7.310534761	2.445293436e+17\\
7.322925498	2.445293424e+17\\
7.335316235	2.445293445e+17\\
7.347706972	2.445293494e+17\\
7.360097709	2.445293537e+17\\
7.372488446	2.445293537e+17\\
7.384879182	2.445293491e+17\\
7.397269919	2.44529343e+17\\
7.409660656	2.445293389e+17\\
7.422051393	2.445293383e+17\\
7.43444213	2.445293409e+17\\
7.446832867	2.445293454e+17\\
7.459223604	2.445293496e+17\\
7.471614341	2.445293504e+17\\
7.484005078	2.445293466e+17\\
7.496395814	2.445293411e+17\\
7.508786551	2.445293381e+17\\
7.521177288	2.445293385e+17\\
7.533568025	2.445293396e+17\\
7.545958762	2.4452934e+17\\
7.558349499	2.445293409e+17\\
7.570740236	2.445293432e+17\\
7.583130973	2.445293446e+17\\
7.595521709	2.445293424e+17\\
7.607912446	2.445293375e+17\\
7.620303183	2.445293338e+17\\
7.63269392	2.445293346e+17\\
7.645084657	2.445293381e+17\\
7.657475394	2.445293401e+17\\
7.669866131	2.44529339e+17\\
7.682256868	2.445293383e+17\\
7.694647605	2.445293406e+17\\
7.707038341	2.445293431e+17\\
7.719429078	2.445293413e+17\\
7.731819815	2.445293357e+17\\
7.744210552	2.445293312e+17\\
7.756601289	2.445293307e+17\\
7.768992026	2.445293328e+17\\
7.781382763	2.445293364e+17\\
7.7937735	2.44529341e+17\\
7.806164236	2.445293444e+17\\
7.818554973	2.445293434e+17\\
7.83094571	2.445293379e+17\\
7.843336447	2.445293319e+17\\
7.855727184	2.445293288e+17\\
7.868117921	2.44529329e+17\\
7.880508658	2.445293307e+17\\
7.892899395	2.445293331e+17\\
7.905290132	2.445293363e+17\\
7.917680868	2.445293393e+17\\
7.930071605	2.445293388e+17\\
7.942462342	2.445293335e+17\\
7.954853079	2.445293268e+17\\
7.967243816	2.445293239e+17\\
7.979634553	2.445293267e+17\\
7.99202529	2.445293316e+17\\
8.004416027	2.445293344e+17\\
8.016806763	2.445293343e+17\\
8.0291975	2.445293329e+17\\
8.041588237	2.445293316e+17\\
8.053978974	2.4452933e+17\\
8.066369711	2.445293276e+17\\
8.078760448	2.445293256e+17\\
8.091151185	2.445293258e+17\\
8.103541922	2.445293284e+17\\
8.115932659	2.44529331e+17\\
8.128323395	2.445293316e+17\\
8.140714132	2.445293312e+17\\
8.153104869	2.445293308e+17\\
8.165495606	2.445293295e+17\\
8.177886343	2.445293258e+17\\
8.19027708	2.445293216e+17\\
8.202667817	2.445293206e+17\\
8.215058554	2.445293239e+17\\
8.227449291	2.445293282e+17\\
8.239840027	2.445293303e+17\\
8.252230764	2.445293304e+17\\
8.264621501	2.4452933e+17\\
8.277012238	2.445293287e+17\\
8.289402975	2.445293244e+17\\
8.301793712	2.445293184e+17\\
8.314184449	2.445293155e+17\\
8.326575186	2.445293192e+17\\
8.338965922	2.445293267e+17\\
8.351356659	2.445293323e+17\\
8.363747396	2.445293331e+17\\
8.376138133	2.445293301e+17\\
8.38852887	2.445293249e+17\\
8.400919607	2.445293192e+17\\
8.413310344	2.445293157e+17\\
8.425701081	2.445293171e+17\\
8.438091818	2.445293219e+17\\
8.450482554	2.445293255e+17\\
8.462873291	2.445293253e+17\\
8.475264028	2.445293237e+17\\
8.487654765	2.445293232e+17\\
8.500045502	2.44529323e+17\\
8.512436239	2.445293205e+17\\
8.524826976	2.445293167e+17\\
8.537217713	2.445293156e+17\\
8.549608449	2.445293189e+17\\
8.561999186	2.445293231e+17\\
8.574389923	2.445293234e+17\\
8.58678066	2.445293199e+17\\
8.599171397	2.445293166e+17\\
8.611562134	2.445293163e+17\\
8.623952871	2.445293173e+17\\
8.636343608	2.445293163e+17\\
8.648734345	2.445293139e+17\\
8.661125081	2.445293135e+17\\
8.673515818	2.445293175e+17\\
8.685906555	2.445293232e+17\\
8.698297292	2.445293261e+17\\
8.710688029	2.445293241e+17\\
8.723078766	2.445293188e+17\\
8.735469503	2.445293135e+17\\
8.74786024	2.445293103e+17\\
8.760250976	2.445293102e+17\\
8.772641713	2.445293133e+17\\
8.78503245	2.445293181e+17\\
8.797423187	2.445293218e+17\\
8.809813924	2.445293223e+17\\
8.822204661	2.445293198e+17\\
8.834595398	2.445293161e+17\\
8.846986135	2.44529313e+17\\
8.859376872	2.445293106e+17\\
8.871767608	2.445293097e+17\\
8.884158345	2.445293115e+17\\
8.896549082	2.445293159e+17\\
8.908939819	2.445293196e+17\\
8.921330556	2.445293188e+17\\
8.933721293	2.44529314e+17\\
8.94611203	2.445293096e+17\\
8.958502767	2.445293088e+17\\
8.970893504	2.445293096e+17\\
8.98328424	2.445293097e+17\\
8.995674977	2.445293103e+17\\
9.008065714	2.445293133e+17\\
9.020456451	2.445293168e+17\\
9.032847188	2.445293169e+17\\
9.045237925	2.445293135e+17\\
9.057628662	2.445293105e+17\\
9.070019399	2.445293102e+17\\
9.082410135	2.445293103e+17\\
9.094800872	2.445293083e+17\\
9.107191609	2.44529306e+17\\
9.119582346	2.445293073e+17\\
9.131973083	2.44529312e+17\\
9.14436382	2.445293149e+17\\
9.156754557	2.445293127e+17\\
9.169145294	2.44529308e+17\\
9.181536031	2.445293056e+17\\
9.193926767	2.445293066e+17\\
9.206317504	2.445293081e+17\\
9.218708241	2.445293085e+17\\
9.231098978	2.445293092e+17\\
9.243489715	2.445293113e+17\\
9.255880452	2.445293132e+17\\
9.268271189	2.445293122e+17\\
9.280661926	2.44529308e+17\\
9.293052662	2.445293029e+17\\
9.305443399	2.445293002e+17\\
9.317834136	2.445293015e+17\\
9.330224873	2.445293058e+17\\
9.34261561	2.445293109e+17\\
9.355006347	2.445293142e+17\\
9.367397084	2.445293135e+17\\
9.379787821	2.445293091e+17\\
9.392178558	2.445293045e+17\\
9.404569294	2.445293034e+17\\
9.416960031	2.445293055e+17\\
9.429350768	2.445293065e+17\\
9.441741505	2.445293045e+17\\
9.454132242	2.445293024e+17\\
9.466522979	2.445293038e+17\\
9.478913716	2.445293071e+17\\
9.491304453	2.445293075e+17\\
9.503695189	2.44529304e+17\\
9.516085926	2.445293006e+17\\
9.528476663	2.445293012e+17\\
9.5408674	2.445293042e+17\\
9.553258137	2.445293055e+17\\
9.565648874	2.445293039e+17\\
9.578039611	2.445293027e+17\\
9.590430348	2.445293042e+17\\
9.602821085	2.445293058e+17\\
9.615211821	2.445293038e+17\\
9.627602558	2.44529299e+17\\
9.639993295	2.445292961e+17\\
9.652384032	2.445292973e+17\\
9.664774769	2.445293008e+17\\
9.677165506	2.445293038e+17\\
9.689556243	2.445293053e+17\\
9.70194698	2.445293056e+17\\
9.714337717	2.445293046e+17\\
9.726728453	2.445293023e+17\\
9.73911919	2.445292999e+17\\
9.751509927	2.445292992e+17\\
9.763900664	2.445293004e+17\\
9.776291401	2.445293022e+17\\
9.788682138	2.445293029e+17\\
9.801072875	2.445293023e+17\\
9.813463612	2.445293011e+17\\
9.825854348	2.445292998e+17\\
9.838245085	2.445292983e+17\\
9.850635822	2.445292966e+17\\
9.863026559	2.445292961e+17\\
9.875417296	2.445292977e+17\\
9.887808033	2.445293004e+17\\
9.90019877	2.44529302e+17\\
9.912589507	2.445293019e+17\\
9.924980244	2.445293015e+17\\
9.93737098	2.445293012e+17\\
9.949761717	2.445292997e+17\\
9.962152454	2.445292968e+17\\
9.974543191	2.445292946e+17\\
9.986933928	2.445292948e+17\\
9.999324665	2.445292962e+17\\
10.0117154	2.445292963e+17\\
10.02410614	2.445292949e+17\\
10.03649688	2.445292949e+17\\
10.04888761	2.445292977e+17\\
10.06127835	2.445293006e+17\\
10.07366909	2.445293002e+17\\
10.08605982	2.445292971e+17\\
10.09845056	2.445292953e+17\\
10.1108413	2.445292969e+17\\
10.12323203	2.445292991e+17\\
10.13562277	2.445292982e+17\\
10.14801351	2.445292948e+17\\
10.16040424	2.445292923e+17\\
10.17279498	2.445292921e+17\\
10.18518572	2.445292923e+17\\
10.19757645	2.445292915e+17\\
10.20996719	2.445292916e+17\\
10.22235793	2.445292942e+17\\
10.23474867	2.44529298e+17\\
10.2471394	2.445293002e+17\\
10.25953014	2.445292995e+17\\
10.27192088	2.445292972e+17\\
10.28431161	2.445292947e+17\\
10.29670235	2.445292928e+17\\
10.30909309	2.445292924e+17\\
10.32148382	2.445292935e+17\\
10.33387456	2.445292946e+17\\
10.3462653	2.445292938e+17\\
10.35865603	2.445292914e+17\\
10.37104677	2.445292903e+17\\
10.38343751	2.445292921e+17\\
10.39582825	2.44529295e+17\\
10.40821898	2.445292961e+17\\
10.42060972	2.445292948e+17\\
10.43300046	2.445292932e+17\\
10.44539119	2.445292932e+17\\
10.45778193	2.445292936e+17\\
10.47017267	2.445292928e+17\\
10.4825634	2.445292907e+17\\
10.49495414	2.445292895e+17\\
10.50734488	2.445292902e+17\\
10.51973561	2.44529291e+17\\
10.53212635	2.445292898e+17\\
10.54451709	2.445292877e+17\\
10.55690782	2.445292876e+17\\
10.56929856	2.445292901e+17\\
10.5816893	2.445292926e+17\\
10.59408004	2.44529293e+17\\
10.60647077	2.445292919e+17\\
10.61886151	2.445292915e+17\\
10.63125225	2.445292919e+17\\
10.64364298	2.445292915e+17\\
10.65603372	2.445292898e+17\\
10.66842446	2.445292881e+17\\
10.68081519	2.445292879e+17\\
10.69320593	2.445292886e+17\\
10.70559667	2.445292884e+17\\
10.7179874	2.445292871e+17\\
10.73037814	2.445292864e+17\\
10.74276888	2.445292881e+17\\
10.75515961	2.445292912e+17\\
10.76755035	2.445292932e+17\\
10.77994109	2.445292929e+17\\
10.79233183	2.445292912e+17\\
10.80472256	2.445292895e+17\\
10.8171133	2.445292884e+17\\
10.82950404	2.445292877e+17\\
10.84189477	2.445292875e+17\\
10.85428551	2.445292873e+17\\
10.86667625	2.445292865e+17\\
10.87906698	2.445292853e+17\\
10.89145772	2.445292852e+17\\
10.90384846	2.445292866e+17\\
10.91623919	2.445292878e+17\\
10.92862993	2.445292875e+17\\
10.94102067	2.44529287e+17\\
10.9534114	2.445292886e+17\\
10.96580214	2.445292919e+17\\
10.97819288	2.445292931e+17\\
10.99058362	2.4452929e+17\\
11.00297435	2.445292846e+17\\
11.01536509	2.445292814e+17\\
11.02775583	2.445292823e+17\\
11.04014656	2.445292844e+17\\
11.0525373	2.445292845e+17\\
11.06492804	2.445292828e+17\\
11.07731877	2.445292824e+17\\
11.08970951	2.445292844e+17\\
11.10210025	2.445292866e+17\\
11.11449098	2.445292865e+17\\
11.12688172	2.445292852e+17\\
11.13927246	2.44529285e+17\\
11.15166319	2.445292865e+17\\
11.16405393	2.445292877e+17\\
11.17644467	2.445292872e+17\\
11.18883541	2.445292858e+17\\
11.20122614	2.445292848e+17\\
11.21361688	2.445292841e+17\\
11.22600762	2.445292832e+17\\
11.23839835	2.445292821e+17\\
11.25078909	2.445292811e+17\\
11.26317983	2.445292807e+17\\
11.27557056	2.445292811e+17\\
11.2879613	2.445292829e+17\\
11.30035204	2.445292862e+17\\
11.31274277	2.445292894e+17\\
11.32513351	2.445292902e+17\\
11.33752425	2.445292877e+17\\
11.34991499	2.445292837e+17\\
11.36230572	2.44529281e+17\\
11.37469646	2.445292806e+17\\
11.3870872	2.445292814e+17\\
11.39947793	2.445292819e+17\\
11.41186867	2.445292819e+17\\
11.42425941	2.445292817e+17\\
11.43665014	2.445292811e+17\\
11.44904088	2.445292801e+17\\
11.46143162	2.445292798e+17\\
11.47382235	2.445292814e+17\\
11.48621309	2.445292841e+17\\
11.49860383	2.445292857e+17\\
11.51099456	2.445292851e+17\\
11.5233853	2.445292833e+17\\
11.53577604	2.445292821e+17\\
11.54816678	2.445292812e+17\\
11.56055751	2.445292795e+17\\
11.57294825	2.445292767e+17\\
11.58533899	2.445292747e+17\\
11.59772972	2.445292754e+17\\
11.61012046	2.445292787e+17\\
11.6225112	2.445292822e+17\\
11.63490193	2.445292843e+17\\
11.64729267	2.445292848e+17\\
11.65968341	2.445292846e+17\\
11.67207414	2.445292839e+17\\
11.68446488	2.44529282e+17\\
11.69685562	2.445292789e+17\\
11.70924635	2.445292761e+17\\
11.72163709	2.445292754e+17\\
11.73402783	2.445292766e+17\\
11.74641857	2.445292783e+17\\
11.7588093	2.445292793e+17\\
11.77120004	2.445292794e+17\\
11.78359078	2.445292792e+17\\
11.79598151	2.445292789e+17\\
11.80837225	2.44529279e+17\\
11.82076299	2.445292801e+17\\
11.83315372	2.445292818e+17\\
11.84554446	2.445292829e+17\\
11.8579352	2.445292825e+17\\
11.87032593	2.445292814e+17\\
11.88271667	2.4452928e+17\\
11.89510741	2.445292779e+17\\
11.90749814	2.445292748e+17\\
11.91988888	2.445292721e+17\\
11.93227962	2.445292723e+17\\
11.94467036	2.445292756e+17\\
11.95706109	2.445292795e+17\\
11.96945183	2.445292812e+17\\
11.98184257	2.445292804e+17\\
11.9942333	2.445292788e+17\\
12.00662404	2.44529278e+17\\
12.01901478	2.445292779e+17\\
12.03140551	2.445292776e+17\\
12.04379625	2.445292771e+17\\
12.05618699	2.445292766e+17\\
12.06857772	2.445292759e+17\\
12.08096846	2.445292749e+17\\
12.0933592	2.44529274e+17\\
12.10574993	2.445292737e+17\\
12.11814067	2.445292736e+17\\
12.13053141	2.44529273e+17\\
12.14292215	2.445292724e+17\\
12.15531288	2.44529273e+17\\
12.16770362	2.445292754e+17\\
12.18009436	2.445292786e+17\\
12.19248509	2.44529281e+17\\
12.20487583	2.445292817e+17\\
12.21726657	2.445292809e+17\\
12.2296573	2.445292788e+17\\
12.24204804	2.445292756e+17\\
12.25443878	2.445292723e+17\\
12.26682951	2.445292702e+17\\
12.27922025	2.445292704e+17\\
12.29161099	2.445292725e+17\\
12.30400173	2.445292749e+17\\
12.31639246	2.445292761e+17\\
12.3287832	2.445292758e+17\\
12.34117394	2.445292749e+17\\
12.35356467	2.445292743e+17\\
12.36595541	2.445292745e+17\\
12.37834615	2.445292753e+17\\
12.39073688	2.445292765e+17\\
12.40312762	2.445292771e+17\\
12.41551836	2.445292761e+17\\
12.42790909	2.445292735e+17\\
12.44029983	2.445292706e+17\\
12.45269057	2.445292691e+17\\
12.4650813	2.445292689e+17\\
12.47747204	2.445292693e+17\\
12.48986278	2.4452927e+17\\
12.50225352	2.445292717e+17\\
12.51464425	2.445292745e+17\\
12.52703499	2.445292768e+17\\
12.53942573	2.44529277e+17\\
12.55181646	2.445292752e+17\\
12.5642072	2.445292733e+17\\
12.57659794	2.445292727e+17\\
12.58898867	2.445292726e+17\\
12.60137941	2.445292715e+17\\
12.61377015	2.445292696e+17\\
12.62616088	2.445292686e+17\\
12.63855162	2.445292694e+17\\
12.65094236	2.44529271e+17\\
12.66333309	2.445292718e+17\\
12.67572383	2.445292713e+17\\
12.68811457	2.445292701e+17\\
12.70050531	2.445292693e+17\\
12.71289604	2.445292695e+17\\
12.72528678	2.44529271e+17\\
12.73767752	2.445292734e+17\\
12.75006825	2.445292752e+17\\
12.76245899	2.44529275e+17\\
12.77484973	2.445292726e+17\\
12.78724046	2.445292692e+17\\
12.7996312	2.445292668e+17\\
12.81202194	2.44529266e+17\\
12.82441267	2.445292663e+17\\
12.83680341	2.445292677e+17\\
12.84919415	2.445292702e+17\\
12.86158488	2.445292732e+17\\
12.87397562	2.44529275e+17\\
12.88636636	2.445292744e+17\\
12.8987571	2.445292721e+17\\
12.91114783	2.445292703e+17\\
12.92353857	2.445292701e+17\\
12.93592931	2.445292705e+17\\
12.94832004	2.445292698e+17\\
12.96071078	2.445292679e+17\\
12.97310152	2.445292662e+17\\
12.98549225	2.445292656e+17\\
12.99788299	2.445292658e+17\\
13.01027373	2.445292659e+17\\
13.02266446	2.445292663e+17\\
13.0350552	2.445292674e+17\\
13.04744594	2.445292687e+17\\
13.05983667	2.445292694e+17\\
13.07222741	2.445292693e+17\\
13.08461815	2.445292693e+17\\
13.09700889	2.445292696e+17\\
13.10939962	2.445292692e+17\\
13.12179036	2.445292675e+17\\
13.1341811	2.445292652e+17\\
13.14657183	2.445292637e+17\\
13.15896257	2.445292636e+17\\
13.17135331	2.445292647e+17\\
13.18374404	2.445292665e+17\\
13.19613478	2.445292689e+17\\
13.20852552	2.445292714e+17\\
13.22091625	2.445292727e+17\\
13.23330699	2.445292717e+17\\
13.24569773	2.445292688e+17\\
13.25808847	2.445292659e+17\\
13.2704792	2.445292648e+17\\
13.28286994	2.445292655e+17\\
13.29526068	2.445292668e+17\\
13.30765141	2.445292671e+17\\
13.32004215	2.445292659e+17\\
13.33243289	2.44529264e+17\\
13.34482362	2.44529263e+17\\
13.35721436	2.445292635e+17\\
13.3696051	2.445292652e+17\\
13.38199583	2.445292667e+17\\
13.39438657	2.445292672e+17\\
13.40677731	2.445292668e+17\\
13.41916804	2.445292663e+17\\
13.43155878	2.44529266e+17\\
13.44394952	2.445292658e+17\\
13.45634026	2.445292653e+17\\
13.46873099	2.445292646e+17\\
13.48112173	2.445292639e+17\\
13.49351247	2.445292637e+17\\
13.5059032	2.445292639e+17\\
13.51829394	2.445292641e+17\\
13.53068468	2.445292642e+17\\
13.54307541	2.445292646e+17\\
13.55546615	2.445292656e+17\\
13.56785689	2.445292666e+17\\
13.58024762	2.445292662e+17\\
13.59263836	2.445292643e+17\\
13.6050291	2.445292622e+17\\
13.61741983	2.445292618e+17\\
13.62981057	2.445292631e+17\\
13.64220131	2.445292649e+17\\
13.65459205	2.445292655e+17\\
13.66698278	2.445292648e+17\\
13.67937352	2.445292631e+17\\
13.69176426	2.445292612e+17\\
13.70415499	2.445292597e+17\\
13.71654573	2.445292594e+17\\
13.72893647	2.445292607e+17\\
13.7413272	2.445292629e+17\\
13.75371794	2.445292647e+17\\
13.76610868	2.445292651e+17\\
13.77849941	2.445292644e+17\\
13.79089015	2.445292637e+17\\
13.80328089	2.445292637e+17\\
13.81567162	2.445292641e+17\\
13.82806236	2.445292644e+17\\
13.8404531	2.445292643e+17\\
13.85284384	2.445292636e+17\\
13.86523457	2.445292623e+17\\
13.87762531	2.445292612e+17\\
13.89001605	2.44529261e+17\\
13.90240678	2.445292618e+17\\
13.91479752	2.44529263e+17\\
13.92718826	2.445292637e+17\\
13.93957899	2.445292636e+17\\
13.95196973	2.445292625e+17\\
13.96436047	2.445292606e+17\\
13.9767512	2.445292587e+17\\
13.98914194	2.44529258e+17\\
14.00153268	2.445292589e+17\\
14.01392342	2.445292602e+17\\
14.02631415	2.445292602e+17\\
14.03870489	2.445292587e+17\\
14.05109563	2.445292572e+17\\
14.06348636	2.44529257e+17\\
14.0758771	2.445292584e+17\\
14.08826784	2.445292605e+17\\
14.10065857	2.445292622e+17\\
14.11304931	2.445292631e+17\\
14.12544005	2.445292627e+17\\
14.13783078	2.445292612e+17\\
14.15022152	2.445292595e+17\\
14.16261226	2.445292586e+17\\
14.17500299	2.445292589e+17\\
14.18739373	2.445292599e+17\\
14.19978447	2.445292606e+17\\
14.21217521	2.445292607e+17\\
14.22456594	2.445292603e+17\\
14.23695668	2.445292599e+17\\
14.24934742	2.445292597e+17\\
14.26173815	2.4452926e+17\\
14.27412889	2.445292607e+17\\
14.28651963	2.445292613e+17\\
14.29891036	2.445292609e+17\\
14.3113011	2.44529259e+17\\
14.32369184	2.445292564e+17\\
14.33608257	2.445292544e+17\\
14.34847331	2.44529254e+17\\
14.36086405	2.445292553e+17\\
14.37325478	2.445292571e+17\\
14.38564552	2.44529258e+17\\
14.39803626	2.445292574e+17\\
14.410427	2.445292559e+17\\
14.42281773	2.445292553e+17\\
14.43520847	2.445292564e+17\\
14.44759921	2.445292588e+17\\
14.45998994	2.445292608e+17\\
14.47238068	2.445292616e+17\\
14.48477142	2.445292612e+17\\
14.49716215	2.445292597e+17\\
14.50955289	2.445292573e+17\\
14.52194363	2.445292549e+17\\
14.53433436	2.445292536e+17\\
14.5467251	2.44529254e+17\\
14.55911584	2.445292554e+17\\
14.57150657	2.445292565e+17\\
14.58389731	2.445292564e+17\\
14.59628805	2.445292555e+17\\
14.60867879	2.445292545e+17\\
14.62106952	2.445292543e+17\\
14.63346026	2.445292553e+17\\
14.645851	2.445292567e+17\\
14.65824173	2.445292568e+17\\
14.67063247	2.445292551e+17\\
14.68302321	2.445292528e+17\\
14.69541394	2.44529252e+17\\
14.70780468	2.445292534e+17\\
14.72019542	2.445292552e+17\\
14.73258615	2.445292557e+17\\
14.74497689	2.44529255e+17\\
14.75736763	2.445292543e+17\\
14.76975836	2.445292545e+17\\
14.7821491	2.445292549e+17\\
14.79453984	2.44529255e+17\\
14.80693058	2.445292552e+17\\
14.81932131	2.44529256e+17\\
14.83171205	2.445292567e+17\\
14.84410279	2.445292561e+17\\
14.85649352	2.445292543e+17\\
14.86888426	2.445292526e+17\\
14.881275	2.445292525e+17\\
14.89366573	2.445292539e+17\\
14.90605647	2.445292561e+17\\
14.91844721	2.445292577e+17\\
14.93083794	2.445292576e+17\\
14.94322868	2.445292555e+17\\
14.95561942	2.44529252e+17\\
14.96801016	2.445292486e+17\\
14.98040089	2.445292465e+17\\
14.99279163	2.445292459e+17\\
15	2.44529246e+17\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445301555e+17\\
0.02478147377	2.445299825e+17\\
0.03717221065	2.445299313e+17\\
0.04956294753	2.445300455e+17\\
0.06195368442	2.445300244e+17\\
0.0743444213	2.44530009e+17\\
0.08673515818	2.445300087e+17\\
0.09912589507	2.445300092e+17\\
0.1115166319	2.445300098e+17\\
0.1239073688	2.445300091e+17\\
0.1362981057	2.445300008e+17\\
0.1486888426	2.445299967e+17\\
0.1610795795	2.445300169e+17\\
0.1734703164	2.445300143e+17\\
0.1858610532	2.445300044e+17\\
0.1982517901	2.445300113e+17\\
0.210642527	2.445299908e+17\\
0.2230332639	2.445299945e+17\\
0.2354240008	2.445300134e+17\\
0.2478147377	2.445300148e+17\\
0.2602054745	2.445299816e+17\\
0.2725962114	2.445299474e+17\\
0.2849869483	2.445300883e+17\\
0.2973776852	2.445300915e+17\\
0.3097684221	2.445298301e+17\\
0.322159159	2.445300076e+17\\
0.3345498958	2.445300556e+17\\
0.3469406327	2.445299987e+17\\
0.3593313696	2.445300059e+17\\
0.3717221065	2.445299834e+17\\
0.3841128434	2.445300004e+17\\
0.3965035803	2.44529987e+17\\
0.4088943171	2.445299869e+17\\
0.421285054	2.445299947e+17\\
0.4336757909	2.445300065e+17\\
0.4460665278	2.44529995e+17\\
0.4584572647	2.445299944e+17\\
0.4708480016	2.445299933e+17\\
0.4832387384	2.445299803e+17\\
0.4956294753	2.445299825e+17\\
0.5080202122	2.44529988e+17\\
0.5204109491	2.445299863e+17\\
0.532801686	2.445300007e+17\\
0.5451924229	2.445299776e+17\\
0.5575831597	2.445299939e+17\\
0.5699738966	2.445300098e+17\\
0.5823646335	2.445299713e+17\\
0.5947553704	2.445299754e+17\\
0.6071461073	2.445299882e+17\\
0.6195368442	2.445299639e+17\\
0.631927581	2.445300194e+17\\
0.6443183179	2.445299985e+17\\
0.6567090548	2.445299719e+17\\
0.6690997917	2.445299688e+17\\
0.6814905286	2.445299646e+17\\
0.6938812655	2.445300053e+17\\
0.7062720023	2.445299879e+17\\
0.7186627392	2.445299903e+17\\
0.7310534761	2.445299827e+17\\
0.743444213	2.445299784e+17\\
0.7558349499	2.445299776e+17\\
0.7682256868	2.445299758e+17\\
0.7806164236	2.445299625e+17\\
0.7930071605	2.44529973e+17\\
0.8053978974	2.445300044e+17\\
0.8177886343	2.445299923e+17\\
0.8301793712	2.44529953e+17\\
0.8425701081	2.445299701e+17\\
0.8549608449	2.445299647e+17\\
0.8673515818	2.445299942e+17\\
0.8797423187	2.445299994e+17\\
0.8921330556	2.445299281e+17\\
0.9045237925	2.445299488e+17\\
0.9169145294	2.44530047e+17\\
0.9293052662	2.4453e+17\\
0.9416960031	2.445298872e+17\\
0.95408674	2.445299561e+17\\
0.9664774769	2.445300057e+17\\
0.9788682138	2.445299823e+17\\
0.9912589507	2.445299723e+17\\
1.003649688	2.445299664e+17\\
1.016040424	2.445299696e+17\\
1.028431161	2.445299752e+17\\
1.040821898	2.445299472e+17\\
1.053212635	2.445299541e+17\\
1.065603372	2.445299837e+17\\
1.077994109	2.445299843e+17\\
1.090384846	2.445299655e+17\\
1.102775583	2.445299527e+17\\
1.115166319	2.44529958e+17\\
1.127557056	2.445299519e+17\\
1.139947793	2.445299761e+17\\
1.15233853	2.44529988e+17\\
1.164729267	2.4452995e+17\\
1.177120004	2.445299354e+17\\
1.189510741	2.445299712e+17\\
1.201901478	2.445300007e+17\\
1.214292215	2.44529933e+17\\
1.226682951	2.445299213e+17\\
1.239073688	2.445300007e+17\\
1.251464425	2.44529952e+17\\
1.263855162	2.445299572e+17\\
1.276245899	2.44529992e+17\\
1.288636636	2.445299451e+17\\
1.301027373	2.445299511e+17\\
1.31341811	2.44529942e+17\\
1.325808847	2.44529952e+17\\
1.338199583	2.445299856e+17\\
1.35059032	2.445299548e+17\\
1.362981057	2.445299489e+17\\
1.375371794	2.445299637e+17\\
1.387762531	2.445299446e+17\\
1.400153268	2.445299385e+17\\
1.412544005	2.445299541e+17\\
1.424934742	2.445299686e+17\\
1.437325478	2.445299606e+17\\
1.449716215	2.445299638e+17\\
1.462106952	2.445299377e+17\\
1.474497689	2.445299197e+17\\
1.486888426	2.445299611e+17\\
1.499279163	2.445299729e+17\\
1.5116699	2.445299471e+17\\
1.524060637	2.445299002e+17\\
1.536451374	2.445299468e+17\\
1.54884211	2.445300201e+17\\
1.561232847	2.445299308e+17\\
1.573623584	2.445299068e+17\\
1.586014321	2.445299545e+17\\
1.598405058	2.445299391e+17\\
1.610795795	2.44529966e+17\\
1.623186532	2.445299553e+17\\
1.635577269	2.445299404e+17\\
1.647968005	2.445299437e+17\\
1.660358742	2.445299223e+17\\
1.672749479	2.445299471e+17\\
1.685140216	2.44529957e+17\\
1.697530953	2.445299336e+17\\
1.70992169	2.445299483e+17\\
1.722312427	2.445299624e+17\\
1.734703164	2.445299479e+17\\
1.747093901	2.445299069e+17\\
1.759484637	2.445299218e+17\\
1.771875374	2.445299696e+17\\
1.784266111	2.445299624e+17\\
1.796656848	2.445299176e+17\\
1.809047585	2.445299171e+17\\
1.821438322	2.445299585e+17\\
1.833829059	2.445299474e+17\\
1.846219796	2.445299257e+17\\
1.858610532	2.445299271e+17\\
1.871001269	2.44529928e+17\\
1.883392006	2.445299482e+17\\
1.895782743	2.445299518e+17\\
1.90817348	2.445299285e+17\\
1.920564217	2.445299334e+17\\
1.932954954	2.445299204e+17\\
1.945345691	2.445299195e+17\\
1.957736428	2.445299432e+17\\
1.970127164	2.445299386e+17\\
1.982517901	2.445299443e+17\\
1.994908638	2.445299339e+17\\
2.007299375	2.44529924e+17\\
2.019690112	2.445299345e+17\\
2.032080849	2.445299176e+17\\
2.044471586	2.445299141e+17\\
2.056862323	2.445299381e+17\\
2.06925306	2.445299483e+17\\
2.081643796	2.44529933e+17\\
2.094034533	2.445299141e+17\\
2.10642527	2.44529904e+17\\
2.118816007	2.445299306e+17\\
2.131206744	2.445299579e+17\\
2.143597481	2.445299215e+17\\
2.155988218	2.445298991e+17\\
2.168378955	2.445299328e+17\\
2.180769691	2.445299417e+17\\
2.193160428	2.445299185e+17\\
2.205551165	2.445299124e+17\\
2.217941902	2.445299187e+17\\
2.230332639	2.445299222e+17\\
2.242723376	2.445299207e+17\\
2.255114113	2.445299413e+17\\
2.26750485	2.445299328e+17\\
2.279895587	2.445298966e+17\\
2.292286323	2.44529926e+17\\
2.30467706	2.445299305e+17\\
2.317067797	2.445299065e+17\\
2.329458534	2.445299233e+17\\
2.341849271	2.445299331e+17\\
2.354240008	2.445299306e+17\\
2.366630745	2.445299125e+17\\
2.379021482	2.445298918e+17\\
2.391412218	2.445299007e+17\\
2.403802955	2.445299396e+17\\
2.416193692	2.445299383e+17\\
2.428584429	2.445299092e+17\\
2.440975166	2.445298988e+17\\
2.453365903	2.445299219e+17\\
2.46575664	2.445299272e+17\\
2.478147377	2.445298871e+17\\
2.490538114	2.445299123e+17\\
2.50292885	2.44529926e+17\\
2.515319587	2.445298966e+17\\
2.527710324	2.445299177e+17\\
2.540101061	2.445299257e+17\\
2.552491798	2.445299055e+17\\
2.564882535	2.445299076e+17\\
2.577273272	2.445299042e+17\\
2.589664009	2.445298967e+17\\
2.602054745	2.445299205e+17\\
2.614445482	2.445299196e+17\\
2.626836219	2.445299021e+17\\
2.639226956	2.44529912e+17\\
2.651617693	2.445299066e+17\\
2.66400843	2.445299032e+17\\
2.676399167	2.44529903e+17\\
2.688789904	2.445299068e+17\\
2.701180641	2.445299256e+17\\
2.713571377	2.445299173e+17\\
2.725962114	2.445298799e+17\\
2.738352851	2.445298927e+17\\
2.750743588	2.445299155e+17\\
2.763134325	2.445299108e+17\\
2.775525062	2.445299086e+17\\
2.787915799	2.445298907e+17\\
2.800306536	2.445299078e+17\\
2.812697273	2.445299128e+17\\
2.825088009	2.445298803e+17\\
2.837478746	2.445299037e+17\\
2.849869483	2.445299091e+17\\
2.86226022	2.445298924e+17\\
2.874650957	2.445299146e+17\\
2.887041694	2.445299048e+17\\
2.899432431	2.445298862e+17\\
2.911823168	2.445298946e+17\\
2.924213904	2.445298993e+17\\
2.936604641	2.445298991e+17\\
2.948995378	2.445298882e+17\\
2.961386115	2.445298858e+17\\
2.973776852	2.445299197e+17\\
2.986167589	2.445299202e+17\\
2.998558326	2.445298845e+17\\
3.010949063	2.445298726e+17\\
3.0233398	2.445298912e+17\\
3.035730536	2.445299064e+17\\
3.048121273	2.445298953e+17\\
3.06051201	2.445298815e+17\\
3.072902747	2.445298911e+17\\
3.085293484	2.445299088e+17\\
3.097684221	2.445298826e+17\\
3.110074958	2.445298812e+17\\
3.122465695	2.445299028e+17\\
3.134856431	2.445298857e+17\\
3.147247168	2.445298933e+17\\
3.159637905	2.445298966e+17\\
3.172028642	2.445298737e+17\\
3.184419379	2.445298858e+17\\
3.196810116	2.445298997e+17\\
3.209200853	2.445298921e+17\\
3.22159159	2.445298795e+17\\
3.233982327	2.445298835e+17\\
3.246373063	2.445298974e+17\\
3.2587638	2.445298884e+17\\
3.271154537	2.445298793e+17\\
3.283545274	2.445298828e+17\\
3.295936011	2.445298843e+17\\
3.308326748	2.44529894e+17\\
3.320717485	2.445298914e+17\\
3.333108222	2.44529887e+17\\
3.345498958	2.445298928e+17\\
3.357889695	2.445298728e+17\\
3.370280432	2.445298617e+17\\
3.382671169	2.445298885e+17\\
3.395061906	2.445298944e+17\\
3.407452643	2.445298759e+17\\
3.41984338	2.445298837e+17\\
3.432234117	2.445298895e+17\\
3.444624854	2.445298766e+17\\
3.45701559	2.445298771e+17\\
3.469406327	2.445298707e+17\\
3.481797064	2.445298683e+17\\
3.494187801	2.445298783e+17\\
3.506578538	2.445298869e+17\\
3.518969275	2.445298894e+17\\
3.531360012	2.445298598e+17\\
3.543750749	2.445298725e+17\\
3.556141486	2.445298995e+17\\
3.568532222	2.445298695e+17\\
3.580922959	2.445298576e+17\\
3.593313696	2.445298777e+17\\
3.605704433	2.445298779e+17\\
3.61809517	2.445298764e+17\\
3.630485907	2.445298747e+17\\
3.642876644	2.445298609e+17\\
3.655267381	2.445298751e+17\\
3.667658117	2.445298898e+17\\
3.680048854	2.445298728e+17\\
3.692439591	2.445298622e+17\\
3.704830328	2.445298756e+17\\
3.717221065	2.44529873e+17\\
3.729611802	2.445298584e+17\\
3.742002539	2.445298692e+17\\
3.754393276	2.445298813e+17\\
3.766784013	2.445298719e+17\\
3.779174749	2.445298695e+17\\
3.791565486	2.445298708e+17\\
3.803956223	2.445298554e+17\\
3.81634696	2.445298585e+17\\
3.828737697	2.445298776e+17\\
3.841128434	2.445298642e+17\\
3.853519171	2.445298634e+17\\
3.865909908	2.445298806e+17\\
3.878300644	2.445298707e+17\\
3.890691381	2.445298616e+17\\
3.903082118	2.445298618e+17\\
3.915472855	2.445298585e+17\\
3.927863592	2.445298579e+17\\
3.940254329	2.445298565e+17\\
3.952645066	2.445298651e+17\\
3.965035803	2.445298779e+17\\
3.97742654	2.44529871e+17\\
3.989817276	2.445298544e+17\\
4.002208013	2.445298503e+17\\
4.01459875	2.445298615e+17\\
4.026989487	2.445298673e+17\\
4.039380224	2.445298601e+17\\
4.051770961	2.445298525e+17\\
4.064161698	2.445298552e+17\\
4.076552435	2.445298577e+17\\
4.088943171	2.44529863e+17\\
4.101333908	2.445298621e+17\\
4.113724645	2.445298484e+17\\
4.126115382	2.445298582e+17\\
4.138506119	2.445298667e+17\\
4.150896856	2.445298475e+17\\
4.163287593	2.445298454e+17\\
4.17567833	2.445298552e+17\\
4.188069067	2.445298608e+17\\
4.200459803	2.445298626e+17\\
4.21285054	2.445298498e+17\\
4.225241277	2.445298489e+17\\
4.237632014	2.4452987e+17\\
4.250022751	2.445298603e+17\\
4.262413488	2.445298304e+17\\
4.274804225	2.445298402e+17\\
4.287194962	2.445298634e+17\\
4.299585699	2.445298635e+17\\
4.311976435	2.445298505e+17\\
4.324367172	2.445298467e+17\\
4.336757909	2.445298608e+17\\
4.349148646	2.445298525e+17\\
4.361539383	2.445298333e+17\\
4.37393012	2.445298464e+17\\
4.386320857	2.445298486e+17\\
4.398711594	2.445298544e+17\\
4.41110233	2.445298642e+17\\
4.423493067	2.445298434e+17\\
4.435883804	2.445298383e+17\\
4.448274541	2.445298468e+17\\
4.460665278	2.445298455e+17\\
4.473056015	2.445298396e+17\\
4.485446752	2.445298384e+17\\
4.497837489	2.445298461e+17\\
4.510228226	2.445298471e+17\\
4.522618962	2.445298456e+17\\
4.535009699	2.44529844e+17\\
4.547400436	2.44529843e+17\\
4.559791173	2.445298514e+17\\
4.57218191	2.445298438e+17\\
4.584572647	2.445298314e+17\\
4.596963384	2.445298401e+17\\
4.609354121	2.445298443e+17\\
4.621744857	2.445298408e+17\\
4.634135594	2.445298338e+17\\
4.646526331	2.445298314e+17\\
4.658917068	2.445298522e+17\\
4.671307805	2.445298487e+17\\
4.683698542	2.445298332e+17\\
4.696089279	2.4452984e+17\\
4.708480016	2.445298384e+17\\
4.720870753	2.445298295e+17\\
4.733261489	2.445298324e+17\\
4.745652226	2.445298428e+17\\
4.758042963	2.445298485e+17\\
4.7704337	2.445298439e+17\\
4.782824437	2.445298234e+17\\
4.795215174	2.445298249e+17\\
4.807605911	2.445298446e+17\\
4.819996648	2.445298344e+17\\
4.832387384	2.445298279e+17\\
4.844778121	2.445298366e+17\\
4.857168858	2.44529831e+17\\
4.869559595	2.445298413e+17\\
4.881950332	2.445298504e+17\\
4.894341069	2.445298219e+17\\
4.906731806	2.445298176e+17\\
4.919122543	2.445298365e+17\\
4.93151328	2.445298341e+17\\
4.943904016	2.445298316e+17\\
4.956294753	2.445298276e+17\\
4.96868549	2.445298298e+17\\
4.981076227	2.445298417e+17\\
4.993466964	2.445298259e+17\\
5.005857701	2.445298114e+17\\
5.018248438	2.44529834e+17\\
5.030639175	2.445298399e+17\\
5.043029911	2.445298207e+17\\
5.055420648	2.445298174e+17\\
5.067811385	2.445298236e+17\\
5.080202122	2.445298321e+17\\
5.092592859	2.445298304e+17\\
5.104983596	2.445298253e+17\\
5.117374333	2.445298285e+17\\
5.12976507	2.445298238e+17\\
5.142155807	2.445298213e+17\\
5.154546543	2.445298256e+17\\
5.16693728	2.445298201e+17\\
5.179328017	2.445298134e+17\\
5.191718754	2.445298229e+17\\
5.204109491	2.445298304e+17\\
5.216500228	2.445298292e+17\\
5.228890965	2.445298257e+17\\
5.241281702	2.445298169e+17\\
5.253672439	2.445298173e+17\\
5.266063175	2.445298242e+17\\
5.278453912	2.445298223e+17\\
5.290844649	2.445298191e+17\\
5.303235386	2.445298252e+17\\
5.315626123	2.445298227e+17\\
5.32801686	2.445298141e+17\\
5.340407597	2.445298204e+17\\
5.352798334	2.445298182e+17\\
5.36518907	2.445298083e+17\\
5.377579807	2.445298175e+17\\
5.389970544	2.445298279e+17\\
5.402361281	2.445298181e+17\\
5.414752018	2.445298113e+17\\
5.427142755	2.445298196e+17\\
5.439533492	2.445298199e+17\\
5.451924229	2.445298149e+17\\
5.464314966	2.445298116e+17\\
5.476705702	2.445298139e+17\\
5.489096439	2.445298153e+17\\
5.501487176	2.445298091e+17\\
5.513877913	2.445298119e+17\\
5.52626865	2.445298119e+17\\
5.538659387	2.445298071e+17\\
5.551050124	2.445298183e+17\\
5.563440861	2.445298192e+17\\
5.575831597	2.445298079e+17\\
5.588222334	2.445298146e+17\\
5.600613071	2.445298113e+17\\
5.613003808	2.445298005e+17\\
5.625394545	2.445298126e+17\\
5.637785282	2.445298113e+17\\
5.650176019	2.445298044e+17\\
5.662566756	2.445298197e+17\\
5.674957493	2.445298125e+17\\
5.687348229	2.445297957e+17\\
5.699738966	2.445298105e+17\\
5.712129703	2.445298106e+17\\
5.72452044	2.44529797e+17\\
5.736911177	2.445298097e+17\\
5.749301914	2.445298151e+17\\
5.761692651	2.445298054e+17\\
5.774083388	2.445298065e+17\\
5.786474124	2.445298076e+17\\
5.798864861	2.445298086e+17\\
5.811255598	2.445298081e+17\\
5.823646335	2.445297981e+17\\
5.836037072	2.445298039e+17\\
5.848427809	2.445298122e+17\\
5.860818546	2.445298035e+17\\
5.873209283	2.445298022e+17\\
5.88560002	2.44529796e+17\\
5.897990756	2.445297955e+17\\
5.910381493	2.445298139e+17\\
5.92277223	2.445298091e+17\\
5.935162967	2.44529796e+17\\
5.947553704	2.445298011e+17\\
5.959944441	2.445298036e+17\\
5.972335178	2.445297997e+17\\
5.984725915	2.445297965e+17\\
5.997116652	2.445297989e+17\\
6.009507388	2.445298037e+17\\
6.021898125	2.445298027e+17\\
6.034288862	2.445297966e+17\\
6.046679599	2.445297928e+17\\
6.059070336	2.445297943e+17\\
6.071461073	2.445297939e+17\\
6.08385181	2.445297933e+17\\
6.096242547	2.445298014e+17\\
6.108633283	2.44529802e+17\\
6.12102402	2.445297977e+17\\
6.133414757	2.445298035e+17\\
6.145805494	2.445297962e+17\\
6.158196231	2.44529787e+17\\
6.170586968	2.445297912e+17\\
6.182977705	2.445297953e+17\\
6.195368442	2.445298008e+17\\
6.207759179	2.445297909e+17\\
6.220149915	2.445297868e+17\\
6.232540652	2.445298048e+17\\
6.244931389	2.445297969e+17\\
6.257322126	2.445297818e+17\\
6.269712863	2.445297948e+17\\
6.2821036	2.445298029e+17\\
6.294494337	2.445297898e+17\\
6.306885074	2.445297869e+17\\
6.31927581	2.445297957e+17\\
6.331666547	2.445297889e+17\\
6.344057284	2.445297856e+17\\
6.356448021	2.445297936e+17\\
6.368838758	2.445297963e+17\\
6.381229495	2.445297967e+17\\
6.393620232	2.445297874e+17\\
6.406010969	2.445297801e+17\\
6.418401706	2.445297885e+17\\
6.430792442	2.445297885e+17\\
6.443183179	2.445297854e+17\\
6.455573916	2.445297921e+17\\
6.467964653	2.445297919e+17\\
6.48035539	2.445297905e+17\\
6.492746127	2.445297888e+17\\
6.505136864	2.445297827e+17\\
6.517527601	2.445297838e+17\\
6.529918337	2.445297804e+17\\
6.542309074	2.445297808e+17\\
6.554699811	2.445297936e+17\\
6.567090548	2.445297902e+17\\
6.579481285	2.445297806e+17\\
6.591872022	2.445297884e+17\\
6.604262759	2.445297854e+17\\
6.616653496	2.445297693e+17\\
6.629044233	2.445297782e+17\\
6.641434969	2.445297922e+17\\
6.653825706	2.445297838e+17\\
6.666216443	2.445297813e+17\\
6.67860718	2.445297868e+17\\
6.690997917	2.445297827e+17\\
6.703388654	2.445297802e+17\\
6.715779391	2.445297824e+17\\
6.728170128	2.445297816e+17\\
6.740560865	2.44529777e+17\\
6.752951601	2.445297757e+17\\
6.765342338	2.445297817e+17\\
6.777733075	2.445297805e+17\\
6.790123812	2.445297775e+17\\
6.802514549	2.445297861e+17\\
6.814905286	2.445297868e+17\\
6.827296023	2.44529782e+17\\
6.83968676	2.445297853e+17\\
6.852077496	2.445297736e+17\\
6.864468233	2.445297678e+17\\
6.87685897	2.445297825e+17\\
6.889249707	2.445297751e+17\\
6.901640444	2.445297707e+17\\
6.914031181	2.44529786e+17\\
6.926421918	2.445297825e+17\\
6.938812655	2.445297744e+17\\
6.951203392	2.445297753e+17\\
6.963594128	2.445297711e+17\\
6.975984865	2.44529766e+17\\
6.988375602	2.445297725e+17\\
7.000766339	2.445297832e+17\\
7.013157076	2.44529781e+17\\
7.025547813	2.44529775e+17\\
7.03793855	2.445297748e+17\\
7.050329287	2.445297729e+17\\
7.062720023	2.445297693e+17\\
7.07511076	2.445297661e+17\\
7.087501497	2.445297687e+17\\
7.099892234	2.445297742e+17\\
7.112282971	2.445297762e+17\\
7.124673708	2.445297749e+17\\
7.137064445	2.445297707e+17\\
7.149455182	2.445297735e+17\\
7.161845919	2.44529775e+17\\
7.174236655	2.445297677e+17\\
7.186627392	2.445297685e+17\\
7.199018129	2.445297684e+17\\
7.211408866	2.445297659e+17\\
7.223799603	2.445297726e+17\\
7.23619034	2.44529774e+17\\
7.248581077	2.445297699e+17\\
7.260971814	2.4452977e+17\\
7.27336255	2.445297726e+17\\
7.285753287	2.445297691e+17\\
7.298144024	2.445297637e+17\\
7.310534761	2.445297663e+17\\
7.322925498	2.445297611e+17\\
7.335316235	2.445297612e+17\\
7.347706972	2.445297783e+17\\
7.360097709	2.445297767e+17\\
7.372488446	2.445297662e+17\\
7.384879182	2.445297718e+17\\
7.397269919	2.445297687e+17\\
7.409660656	2.445297564e+17\\
7.422051393	2.445297566e+17\\
7.43444213	2.445297638e+17\\
7.446832867	2.445297696e+17\\
7.459223604	2.445297725e+17\\
7.471614341	2.445297695e+17\\
7.484005078	2.445297647e+17\\
7.496395814	2.445297638e+17\\
7.508786551	2.445297617e+17\\
7.521177288	2.445297589e+17\\
7.533568025	2.445297622e+17\\
7.545958762	2.445297615e+17\\
7.558349499	2.445297583e+17\\
7.570740236	2.445297671e+17\\
7.583130973	2.445297744e+17\\
7.595521709	2.445297611e+17\\
7.607912446	2.445297479e+17\\
7.620303183	2.445297592e+17\\
7.63269392	2.445297676e+17\\
7.645084657	2.44529757e+17\\
7.657475394	2.44529755e+17\\
7.669866131	2.44529762e+17\\
7.682256868	2.445297634e+17\\
7.694647605	2.44529765e+17\\
7.707038341	2.445297643e+17\\
7.719429078	2.445297604e+17\\
7.731819815	2.445297599e+17\\
7.744210552	2.445297541e+17\\
7.756601289	2.445297506e+17\\
7.768992026	2.445297569e+17\\
7.781382763	2.445297575e+17\\
7.7937735	2.445297635e+17\\
7.806164236	2.445297736e+17\\
7.818554973	2.445297628e+17\\
7.83094571	2.445297529e+17\\
7.843336447	2.445297593e+17\\
7.855727184	2.445297562e+17\\
7.868117921	2.445297479e+17\\
7.880508658	2.445297511e+17\\
7.892899395	2.445297572e+17\\
7.905290132	2.445297614e+17\\
7.917680868	2.445297636e+17\\
7.930071605	2.445297617e+17\\
7.942462342	2.445297544e+17\\
7.954853079	2.445297465e+17\\
7.967243816	2.445297478e+17\\
7.979634553	2.445297543e+17\\
7.99202529	2.445297559e+17\\
8.004416027	2.445297544e+17\\
8.016806763	2.445297554e+17\\
8.0291975	2.445297584e+17\\
8.041588237	2.445297578e+17\\
8.053978974	2.445297524e+17\\
8.066369711	2.445297465e+17\\
8.078760448	2.44529749e+17\\
8.091151185	2.445297553e+17\\
8.103541922	2.445297508e+17\\
8.115932659	2.445297503e+17\\
8.128323395	2.445297579e+17\\
8.140714132	2.445297541e+17\\
8.153104869	2.445297548e+17\\
8.165495606	2.445297583e+17\\
8.177886343	2.445297444e+17\\
8.19027708	2.445297392e+17\\
8.202667817	2.445297508e+17\\
8.215058554	2.445297538e+17\\
8.227449291	2.445297471e+17\\
8.239840027	2.445297481e+17\\
8.252230764	2.445297586e+17\\
8.264621501	2.445297601e+17\\
8.277012238	2.445297506e+17\\
8.289402975	2.445297438e+17\\
8.301793712	2.445297413e+17\\
8.314184449	2.445297417e+17\\
8.326575186	2.445297459e+17\\
8.338965922	2.445297506e+17\\
8.351356659	2.445297542e+17\\
8.363747396	2.445297595e+17\\
8.376138133	2.445297583e+17\\
8.38852887	2.445297449e+17\\
8.400919607	2.445297393e+17\\
8.413310344	2.445297424e+17\\
8.425701081	2.445297444e+17\\
8.438091818	2.445297498e+17\\
8.450482554	2.445297479e+17\\
8.462873291	2.445297427e+17\\
8.475264028	2.445297516e+17\\
8.487654765	2.44529755e+17\\
8.500045502	2.445297443e+17\\
8.512436239	2.445297416e+17\\
8.524826976	2.445297411e+17\\
8.537217713	2.445297394e+17\\
8.549608449	2.445297483e+17\\
8.561999186	2.445297523e+17\\
8.574389923	2.445297427e+17\\
8.58678066	2.445297387e+17\\
8.599171397	2.445297462e+17\\
8.611562134	2.445297464e+17\\
8.623952871	2.445297401e+17\\
8.636343608	2.445297389e+17\\
8.648734345	2.445297376e+17\\
8.661125081	2.445297389e+17\\
8.673515818	2.445297453e+17\\
8.685906555	2.445297492e+17\\
8.698297292	2.445297499e+17\\
8.710688029	2.445297501e+17\\
8.723078766	2.445297434e+17\\
8.735469503	2.445297365e+17\\
8.74786024	2.44529738e+17\\
8.760250976	2.445297344e+17\\
8.772641713	2.445297356e+17\\
8.78503245	2.445297497e+17\\
8.797423187	2.445297499e+17\\
8.809813924	2.445297397e+17\\
8.822204661	2.445297432e+17\\
8.834595398	2.445297505e+17\\
8.846986135	2.445297402e+17\\
8.859376872	2.445297256e+17\\
8.871767608	2.445297339e+17\\
8.884158345	2.445297462e+17\\
8.896549082	2.445297427e+17\\
8.908939819	2.445297426e+17\\
8.921330556	2.445297426e+17\\
8.933721293	2.445297371e+17\\
8.94611203	2.445297386e+17\\
8.958502767	2.445297386e+17\\
8.970893504	2.445297321e+17\\
8.98328424	2.445297306e+17\\
8.995674977	2.445297373e+17\\
9.008065714	2.445297459e+17\\
9.020456451	2.445297457e+17\\
9.032847188	2.445297342e+17\\
9.045237925	2.445297335e+17\\
9.057628662	2.445297466e+17\\
9.070019399	2.445297418e+17\\
9.082410135	2.44529728e+17\\
9.094800872	2.445297303e+17\\
9.107191609	2.445297349e+17\\
9.119582346	2.445297369e+17\\
9.131973083	2.445297401e+17\\
9.14436382	2.445297389e+17\\
9.156754557	2.445297368e+17\\
9.169145294	2.445297333e+17\\
9.181536031	2.445297324e+17\\
9.193926767	2.445297374e+17\\
9.206317504	2.445297336e+17\\
9.218708241	2.445297285e+17\\
9.231098978	2.44529737e+17\\
9.243489715	2.44529744e+17\\
9.255880452	2.445297391e+17\\
9.268271189	2.445297336e+17\\
9.280661926	2.445297353e+17\\
9.293052662	2.445297331e+17\\
9.305443399	2.445297246e+17\\
9.317834136	2.445297234e+17\\
9.330224873	2.445297339e+17\\
9.34261561	2.445297445e+17\\
9.355006347	2.445297415e+17\\
9.367397084	2.445297346e+17\\
9.379787821	2.445297334e+17\\
9.392178558	2.445297316e+17\\
9.404569294	2.44529733e+17\\
9.416960031	2.445297372e+17\\
9.429350768	2.445297316e+17\\
9.441741505	2.445297223e+17\\
9.454132242	2.445297285e+17\\
9.466522979	2.445297417e+17\\
9.478913716	2.445297371e+17\\
9.491304453	2.445297244e+17\\
9.503695189	2.445297261e+17\\
9.516085926	2.445297337e+17\\
9.528476663	2.445297336e+17\\
9.5408674	2.445297292e+17\\
9.553258137	2.445297273e+17\\
9.565648874	2.445297296e+17\\
9.578039611	2.44529734e+17\\
9.590430348	2.445297344e+17\\
9.602821085	2.445297298e+17\\
9.615211821	2.445297294e+17\\
9.627602558	2.445297272e+17\\
9.639993295	2.445297208e+17\\
9.652384032	2.445297259e+17\\
9.664774769	2.44529732e+17\\
9.677165506	2.445297269e+17\\
9.689556243	2.445297302e+17\\
9.70194698	2.445297392e+17\\
9.714337717	2.445297316e+17\\
9.726728453	2.445297232e+17\\
9.73911919	2.445297281e+17\\
9.751509927	2.445297301e+17\\
9.763900664	2.445297282e+17\\
9.776291401	2.445297284e+17\\
9.788682138	2.445297281e+17\\
9.801072875	2.445297304e+17\\
9.813463612	2.445297316e+17\\
9.825854348	2.445297273e+17\\
9.838245085	2.445297222e+17\\
9.850635822	2.445297224e+17\\
9.863026559	2.445297268e+17\\
9.875417296	2.445297275e+17\\
9.887808033	2.445297262e+17\\
9.90019877	2.445297273e+17\\
9.912589507	2.445297287e+17\\
9.924980244	2.445297323e+17\\
9.93737098	2.445297324e+17\\
9.949761717	2.445297229e+17\\
9.962152454	2.445297187e+17\\
9.974543191	2.445297258e+17\\
9.986933928	2.445297289e+17\\
9.999324665	2.44529723e+17\\
10.0117154	2.445297183e+17\\
10.02410614	2.445297196e+17\\
10.03649688	2.445297257e+17\\
10.04888761	2.445297325e+17\\
10.06127835	2.445297284e+17\\
10.07366909	2.445297188e+17\\
10.08605982	2.445297225e+17\\
10.09845056	2.445297314e+17\\
10.1108413	2.445297282e+17\\
10.12323203	2.445297208e+17\\
10.13562277	2.445297228e+17\\
10.14801351	2.445297264e+17\\
10.16040424	2.445297228e+17\\
10.17279498	2.445297187e+17\\
10.18518572	2.445297172e+17\\
10.19757645	2.445297195e+17\\
10.20996719	2.445297225e+17\\
10.22235793	2.445297211e+17\\
10.23474867	2.445297245e+17\\
10.2471394	2.445297305e+17\\
10.25953014	2.44529728e+17\\
10.27192088	2.445297238e+17\\
10.28431161	2.445297218e+17\\
10.29670235	2.445297195e+17\\
10.30909309	2.445297208e+17\\
10.32148382	2.44529725e+17\\
10.33387456	2.445297249e+17\\
10.3462653	2.445297181e+17\\
10.35865603	2.445297143e+17\\
10.37104677	2.445297213e+17\\
10.38343751	2.445297263e+17\\
10.39582825	2.445297223e+17\\
10.40821898	2.445297205e+17\\
10.42060972	2.445297204e+17\\
10.43300046	2.445297233e+17\\
10.44539119	2.445297275e+17\\
10.45778193	2.445297197e+17\\
10.47017267	2.445297145e+17\\
10.4825634	2.445297208e+17\\
10.49495414	2.445297211e+17\\
10.50734488	2.445297193e+17\\
10.51973561	2.445297192e+17\\
10.53212635	2.445297143e+17\\
10.54451709	2.445297143e+17\\
10.55690782	2.445297204e+17\\
10.56929856	2.445297207e+17\\
10.5816893	2.445297184e+17\\
10.59408004	2.445297192e+17\\
10.60647077	2.445297199e+17\\
10.61886151	2.445297227e+17\\
10.63125225	2.445297231e+17\\
10.64364298	2.445297167e+17\\
10.65603372	2.44529714e+17\\
10.66842446	2.445297188e+17\\
10.68081519	2.445297214e+17\\
10.69320593	2.445297167e+17\\
10.70559667	2.445297114e+17\\
10.7179874	2.44529715e+17\\
10.73037814	2.445297201e+17\\
10.74276888	2.445297158e+17\\
10.75515961	2.445297161e+17\\
10.76755035	2.445297245e+17\\
10.77994109	2.445297234e+17\\
10.79233183	2.445297176e+17\\
10.80472256	2.445297166e+17\\
10.8171133	2.445297162e+17\\
10.82950404	2.445297183e+17\\
10.84189477	2.445297191e+17\\
10.85428551	2.445297143e+17\\
10.86667625	2.445297113e+17\\
10.87906698	2.445297139e+17\\
10.89145772	2.445297167e+17\\
10.90384846	2.445297175e+17\\
10.91623919	2.445297167e+17\\
10.92862993	2.445297116e+17\\
10.94102067	2.445297109e+17\\
10.9534114	2.445297233e+17\\
10.96580214	2.44529729e+17\\
10.97819288	2.445297175e+17\\
10.99058362	2.445297103e+17\\
11.00297435	2.445297134e+17\\
11.01536509	2.445297162e+17\\
11.02775583	2.445297146e+17\\
11.04014656	2.445297095e+17\\
11.0525373	2.445297089e+17\\
11.06492804	2.445297133e+17\\
11.07731877	2.445297147e+17\\
11.08970951	2.445297136e+17\\
11.10210025	2.445297132e+17\\
11.11449098	2.445297141e+17\\
11.12688172	2.445297148e+17\\
11.13927246	2.445297149e+17\\
11.15166319	2.445297157e+17\\
11.16405393	2.445297162e+17\\
11.17644467	2.445297152e+17\\
11.18883541	2.445297149e+17\\
11.20122614	2.445297153e+17\\
11.21361688	2.445297116e+17\\
11.22600762	2.445297099e+17\\
11.23839835	2.445297145e+17\\
11.25078909	2.445297119e+17\\
11.26317983	2.445297056e+17\\
11.27557056	2.44529708e+17\\
11.2879613	2.445297131e+17\\
11.30035204	2.445297187e+17\\
11.31274277	2.445297207e+17\\
11.32513351	2.445297148e+17\\
11.33752425	2.445297142e+17\\
11.34991499	2.445297158e+17\\
11.36230572	2.445297107e+17\\
11.37469646	2.445297083e+17\\
11.3870872	2.445297104e+17\\
11.39947793	2.445297106e+17\\
11.41186867	2.445297123e+17\\
11.42425941	2.445297128e+17\\
11.43665014	2.445297073e+17\\
11.44904088	2.445297061e+17\\
11.46143162	2.44529711e+17\\
11.47382235	2.445297126e+17\\
11.48621309	2.445297137e+17\\
11.49860383	2.445297144e+17\\
11.51099456	2.445297116e+17\\
11.5233853	2.445297113e+17\\
11.53577604	2.445297141e+17\\
11.54816678	2.445297134e+17\\
11.56055751	2.445297065e+17\\
11.57294825	2.44529701e+17\\
11.58533899	2.445297043e+17\\
11.59772972	2.445297092e+17\\
11.61012046	2.445297089e+17\\
11.6225112	2.445297081e+17\\
11.63490193	2.445297115e+17\\
11.64729267	2.445297165e+17\\
11.65968341	2.445297167e+17\\
11.67207414	2.445297109e+17\\
11.68446488	2.44529708e+17\\
11.69685562	2.445297103e+17\\
11.70924635	2.44529707e+17\\
11.72163709	2.445297016e+17\\
11.73402783	2.445297059e+17\\
11.74641857	2.4452971e+17\\
11.7588093	2.44529708e+17\\
11.77120004	2.445297086e+17\\
11.78359078	2.44529708e+17\\
11.79598151	2.445297057e+17\\
11.80837225	2.445297089e+17\\
11.82076299	2.445297126e+17\\
11.83315372	2.445297113e+17\\
11.84554446	2.44529709e+17\\
11.8579352	2.445297097e+17\\
11.87032593	2.445297136e+17\\
11.88271667	2.44529714e+17\\
11.89510741	2.445297044e+17\\
11.90749814	2.445296974e+17\\
11.91988888	2.445297027e+17\\
11.93227962	2.44529707e+17\\
11.94467036	2.44529705e+17\\
11.95706109	2.445297058e+17\\
11.96945183	2.445297101e+17\\
11.98184257	2.445297122e+17\\
11.9942333	2.445297073e+17\\
12.00662404	2.445297039e+17\\
12.01901478	2.445297087e+17\\
12.03140551	2.445297097e+17\\
12.04379625	2.445297046e+17\\
12.05618699	2.445297043e+17\\
12.06857772	2.445297066e+17\\
12.08096846	2.445297041e+17\\
12.0933592	2.445297015e+17\\
12.10574993	2.445297051e+17\\
12.11814067	2.445297048e+17\\
12.13053141	2.445296988e+17\\
12.14292215	2.445297001e+17\\
12.15531288	2.445297044e+17\\
12.16770362	2.44529706e+17\\
12.18009436	2.445297076e+17\\
12.19248509	2.445297084e+17\\
12.20487583	2.445297113e+17\\
12.21726657	2.445297128e+17\\
12.2296573	2.445297074e+17\\
12.24204804	2.445297025e+17\\
12.25443878	2.445297011e+17\\
12.26682951	2.445296998e+17\\
12.27922025	2.445297004e+17\\
12.29161099	2.445297033e+17\\
12.30400173	2.445297037e+17\\
12.31639246	2.445297035e+17\\
12.3287832	2.445297063e+17\\
12.34117394	2.445297056e+17\\
12.35356467	2.445297015e+17\\
12.36595541	2.445297015e+17\\
12.37834615	2.445297057e+17\\
12.39073688	2.445297098e+17\\
12.40312762	2.445297064e+17\\
12.41551836	2.44529701e+17\\
12.42790909	2.44529702e+17\\
12.44029983	2.44529702e+17\\
12.45269057	2.445297002e+17\\
12.4650813	2.445296981e+17\\
12.47747204	2.44529695e+17\\
12.48986278	2.445296981e+17\\
12.50225352	2.445297041e+17\\
12.51464425	2.445297063e+17\\
12.52703499	2.445297055e+17\\
12.53942573	2.445297019e+17\\
12.55181646	2.44529703e+17\\
12.5642072	2.445297074e+17\\
12.57659794	2.445297028e+17\\
12.58898867	2.445296981e+17\\
12.60137941	2.44529701e+17\\
12.61377015	2.445297001e+17\\
12.62616088	2.445296963e+17\\
12.63855162	2.445296987e+17\\
12.65094236	2.445297017e+17\\
12.66333309	2.445297009e+17\\
12.67572383	2.445297001e+17\\
12.68811457	2.445296991e+17\\
12.70050531	2.445296975e+17\\
12.71289604	2.445296977e+17\\
12.72528678	2.445297007e+17\\
12.73767752	2.445297053e+17\\
12.75006825	2.445297056e+17\\
12.76245899	2.445297013e+17\\
12.77484973	2.445296995e+17\\
12.78724046	2.445296999e+17\\
12.7996312	2.445296987e+17\\
12.81202194	2.445296946e+17\\
12.82441267	2.445296912e+17\\
12.83680341	2.445296959e+17\\
12.84919415	2.445297047e+17\\
12.86158488	2.44529705e+17\\
12.87397562	2.445297e+17\\
12.88636636	2.445297006e+17\\
12.8987571	2.445297023e+17\\
12.91114783	2.445297013e+17\\
12.92353857	2.445297007e+17\\
12.93592931	2.445296982e+17\\
12.94832004	2.445296964e+17\\
12.96071078	2.445296986e+17\\
12.97310152	2.445296977e+17\\
12.98549225	2.445296928e+17\\
12.99788299	2.44529693e+17\\
13.01027373	2.445296962e+17\\
13.02266446	2.445296962e+17\\
13.0350552	2.445296969e+17\\
13.04744594	2.445296976e+17\\
13.05983667	2.445296961e+17\\
13.07222741	2.445296982e+17\\
13.08461815	2.445297015e+17\\
13.09700889	2.445296991e+17\\
13.10939962	2.445296955e+17\\
13.12179036	2.445296957e+17\\
13.1341811	2.445296962e+17\\
13.14657183	2.445296934e+17\\
13.15896257	2.445296905e+17\\
13.17135331	2.445296926e+17\\
13.18374404	2.445296966e+17\\
13.19613478	2.44529699e+17\\
13.20852552	2.445297008e+17\\
13.22091625	2.44529701e+17\\
13.23330699	2.445297011e+17\\
13.24569773	2.445296979e+17\\
13.25808847	2.445296908e+17\\
13.2704792	2.445296937e+17\\
13.28286994	2.445297005e+17\\
13.29526068	2.445296952e+17\\
13.30765141	2.445296912e+17\\
13.32004215	2.445296966e+17\\
13.33243289	2.44529695e+17\\
13.34482362	2.44529688e+17\\
13.35721436	2.445296918e+17\\
13.3696051	2.445296987e+17\\
13.38199583	2.44529696e+17\\
13.39438657	2.445296926e+17\\
13.40677731	2.445296945e+17\\
13.41916804	2.445296969e+17\\
13.43155878	2.445296967e+17\\
13.44394952	2.445296936e+17\\
13.45634026	2.445296922e+17\\
13.46873099	2.445296944e+17\\
13.48112173	2.445296936e+17\\
13.49351247	2.445296914e+17\\
13.5059032	2.445296942e+17\\
13.51829394	2.445296937e+17\\
13.53068468	2.445296884e+17\\
13.54307541	2.44529693e+17\\
13.55546615	2.44529701e+17\\
13.56785689	2.445296957e+17\\
13.58024762	2.445296885e+17\\
13.59263836	2.445296926e+17\\
13.6050291	2.445296955e+17\\
13.61741983	2.445296897e+17\\
13.62981057	2.445296887e+17\\
13.64220131	2.445296954e+17\\
13.65459205	2.445296961e+17\\
13.66698278	2.445296923e+17\\
13.67937352	2.445296915e+17\\
13.69176426	2.445296887e+17\\
13.70415499	2.445296869e+17\\
13.71654573	2.445296902e+17\\
13.72893647	2.445296904e+17\\
13.7413272	2.445296897e+17\\
13.75371794	2.445296935e+17\\
13.76610868	2.445296947e+17\\
13.77849941	2.445296925e+17\\
13.79089015	2.445296911e+17\\
13.80328089	2.445296906e+17\\
13.81567162	2.445296942e+17\\
13.82806236	2.445296966e+17\\
13.8404531	2.445296901e+17\\
13.85284384	2.44529688e+17\\
13.86523457	2.44529694e+17\\
13.87762531	2.445296922e+17\\
13.89001605	2.445296858e+17\\
13.90240678	2.445296883e+17\\
13.91479752	2.445296943e+17\\
13.92718826	2.445296941e+17\\
13.93957899	2.445296904e+17\\
13.95196973	2.445296899e+17\\
13.96436047	2.445296885e+17\\
13.9767512	2.445296853e+17\\
13.98914194	2.445296874e+17\\
14.00153268	2.4452969e+17\\
14.01392342	2.445296879e+17\\
14.02631415	2.445296866e+17\\
14.03870489	2.445296865e+17\\
14.05109563	2.44529686e+17\\
14.06348636	2.445296856e+17\\
14.0758771	2.445296851e+17\\
14.08826784	2.445296886e+17\\
14.10065857	2.445296939e+17\\
14.11304931	2.445296911e+17\\
14.12544005	2.445296871e+17\\
14.13783078	2.445296897e+17\\
14.15022152	2.445296897e+17\\
14.16261226	2.445296854e+17\\
14.17500299	2.44529686e+17\\
14.18739373	2.445296893e+17\\
14.19978447	2.445296893e+17\\
14.21217521	2.445296885e+17\\
14.22456594	2.445296877e+17\\
14.23695668	2.445296867e+17\\
14.24934742	2.445296886e+17\\
14.26173815	2.445296891e+17\\
14.27412889	2.445296871e+17\\
14.28651963	2.44529689e+17\\
14.29891036	2.445296914e+17\\
14.3113011	2.445296875e+17\\
14.32369184	2.44529681e+17\\
14.33608257	2.445296797e+17\\
14.34847331	2.445296841e+17\\
14.36086405	2.445296871e+17\\
14.37325478	2.445296846e+17\\
14.38564552	2.445296826e+17\\
14.39803626	2.44529685e+17\\
14.410427	2.445296856e+17\\
14.42281773	2.445296826e+17\\
14.43520847	2.445296825e+17\\
14.44759921	2.445296873e+17\\
14.45998994	2.445296908e+17\\
14.47238068	2.445296888e+17\\
14.48477142	2.445296876e+17\\
14.49716215	2.445296886e+17\\
14.50955289	2.445296841e+17\\
14.52194363	2.445296808e+17\\
14.53433436	2.445296836e+17\\
14.5467251	2.445296812e+17\\
14.55911584	2.445296804e+17\\
14.57150657	2.445296884e+17\\
14.58389731	2.44529687e+17\\
14.59628805	2.445296772e+17\\
14.60867879	2.445296781e+17\\
14.62106952	2.445296856e+17\\
14.63346026	2.445296882e+17\\
14.645851	2.445296842e+17\\
14.65824173	2.445296789e+17\\
14.67063247	2.445296808e+17\\
14.68302321	2.445296841e+17\\
14.69541394	2.445296806e+17\\
14.70780468	2.445296791e+17\\
14.72019542	2.445296829e+17\\
14.73258615	2.445296836e+17\\
14.74497689	2.445296815e+17\\
14.75736763	2.445296824e+17\\
14.76975836	2.445296832e+17\\
14.7821491	2.445296803e+17\\
14.79453984	2.445296807e+17\\
14.80693058	2.445296855e+17\\
14.81932131	2.445296846e+17\\
14.83171205	2.445296814e+17\\
14.84410279	2.445296842e+17\\
14.85649352	2.445296835e+17\\
14.86888426	2.445296764e+17\\
14.881275	2.445296773e+17\\
14.89366573	2.445296855e+17\\
14.90605647	2.445296864e+17\\
14.91844721	2.445296814e+17\\
14.93083794	2.445296821e+17\\
14.94322868	2.445296862e+17\\
14.95561942	2.445296811e+17\\
14.96801016	2.445296712e+17\\
14.98040089	2.445296708e+17\\
14.99279163	2.445296768e+17\\
15	2.445296772e+17\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445301576e+17\\
0.02478147377	2.445299833e+17\\
0.03717221065	2.445299342e+17\\
0.04956294753	2.445300482e+17\\
0.06195368442	2.445300278e+17\\
0.0743444213	2.445300132e+17\\
0.08673515818	2.445300134e+17\\
0.09912589507	2.445300144e+17\\
0.1115166319	2.445300156e+17\\
0.1239073688	2.445300155e+17\\
0.1362981057	2.445300078e+17\\
0.1486888426	2.445300041e+17\\
0.1610795795	2.445300253e+17\\
0.1734703164	2.445300228e+17\\
0.1858610532	2.445300136e+17\\
0.1982517901	2.445300214e+17\\
0.210642527	2.445300007e+17\\
0.2230332639	2.445300056e+17\\
0.2354240008	2.445300248e+17\\
0.2478147377	2.445300268e+17\\
0.2602054745	2.445299947e+17\\
0.2725962114	2.445299588e+17\\
0.2849869483	2.445301034e+17\\
0.2973776852	2.445301079e+17\\
0.3097684221	2.445298373e+17\\
0.322159159	2.44530032e+17\\
0.3345498958	2.445300644e+17\\
0.3469406327	2.445300187e+17\\
0.3593313696	2.445300208e+17\\
0.3717221065	2.445300015e+17\\
0.3841128434	2.44530018e+17\\
0.3965035803	2.445300051e+17\\
0.4088943171	2.445300059e+17\\
0.421285054	2.445300138e+17\\
0.4336757909	2.445300268e+17\\
0.4460665278	2.445300148e+17\\
0.4584572647	2.445300157e+17\\
0.4708480016	2.445300145e+17\\
0.4832387384	2.44530002e+17\\
0.4956294753	2.445300049e+17\\
0.5080202122	2.445300111e+17\\
0.5204109491	2.445300089e+17\\
0.532801686	2.44530026e+17\\
0.5451924229	2.4453e+17\\
0.5575831597	2.4453002e+17\\
0.5699738966	2.445300352e+17\\
0.5823646335	2.445299958e+17\\
0.5947553704	2.445300024e+17\\
0.6071461073	2.445300159e+17\\
0.6195368442	2.445299877e+17\\
0.631927581	2.445300519e+17\\
0.6443183179	2.445300221e+17\\
0.6567090548	2.445300037e+17\\
0.6690997917	2.445299962e+17\\
0.6814905286	2.445299942e+17\\
0.6938812655	2.445300369e+17\\
0.7062720023	2.44530016e+17\\
0.7186627392	2.445300235e+17\\
0.7310534761	2.445300123e+17\\
0.743444213	2.445300117e+17\\
0.7558349499	2.445300087e+17\\
0.7682256868	2.4453001e+17\\
0.7806164236	2.445299942e+17\\
0.7930071605	2.445300075e+17\\
0.8053978974	2.445300384e+17\\
0.8177886343	2.445300277e+17\\
0.8301793712	2.44529985e+17\\
0.8425701081	2.445300102e+17\\
0.8549608449	2.445299953e+17\\
0.8673515818	2.445300351e+17\\
0.8797423187	2.445300344e+17\\
0.8921330556	2.445299652e+17\\
0.9045237925	2.445299846e+17\\
0.9169145294	2.445300901e+17\\
0.9293052662	2.445300356e+17\\
0.9416960031	2.445299228e+17\\
0.95408674	2.445300015e+17\\
0.9664774769	2.445300421e+17\\
0.9788682138	2.445300233e+17\\
0.9912589507	2.445300129e+17\\
1.003649688	2.445300079e+17\\
1.016040424	2.445300101e+17\\
1.028431161	2.445300196e+17\\
1.040821898	2.445299861e+17\\
1.053212635	2.445299995e+17\\
1.065603372	2.445300258e+17\\
1.077994109	2.445300288e+17\\
1.090384846	2.445300086e+17\\
1.102775583	2.445299974e+17\\
1.115166319	2.445300037e+17\\
1.127557056	2.445299955e+17\\
1.139947793	2.44530023e+17\\
1.15233853	2.445300346e+17\\
1.164729267	2.445299947e+17\\
1.177120004	2.445299834e+17\\
1.189510741	2.44530017e+17\\
1.201901478	2.445300531e+17\\
1.214292215	2.445299753e+17\\
1.226682951	2.445299705e+17\\
1.239073688	2.445300564e+17\\
1.251464425	2.445299913e+17\\
1.263855162	2.445300137e+17\\
1.276245899	2.445300415e+17\\
1.288636636	2.445299916e+17\\
1.301027373	2.445300074e+17\\
1.31341811	2.44529989e+17\\
1.325808847	2.445300048e+17\\
1.338199583	2.445300404e+17\\
1.35059032	2.445300025e+17\\
1.362981057	2.445300051e+17\\
1.375371794	2.445300161e+17\\
1.387762531	2.445299979e+17\\
1.400153268	2.445299924e+17\\
1.412544005	2.445300087e+17\\
1.424934742	2.445300243e+17\\
1.437325478	2.445300131e+17\\
1.449716215	2.44530023e+17\\
1.462106952	2.445299909e+17\\
1.474497689	2.445299755e+17\\
1.486888426	2.445300208e+17\\
1.499279163	2.445300268e+17\\
1.5116699	2.445300086e+17\\
1.524060637	2.445299522e+17\\
1.536451374	2.445300072e+17\\
1.54884211	2.445300856e+17\\
1.561232847	2.445299775e+17\\
1.573623584	2.445299737e+17\\
1.586014321	2.445300146e+17\\
1.598405058	2.445299932e+17\\
1.610795795	2.445300341e+17\\
1.623186532	2.445300095e+17\\
1.635577269	2.445300047e+17\\
1.647968005	2.445300059e+17\\
1.660358742	2.4452998e+17\\
1.672749479	2.44530014e+17\\
1.685140216	2.445300174e+17\\
1.697530953	2.445299953e+17\\
1.70992169	2.445300134e+17\\
1.722312427	2.445300248e+17\\
1.734703164	2.445300142e+17\\
1.747093901	2.44529967e+17\\
1.759484637	2.445299895e+17\\
1.771875374	2.445300345e+17\\
1.784266111	2.445300282e+17\\
1.796656848	2.44529981e+17\\
1.809047585	2.445299836e+17\\
1.821438322	2.445300281e+17\\
1.833829059	2.445300105e+17\\
1.846219796	2.44529994e+17\\
1.858610532	2.445299957e+17\\
1.871001269	2.445299932e+17\\
1.883392006	2.445300191e+17\\
1.895782743	2.445300199e+17\\
1.90817348	2.445299943e+17\\
1.920564217	2.445300078e+17\\
1.932954954	2.44529985e+17\\
1.945345691	2.445299915e+17\\
1.957736428	2.445300147e+17\\
1.970127164	2.445300055e+17\\
1.982517901	2.445300196e+17\\
1.994908638	2.445300017e+17\\
2.007299375	2.445299962e+17\\
2.019690112	2.445300087e+17\\
2.032080849	2.445299865e+17\\
2.044471586	2.445299884e+17\\
2.056862323	2.445300106e+17\\
2.06925306	2.445300225e+17\\
2.081643796	2.445300046e+17\\
2.094034533	2.445299906e+17\\
2.10642527	2.445299746e+17\\
2.118816007	2.445300076e+17\\
2.131206744	2.445300343e+17\\
2.143597481	2.445299935e+17\\
2.155988218	2.445299744e+17\\
2.168378955	2.44530012e+17\\
2.180769691	2.445300158e+17\\
2.193160428	2.445299946e+17\\
2.205551165	2.445299899e+17\\
2.217941902	2.445299954e+17\\
2.230332639	2.445300011e+17\\
2.242723376	2.445299949e+17\\
2.255114113	2.445300235e+17\\
2.26750485	2.445300111e+17\\
2.279895587	2.445299686e+17\\
2.292286323	2.445300152e+17\\
2.30467706	2.445300026e+17\\
2.317067797	2.445299883e+17\\
2.329458534	2.445300039e+17\\
2.341849271	2.445300129e+17\\
2.354240008	2.445300116e+17\\
2.366630745	2.445299935e+17\\
2.379021482	2.445299726e+17\\
2.391412218	2.445299806e+17\\
2.403802955	2.445300263e+17\\
2.416193692	2.445300157e+17\\
2.428584429	2.44529995e+17\\
2.440975166	2.445299775e+17\\
2.453365903	2.445300091e+17\\
2.46575664	2.44530012e+17\\
2.478147377	2.445299624e+17\\
2.490538114	2.445300063e+17\\
2.50292885	2.445300062e+17\\
2.515319587	2.445299782e+17\\
2.527710324	2.445300082e+17\\
2.540101061	2.445300084e+17\\
2.552491798	2.445299898e+17\\
2.564882535	2.44529996e+17\\
2.577273272	2.4452999e+17\\
2.589664009	2.445299797e+17\\
2.602054745	2.445300132e+17\\
2.614445482	2.445300024e+17\\
2.626836219	2.445299895e+17\\
2.639226956	2.44530003e+17\\
2.651617693	2.445299905e+17\\
2.66400843	2.445299949e+17\\
2.676399167	2.445299894e+17\\
2.688789904	2.44529996e+17\\
2.701180641	2.445300153e+17\\
2.713571377	2.445300094e+17\\
2.725962114	2.445299621e+17\\
2.738352851	2.445299909e+17\\
2.750743588	2.445300015e+17\\
2.763134325	2.445300016e+17\\
2.775525062	2.44530003e+17\\
2.787915799	2.445299751e+17\\
2.800306536	2.445300059e+17\\
2.812697273	2.445300043e+17\\
2.825088009	2.445299646e+17\\
2.837478746	2.445300072e+17\\
2.849869483	2.445299945e+17\\
2.86226022	2.445299853e+17\\
2.874650957	2.445300131e+17\\
2.887041694	2.445299933e+17\\
2.899432431	2.445299815e+17\\
2.911823168	2.445299898e+17\\
2.924213904	2.44529992e+17\\
2.936604641	2.445299956e+17\\
2.948995378	2.445299825e+17\\
2.961386115	2.445299775e+17\\
2.973776852	2.445300222e+17\\
2.986167589	2.445300108e+17\\
2.998558326	2.445299827e+17\\
3.010949063	2.445299665e+17\\
3.0233398	2.445299911e+17\\
3.035730536	2.445300016e+17\\
3.048121273	2.445299935e+17\\
3.06051201	2.445299774e+17\\
3.072902747	2.445299885e+17\\
3.085293484	2.445300127e+17\\
3.097684221	2.445299721e+17\\
3.110074958	2.445299848e+17\\
3.122465695	2.445300045e+17\\
3.134856431	2.445299764e+17\\
3.147247168	2.445300013e+17\\
3.159637905	2.445299925e+17\\
3.172028642	2.445299718e+17\\
3.184419379	2.445299898e+17\\
3.196810116	2.44529998e+17\\
3.209200853	2.445299943e+17\\
3.22159159	2.445299786e+17\\
3.233982327	2.445299855e+17\\
3.246373063	2.445300012e+17\\
3.2587638	2.445299871e+17\\
3.271154537	2.445299829e+17\\
3.283545274	2.44529986e+17\\
3.295936011	2.445299842e+17\\
3.308326748	2.445300011e+17\\
3.320717485	2.445299909e+17\\
3.333108222	2.445299911e+17\\
3.345498958	2.445299995e+17\\
3.357889695	2.445299736e+17\\
3.370280432	2.44529965e+17\\
3.382671169	2.445299975e+17\\
3.395061906	2.445299969e+17\\
3.407452643	2.445299789e+17\\
3.41984338	2.445299919e+17\\
3.432234117	2.445299955e+17\\
3.444624854	2.445299779e+17\\
3.45701559	2.445299904e+17\\
3.469406327	2.445299696e+17\\
3.481797064	2.445299809e+17\\
3.494187801	2.445299813e+17\\
3.506578538	2.445299947e+17\\
3.518969275	2.445300023e+17\\
3.531360012	2.445299565e+17\\
3.543750749	2.445299895e+17\\
3.556141486	2.445300069e+17\\
3.568532222	2.445299739e+17\\
3.580922959	2.445299673e+17\\
3.593313696	2.445299911e+17\\
3.605704433	2.445299807e+17\\
3.61809517	2.44529991e+17\\
3.630485907	2.44529983e+17\\
3.642876644	2.445299684e+17\\
3.655267381	2.445299881e+17\\
3.667658117	2.44530001e+17\\
3.680048854	2.44529981e+17\\
3.692439591	2.445299731e+17\\
3.704830328	2.445299897e+17\\
3.717221065	2.445299832e+17\\
3.729611802	2.445299678e+17\\
3.742002539	2.445299844e+17\\
3.754393276	2.445299931e+17\\
3.766784013	2.445299827e+17\\
3.779174749	2.445299827e+17\\
3.791565486	2.445299868e+17\\
3.803956223	2.445299638e+17\\
3.81634696	2.445299736e+17\\
3.828737697	2.44529996e+17\\
3.841128434	2.445299703e+17\\
3.853519171	2.445299825e+17\\
3.865909908	2.445299958e+17\\
3.878300644	2.445299821e+17\\
3.890691381	2.44529979e+17\\
3.903082118	2.445299765e+17\\
3.915472855	2.445299733e+17\\
3.927863592	2.445299754e+17\\
3.940254329	2.445299698e+17\\
3.952645066	2.445299833e+17\\
3.965035803	2.445299942e+17\\
3.97742654	2.44529988e+17\\
3.989817276	2.445299699e+17\\
4.002208013	2.445299684e+17\\
4.01459875	2.445299791e+17\\
4.026989487	2.445299852e+17\\
4.039380224	2.445299774e+17\\
4.051770961	2.445299699e+17\\
4.064161698	2.445299758e+17\\
4.076552435	2.445299736e+17\\
4.088943171	2.445299837e+17\\
4.101333908	2.445299827e+17\\
4.113724645	2.445299624e+17\\
4.126115382	2.445299832e+17\\
4.138506119	2.44529986e+17\\
4.150896856	2.445299633e+17\\
4.163287593	2.445299704e+17\\
4.17567833	2.445299729e+17\\
4.188069067	2.445299827e+17\\
4.200459803	2.445299845e+17\\
4.21285054	2.445299697e+17\\
4.225241277	2.445299681e+17\\
4.237632014	2.44529998e+17\\
4.250022751	2.445299782e+17\\
4.262413488	2.445299508e+17\\
4.274804225	2.445299659e+17\\
4.287194962	2.445299857e+17\\
4.299585699	2.445299856e+17\\
4.311976435	2.445299744e+17\\
4.324367172	2.445299662e+17\\
4.336757909	2.445299914e+17\\
4.349148646	2.445299717e+17\\
4.361539383	2.445299541e+17\\
4.37393012	2.445299806e+17\\
4.386320857	2.445299615e+17\\
4.398711594	2.445299874e+17\\
4.41110233	2.445299874e+17\\
4.423493067	2.445299652e+17\\
4.435883804	2.445299672e+17\\
4.448274541	2.445299711e+17\\
4.460665278	2.44529972e+17\\
4.473056015	2.445299652e+17\\
4.485446752	2.445299637e+17\\
4.497837489	2.445299759e+17\\
4.510228226	2.445299697e+17\\
4.522618962	2.445299762e+17\\
4.535009699	2.445299691e+17\\
4.547400436	2.445299696e+17\\
4.559791173	2.445299827e+17\\
4.57218191	2.44529969e+17\\
4.584572647	2.445299578e+17\\
4.596963384	2.445299737e+17\\
4.609354121	2.445299672e+17\\
4.621744857	2.445299744e+17\\
4.634135594	2.445299605e+17\\
4.646526331	2.44529957e+17\\
4.658917068	2.445299912e+17\\
4.671307805	2.445299689e+17\\
4.683698542	2.445299677e+17\\
4.696089279	2.445299692e+17\\
4.708480016	2.4452997e+17\\
4.720870753	2.44529957e+17\\
4.733261489	2.445299663e+17\\
4.745652226	2.445299722e+17\\
4.758042963	2.445299796e+17\\
4.7704337	2.445299788e+17\\
4.782824437	2.445299487e+17\\
4.795215174	2.445299603e+17\\
4.807605911	2.4452998e+17\\
4.819996648	2.445299604e+17\\
4.832387384	2.445299633e+17\\
4.844778121	2.445299728e+17\\
4.857168858	2.445299563e+17\\
4.869559595	2.445299801e+17\\
4.881950332	2.445299865e+17\\
4.894341069	2.445299458e+17\\
4.906731806	2.445299594e+17\\
4.919122543	2.44529969e+17\\
4.93151328	2.445299656e+17\\
4.943904016	2.445299702e+17\\
4.956294753	2.445299587e+17\\
4.96868549	2.445299647e+17\\
4.981076227	2.445299818e+17\\
4.993466964	2.445299564e+17\\
5.005857701	2.445299448e+17\\
5.018248438	2.445299774e+17\\
5.030639175	2.445299705e+17\\
5.043029911	2.445299568e+17\\
5.055420648	2.445299565e+17\\
5.067811385	2.445299563e+17\\
5.080202122	2.445299744e+17\\
5.092592859	2.445299619e+17\\
5.104983596	2.445299653e+17\\
5.117374333	2.445299661e+17\\
5.12976507	2.445299603e+17\\
5.142155807	2.445299588e+17\\
5.154546543	2.44529966e+17\\
5.16693728	2.445299567e+17\\
5.179328017	2.445299501e+17\\
5.191718754	2.445299658e+17\\
5.204109491	2.445299654e+17\\
5.216500228	2.445299706e+17\\
5.228890965	2.445299646e+17\\
5.241281702	2.445299552e+17\\
5.253672439	2.445299579e+17\\
5.266063175	2.445299649e+17\\
5.278453912	2.445299619e+17\\
5.290844649	2.445299573e+17\\
5.303235386	2.445299699e+17\\
5.315626123	2.445299609e+17\\
5.32801686	2.445299531e+17\\
5.340407597	2.445299667e+17\\
5.352798334	2.445299555e+17\\
5.36518907	2.445299506e+17\\
5.377579807	2.445299587e+17\\
5.389970544	2.445299739e+17\\
5.402361281	2.445299545e+17\\
5.414752018	2.445299567e+17\\
5.427142755	2.445299628e+17\\
5.439533492	2.445299607e+17\\
5.451924229	2.445299601e+17\\
5.464314966	2.445299518e+17\\
5.476705702	2.4452996e+17\\
5.489096439	2.445299587e+17\\
5.501487176	2.445299497e+17\\
5.513877913	2.445299604e+17\\
5.52626865	2.445299539e+17\\
5.538659387	2.445299489e+17\\
5.551050124	2.445299683e+17\\
5.563440861	2.445299614e+17\\
5.575831597	2.445299493e+17\\
5.588222334	2.445299672e+17\\
5.600613071	2.445299518e+17\\
5.613003808	2.445299438e+17\\
5.625394545	2.445299662e+17\\
5.637785282	2.445299509e+17\\
5.650176019	2.445299494e+17\\
5.662566756	2.445299738e+17\\
5.674957493	2.44529953e+17\\
5.687348229	2.445299398e+17\\
5.699738966	2.445299666e+17\\
5.712129703	2.44529951e+17\\
5.72452044	2.445299434e+17\\
5.736911177	2.445299629e+17\\
5.749301914	2.445299591e+17\\
5.761692651	2.445299526e+17\\
5.774083388	2.445299579e+17\\
5.786474124	2.445299524e+17\\
5.798864861	2.445299588e+17\\
5.811255598	2.445299595e+17\\
5.823646335	2.445299397e+17\\
5.836037072	2.445299605e+17\\
5.848427809	2.445299592e+17\\
5.860818546	2.44529949e+17\\
5.873209283	2.445299598e+17\\
5.88560002	2.445299384e+17\\
5.897990756	2.445299473e+17\\
5.910381493	2.445299696e+17\\
5.92277223	2.445299526e+17\\
5.935162967	2.445299496e+17\\
5.947553704	2.44529952e+17\\
5.959944441	2.445299544e+17\\
5.972335178	2.445299509e+17\\
5.984725915	2.445299474e+17\\
5.997116652	2.44529951e+17\\
6.009507388	2.445299557e+17\\
6.021898125	2.445299545e+17\\
6.034288862	2.445299487e+17\\
6.046679599	2.445299445e+17\\
6.059070336	2.445299482e+17\\
6.071461073	2.445299466e+17\\
6.08385181	2.445299432e+17\\
6.096242547	2.4452996e+17\\
6.108633283	2.445299513e+17\\
6.12102402	2.4452995e+17\\
6.133414757	2.44529964e+17\\
6.145805494	2.445299417e+17\\
6.158196231	2.445299465e+17\\
6.170586968	2.445299442e+17\\
6.182977705	2.445299463e+17\\
6.195368442	2.44529964e+17\\
6.207759179	2.44529936e+17\\
6.220149915	2.445299449e+17\\
6.232540652	2.445299656e+17\\
6.244931389	2.445299451e+17\\
6.257322126	2.44529939e+17\\
6.269712863	2.445299515e+17\\
6.2821036	2.445299616e+17\\
6.294494337	2.445299392e+17\\
6.306885074	2.445299473e+17\\
6.31927581	2.445299543e+17\\
6.331666547	2.445299399e+17\\
6.344057284	2.445299467e+17\\
6.356448021	2.445299496e+17\\
6.368838758	2.445299515e+17\\
6.381229495	2.445299583e+17\\
6.393620232	2.445299409e+17\\
6.406010969	2.445299376e+17\\
6.418401706	2.445299515e+17\\
6.430792442	2.445299409e+17\\
6.443183179	2.445299459e+17\\
6.455573916	2.445299524e+17\\
6.467964653	2.445299463e+17\\
6.48035539	2.445299536e+17\\
6.492746127	2.445299457e+17\\
6.505136864	2.4452994e+17\\
6.517527601	2.445299485e+17\\
6.529918337	2.445299344e+17\\
6.542309074	2.44529942e+17\\
6.554699811	2.445299569e+17\\
6.567090548	2.445299471e+17\\
6.579481285	2.445299386e+17\\
6.591872022	2.445299547e+17\\
6.604262759	2.445299436e+17\\
6.616653496	2.445299258e+17\\
6.629044233	2.445299446e+17\\
6.641434969	2.445299537e+17\\
6.653825706	2.445299396e+17\\
6.666216443	2.445299477e+17\\
6.67860718	2.445299472e+17\\
6.690997917	2.445299434e+17\\
6.703388654	2.445299436e+17\\
6.715779391	2.445299434e+17\\
6.728170128	2.445299458e+17\\
6.740560865	2.445299377e+17\\
6.752951601	2.445299382e+17\\
6.765342338	2.445299473e+17\\
6.777733075	2.445299414e+17\\
6.790123812	2.445299388e+17\\
6.802514549	2.445299549e+17\\
6.814905286	2.445299464e+17\\
6.827296023	2.445299436e+17\\
6.83968676	2.445299584e+17\\
6.852077496	2.445299267e+17\\
6.864468233	2.44529936e+17\\
6.87685897	2.445299539e+17\\
6.889249707	2.44529928e+17\\
6.901640444	2.445299426e+17\\
6.914031181	2.445299517e+17\\
6.926421918	2.445299436e+17\\
6.938812655	2.44529942e+17\\
6.951203392	2.445299405e+17\\
6.963594128	2.445299375e+17\\
6.975984865	2.445299296e+17\\
6.988375602	2.445299397e+17\\
7.000766339	2.445299518e+17\\
7.013157076	2.445299431e+17\\
7.025547813	2.445299445e+17\\
7.03793855	2.445299403e+17\\
7.050329287	2.445299399e+17\\
7.062720023	2.445299376e+17\\
7.07511076	2.445299302e+17\\
7.087501497	2.445299398e+17\\
7.099892234	2.445299388e+17\\
7.112282971	2.445299457e+17\\
7.124673708	2.445299433e+17\\
7.137064445	2.445299352e+17\\
7.149455182	2.44529946e+17\\
7.161845919	2.445299424e+17\\
7.174236655	2.44529932e+17\\
7.186627392	2.445299445e+17\\
7.199018129	2.445299305e+17\\
7.211408866	2.445299384e+17\\
7.223799603	2.445299417e+17\\
7.23619034	2.445299424e+17\\
7.248581077	2.445299407e+17\\
7.260971814	2.445299369e+17\\
7.27336255	2.445299471e+17\\
7.285753287	2.445299355e+17\\
7.298144024	2.44529933e+17\\
7.310534761	2.445299427e+17\\
7.322925498	2.445299249e+17\\
7.335316235	2.445299326e+17\\
7.347706972	2.445299563e+17\\
7.360097709	2.445299397e+17\\
7.372488446	2.445299397e+17\\
7.384879182	2.445299459e+17\\
7.397269919	2.44529938e+17\\
7.409660656	2.445299271e+17\\
7.422051393	2.445299306e+17\\
7.43444213	2.445299344e+17\\
7.446832867	2.445299426e+17\\
7.459223604	2.445299447e+17\\
7.471614341	2.445299423e+17\\
7.484005078	2.445299355e+17\\
7.496395814	2.445299396e+17\\
7.508786551	2.445299328e+17\\
7.521177288	2.44529931e+17\\
7.533568025	2.44529939e+17\\
7.545958762	2.445299319e+17\\
7.558349499	2.445299326e+17\\
7.570740236	2.445299401e+17\\
7.583130973	2.445299528e+17\\
7.595521709	2.445299307e+17\\
7.607912446	2.445299207e+17\\
7.620303183	2.445299389e+17\\
7.63269392	2.445299408e+17\\
7.645084657	2.44529928e+17\\
7.657475394	2.445299339e+17\\
7.669866131	2.445299362e+17\\
7.682256868	2.445299372e+17\\
7.694647605	2.445299426e+17\\
7.707038341	2.445299389e+17\\
7.719429078	2.445299338e+17\\
7.731819815	2.445299416e+17\\
7.744210552	2.445299236e+17\\
7.756601289	2.445299298e+17\\
7.768992026	2.445299359e+17\\
7.781382763	2.445299283e+17\\
7.7937735	2.445299434e+17\\
7.806164236	2.445299539e+17\\
7.818554973	2.445299332e+17\\
7.83094571	2.445299324e+17\\
7.843336447	2.445299402e+17\\
7.855727184	2.44529929e+17\\
7.868117921	2.445299276e+17\\
7.880508658	2.445299286e+17\\
7.892899395	2.445299353e+17\\
7.905290132	2.445299397e+17\\
7.917680868	2.445299412e+17\\
7.930071605	2.445299414e+17\\
7.942462342	2.445299322e+17\\
7.954853079	2.445299242e+17\\
7.967243816	2.445299281e+17\\
7.979634553	2.445299332e+17\\
7.99202529	2.445299352e+17\\
8.004416027	2.445299331e+17\\
8.016806763	2.445299351e+17\\
8.0291975	2.445299389e+17\\
8.041588237	2.445299362e+17\\
8.053978974	2.445299346e+17\\
8.066369711	2.445299234e+17\\
8.078760448	2.445299306e+17\\
8.091151185	2.445299397e+17\\
8.103541922	2.445299242e+17\\
8.115932659	2.445299353e+17\\
8.128323395	2.445299418e+17\\
8.140714132	2.445299267e+17\\
8.153104869	2.445299436e+17\\
8.165495606	2.445299385e+17\\
8.177886343	2.44529922e+17\\
8.19027708	2.445299234e+17\\
8.202667817	2.445299335e+17\\
8.215058554	2.445299356e+17\\
8.227449291	2.445299276e+17\\
8.239840027	2.4452993e+17\\
8.252230764	2.445299445e+17\\
8.264621501	2.445299398e+17\\
8.277012238	2.445299338e+17\\
8.289402975	2.44529927e+17\\
8.301793712	2.44529924e+17\\
8.314184449	2.445299255e+17\\
8.326575186	2.44529928e+17\\
8.338965922	2.445299371e+17\\
8.351356659	2.445299329e+17\\
8.363747396	2.445299483e+17\\
8.376138133	2.445299412e+17\\
8.38852887	2.445299251e+17\\
8.400919607	2.445299285e+17\\
8.413310344	2.445299243e+17\\
8.425701081	2.445299279e+17\\
8.438091818	2.445299384e+17\\
8.450482554	2.445299304e+17\\
8.462873291	2.445299243e+17\\
8.475264028	2.445299436e+17\\
8.487654765	2.445299369e+17\\
8.500045502	2.445299265e+17\\
8.512436239	2.44529934e+17\\
8.524826976	2.445299211e+17\\
8.537217713	2.445299274e+17\\
8.549608449	2.445299343e+17\\
8.561999186	2.445299406e+17\\
8.574389923	2.445299254e+17\\
8.58678066	2.445299253e+17\\
8.599171397	2.445299379e+17\\
8.611562134	2.44529927e+17\\
8.623952871	2.44529931e+17\\
8.636343608	2.445299242e+17\\
8.648734345	2.445299254e+17\\
8.661125081	2.445299254e+17\\
8.673515818	2.445299343e+17\\
8.685906555	2.445299364e+17\\
8.698297292	2.445299353e+17\\
8.710688029	2.445299435e+17\\
8.723078766	2.445299257e+17\\
8.735469503	2.445299262e+17\\
8.74786024	2.445299307e+17\\
8.760250976	2.445299166e+17\\
8.772641713	2.445299261e+17\\
8.78503245	2.445299427e+17\\
8.797423187	2.445299341e+17\\
8.809813924	2.445299301e+17\\
8.822204661	2.445299308e+17\\
8.834595398	2.445299452e+17\\
8.846986135	2.445299261e+17\\
8.859376872	2.445299112e+17\\
8.871767608	2.445299313e+17\\
8.884158345	2.445299336e+17\\
8.896549082	2.445299288e+17\\
8.908939819	2.445299395e+17\\
8.921330556	2.445299279e+17\\
8.933721293	2.44529929e+17\\
8.94611203	2.445299302e+17\\
8.958502767	2.445299295e+17\\
8.970893504	2.445299214e+17\\
8.98328424	2.44529923e+17\\
8.995674977	2.44529928e+17\\
9.008065714	2.445299371e+17\\
9.020456451	2.445299414e+17\\
9.032847188	2.445299184e+17\\
9.045237925	2.445299284e+17\\
9.057628662	2.44529944e+17\\
9.070019399	2.445299269e+17\\
9.082410135	2.445299217e+17\\
9.094800872	2.445299259e+17\\
9.107191609	2.445299235e+17\\
9.119582346	2.445299323e+17\\
9.131973083	2.445299329e+17\\
9.14436382	2.445299288e+17\\
9.156754557	2.445299355e+17\\
9.169145294	2.445299206e+17\\
9.181536031	2.445299284e+17\\
9.193926767	2.445299337e+17\\
9.206317504	2.445299226e+17\\
9.218708241	2.445299244e+17\\
9.231098978	2.445299305e+17\\
9.243489715	2.445299405e+17\\
9.255880452	2.445299301e+17\\
9.268271189	2.44529928e+17\\
9.280661926	2.44529933e+17\\
9.293052662	2.445299246e+17\\
9.305443399	2.445299216e+17\\
9.317834136	2.445299151e+17\\
9.330224873	2.445299317e+17\\
9.34261561	2.445299411e+17\\
9.355006347	2.44529933e+17\\
9.367397084	2.445299322e+17\\
9.379787821	2.445299297e+17\\
9.392178558	2.445299252e+17\\
9.404569294	2.445299302e+17\\
9.416960031	2.44529934e+17\\
9.429350768	2.445299282e+17\\
9.441741505	2.445299146e+17\\
9.454132242	2.445299277e+17\\
9.466522979	2.445299414e+17\\
9.478913716	2.445299294e+17\\
9.491304453	2.445299218e+17\\
9.503695189	2.445299241e+17\\
9.516085926	2.445299315e+17\\
9.528476663	2.445299301e+17\\
9.5408674	2.445299257e+17\\
9.553258137	2.445299268e+17\\
9.565648874	2.445299243e+17\\
9.578039611	2.445299354e+17\\
9.590430348	2.44529931e+17\\
9.602821085	2.445299251e+17\\
9.615211821	2.445299326e+17\\
9.627602558	2.445299232e+17\\
9.639993295	2.445299166e+17\\
9.652384032	2.445299285e+17\\
9.664774769	2.445299316e+17\\
9.677165506	2.445299198e+17\\
9.689556243	2.445299335e+17\\
9.70194698	2.445299414e+17\\
9.714337717	2.44529924e+17\\
9.726728453	2.445299262e+17\\
9.73911919	2.445299291e+17\\
9.751509927	2.445299264e+17\\
9.763900664	2.445299312e+17\\
9.776291401	2.445299263e+17\\
9.788682138	2.445299286e+17\\
9.801072875	2.445299314e+17\\
9.813463612	2.445299313e+17\\
9.825854348	2.445299288e+17\\
9.838245085	2.445299209e+17\\
9.850635822	2.445299242e+17\\
9.863026559	2.445299292e+17\\
9.875417296	2.445299261e+17\\
9.887808033	2.445299288e+17\\
9.90019877	2.44529929e+17\\
9.912589507	2.445299277e+17\\
9.924980244	2.445299366e+17\\
9.93737098	2.445299345e+17\\
9.949761717	2.445299214e+17\\
9.962152454	2.445299225e+17\\
9.974543191	2.445299282e+17\\
9.986933928	2.445299323e+17\\
9.999324665	2.44529922e+17\\
10.0117154	2.445299242e+17\\
10.02410614	2.445299197e+17\\
10.03649688	2.445299285e+17\\
10.04888761	2.44529939e+17\\
10.06127835	2.44529928e+17\\
10.07366909	2.445299214e+17\\
10.08605982	2.445299271e+17\\
10.09845056	2.445299364e+17\\
10.1108413	2.445299302e+17\\
10.12323203	2.44529922e+17\\
10.13562277	2.445299309e+17\\
10.14801351	2.445299282e+17\\
10.16040424	2.445299261e+17\\
10.17279498	2.445299255e+17\\
10.18518572	2.445299173e+17\\
10.19757645	2.445299279e+17\\
10.20996719	2.445299265e+17\\
10.22235793	2.445299223e+17\\
10.23474867	2.445299336e+17\\
10.2471394	2.44529934e+17\\
10.25953014	2.44529932e+17\\
10.27192088	2.445299303e+17\\
10.28431161	2.445299268e+17\\
10.29670235	2.445299245e+17\\
10.30909309	2.445299264e+17\\
10.32148382	2.445299312e+17\\
10.33387456	2.445299313e+17\\
10.3462653	2.445299237e+17\\
10.35865603	2.445299171e+17\\
10.37104677	2.445299334e+17\\
10.38343751	2.445299298e+17\\
10.39582825	2.445299259e+17\\
10.40821898	2.445299345e+17\\
10.42060972	2.445299177e+17\\
10.43300046	2.445299371e+17\\
10.44539119	2.44529935e+17\\
10.45778193	2.445299208e+17\\
10.47017267	2.445299262e+17\\
10.4825634	2.445299288e+17\\
10.49495414	2.445299252e+17\\
10.50734488	2.445299293e+17\\
10.51973561	2.445299281e+17\\
10.53212635	2.445299181e+17\\
10.54451709	2.445299251e+17\\
10.55690782	2.445299297e+17\\
10.56929856	2.445299257e+17\\
10.5816893	2.445299292e+17\\
10.59408004	2.445299273e+17\\
10.60647077	2.445299265e+17\\
10.61886151	2.445299345e+17\\
10.63125225	2.445299307e+17\\
10.64364298	2.445299246e+17\\
10.65603372	2.445299238e+17\\
10.66842446	2.445299286e+17\\
10.68081519	2.445299308e+17\\
10.69320593	2.44529927e+17\\
10.70559667	2.445299173e+17\\
10.7179874	2.445299279e+17\\
10.73037814	2.445299324e+17\\
10.74276888	2.445299188e+17\\
10.75515961	2.445299311e+17\\
10.76755035	2.44529936e+17\\
10.77994109	2.445299291e+17\\
10.79233183	2.445299322e+17\\
10.80472256	2.445299248e+17\\
10.8171133	2.445299273e+17\\
10.82950404	2.445299299e+17\\
10.84189477	2.445299303e+17\\
10.85428551	2.445299243e+17\\
10.86667625	2.445299225e+17\\
10.87906698	2.445299266e+17\\
10.89145772	2.445299274e+17\\
10.90384846	2.445299281e+17\\
10.91623919	2.445299318e+17\\
10.92862993	2.445299205e+17\\
10.94102067	2.445299204e+17\\
10.9534114	2.445299423e+17\\
10.96580214	2.445299378e+17\\
10.97819288	2.445299276e+17\\
10.99058362	2.445299259e+17\\
11.00297435	2.445299236e+17\\
11.01536509	2.445299315e+17\\
11.02775583	2.445299264e+17\\
11.04014656	2.445299205e+17\\
11.0525373	2.445299244e+17\\
11.06492804	2.44529925e+17\\
11.07731877	2.445299292e+17\\
11.08970951	2.445299258e+17\\
11.10210025	2.445299274e+17\\
11.11449098	2.445299278e+17\\
11.12688172	2.445299283e+17\\
11.13927246	2.445299289e+17\\
11.15166319	2.445299294e+17\\
11.16405393	2.445299312e+17\\
11.17644467	2.445299287e+17\\
11.18883541	2.445299281e+17\\
11.20122614	2.44529934e+17\\
11.21361688	2.445299213e+17\\
11.22600762	2.445299252e+17\\
11.23839835	2.445299352e+17\\
11.25078909	2.445299191e+17\\
11.26317983	2.445299251e+17\\
11.27557056	2.445299236e+17\\
11.2879613	2.445299241e+17\\
11.30035204	2.445299406e+17\\
11.31274277	2.445299325e+17\\
11.32513351	2.445299292e+17\\
11.33752425	2.445299332e+17\\
11.34991499	2.44529931e+17\\
11.36230572	2.445299248e+17\\
11.37469646	2.445299259e+17\\
11.3870872	2.445299282e+17\\
11.39947793	2.445299231e+17\\
11.41186867	2.445299323e+17\\
11.42425941	2.445299302e+17\\
11.43665014	2.445299187e+17\\
11.44904088	2.445299288e+17\\
11.46143162	2.44529925e+17\\
11.47382235	2.445299297e+17\\
11.48621309	2.445299324e+17\\
11.49860383	2.445299307e+17\\
11.51099456	2.44529929e+17\\
11.5233853	2.445299288e+17\\
11.53577604	2.445299322e+17\\
11.54816678	2.445299325e+17\\
11.56055751	2.445299227e+17\\
11.57294825	2.445299185e+17\\
11.58533899	2.445299247e+17\\
11.59772972	2.445299266e+17\\
11.61012046	2.445299273e+17\\
11.6225112	2.44529926e+17\\
11.63490193	2.445299305e+17\\
11.64729267	2.445299356e+17\\
11.65968341	2.445299363e+17\\
11.67207414	2.445299282e+17\\
11.68446488	2.445299258e+17\\
11.69685562	2.44529935e+17\\
11.70924635	2.445299214e+17\\
11.72163709	2.445299201e+17\\
11.73402783	2.445299314e+17\\
11.74641857	2.44529924e+17\\
11.7588093	2.445299304e+17\\
11.77120004	2.445299289e+17\\
11.78359078	2.445299272e+17\\
11.79598151	2.445299251e+17\\
11.80837225	2.445299306e+17\\
11.82076299	2.445299333e+17\\
11.83315372	2.445299297e+17\\
11.84554446	2.445299325e+17\\
11.8579352	2.445299264e+17\\
11.87032593	2.445299377e+17\\
11.88271667	2.445299361e+17\\
11.89510741	2.445299211e+17\\
11.90749814	2.445299199e+17\\
11.91988888	2.445299266e+17\\
11.93227962	2.445299257e+17\\
11.94467036	2.445299276e+17\\
11.95706109	2.445299267e+17\\
11.96945183	2.445299312e+17\\
11.98184257	2.445299386e+17\\
11.9942333	2.445299224e+17\\
12.00662404	2.445299297e+17\\
12.01901478	2.445299319e+17\\
12.03140551	2.445299299e+17\\
12.04379625	2.445299283e+17\\
12.05618699	2.445299241e+17\\
12.06857772	2.445299346e+17\\
12.08096846	2.445299222e+17\\
12.0933592	2.445299235e+17\\
12.10574993	2.445299342e+17\\
12.11814067	2.445299221e+17\\
12.13053141	2.445299229e+17\\
12.14292215	2.445299264e+17\\
12.15531288	2.445299236e+17\\
12.16770362	2.445299332e+17\\
12.18009436	2.4452993e+17\\
12.19248509	2.445299297e+17\\
12.20487583	2.445299396e+17\\
12.21726657	2.445299336e+17\\
12.2296573	2.445299328e+17\\
12.24204804	2.445299258e+17\\
12.25443878	2.445299266e+17\\
12.26682951	2.445299237e+17\\
12.27922025	2.44529923e+17\\
12.29161099	2.445299328e+17\\
12.30400173	2.44529923e+17\\
12.31639246	2.445299305e+17\\
12.3287832	2.445299339e+17\\
12.34117394	2.445299253e+17\\
12.35356467	2.445299324e+17\\
12.36595541	2.445299216e+17\\
12.37834615	2.445299332e+17\\
12.39073688	2.445299395e+17\\
12.40312762	2.44529924e+17\\
12.41551836	2.445299329e+17\\
12.42790909	2.445299261e+17\\
12.44029983	2.44529926e+17\\
12.45269057	2.445299301e+17\\
12.4650813	2.445299215e+17\\
12.47747204	2.445299201e+17\\
12.48986278	2.445299284e+17\\
12.50225352	2.445299267e+17\\
12.51464425	2.445299351e+17\\
12.52703499	2.445299341e+17\\
12.53942573	2.445299227e+17\\
12.55181646	2.445299355e+17\\
12.5642072	2.445299346e+17\\
12.57659794	2.445299261e+17\\
12.58898867	2.445299273e+17\\
12.60137941	2.445299301e+17\\
12.61377015	2.445299258e+17\\
12.62616088	2.445299224e+17\\
12.63855162	2.445299303e+17\\
12.65094236	2.445299263e+17\\
12.66333309	2.4452993e+17\\
12.67572383	2.445299291e+17\\
12.68811457	2.445299245e+17\\
12.70050531	2.445299296e+17\\
12.71289604	2.445299218e+17\\
12.72528678	2.445299315e+17\\
12.73767752	2.445299345e+17\\
12.75006825	2.445299327e+17\\
12.76245899	2.445299307e+17\\
12.77484973	2.44529928e+17\\
12.78724046	2.445299297e+17\\
12.7996312	2.445299273e+17\\
12.81202194	2.44529925e+17\\
12.82441267	2.445299176e+17\\
12.83680341	2.445299266e+17\\
12.84919415	2.445299376e+17\\
12.86158488	2.445299301e+17\\
12.87397562	2.445299306e+17\\
12.88636636	2.445299326e+17\\
12.8987571	2.445299296e+17\\
12.91114783	2.445299327e+17\\
12.92353857	2.445299313e+17\\
12.93592931	2.445299273e+17\\
12.94832004	2.445299259e+17\\
12.96071078	2.445299318e+17\\
12.97310152	2.445299273e+17\\
12.98549225	2.445299203e+17\\
12.99788299	2.445299283e+17\\
13.01027373	2.445299249e+17\\
13.02266446	2.445299263e+17\\
13.0350552	2.445299304e+17\\
13.04744594	2.445299276e+17\\
13.05983667	2.445299261e+17\\
13.07222741	2.445299314e+17\\
13.08461815	2.445299334e+17\\
13.09700889	2.445299286e+17\\
13.10939962	2.445299289e+17\\
13.12179036	2.445299258e+17\\
13.1341811	2.445299308e+17\\
13.14657183	2.445299237e+17\\
13.15896257	2.445299209e+17\\
13.17135331	2.445299296e+17\\
13.18374404	2.445299238e+17\\
13.19613478	2.445299349e+17\\
13.20852552	2.445299338e+17\\
13.22091625	2.44529928e+17\\
13.23330699	2.445299423e+17\\
13.24569773	2.445299254e+17\\
13.25808847	2.445299222e+17\\
13.2704792	2.445299303e+17\\
13.28286994	2.44529935e+17\\
13.29526068	2.445299238e+17\\
13.30765141	2.445299248e+17\\
13.32004215	2.445299362e+17\\
13.33243289	2.44529923e+17\\
13.34482362	2.445299208e+17\\
13.35721436	2.445299295e+17\\
13.3696051	2.445299316e+17\\
13.38199583	2.445299279e+17\\
13.39438657	2.445299284e+17\\
13.40677731	2.445299277e+17\\
13.41916804	2.44529932e+17\\
13.43155878	2.445299316e+17\\
13.44394952	2.445299267e+17\\
13.45634026	2.445299261e+17\\
13.46873099	2.445299325e+17\\
13.48112173	2.445299254e+17\\
13.49351247	2.445299246e+17\\
13.5059032	2.445299345e+17\\
13.51829394	2.445299261e+17\\
13.53068468	2.445299199e+17\\
13.54307541	2.445299338e+17\\
13.55546615	2.445299358e+17\\
13.56785689	2.445299295e+17\\
13.58024762	2.445299218e+17\\
13.59263836	2.445299329e+17\\
13.6050291	2.44529931e+17\\
13.61741983	2.445299211e+17\\
13.62981057	2.445299276e+17\\
13.64220131	2.445299342e+17\\
13.65459205	2.445299276e+17\\
13.66698278	2.445299303e+17\\
13.67937352	2.445299307e+17\\
13.69176426	2.4452992e+17\\
13.70415499	2.445299265e+17\\
13.71654573	2.445299286e+17\\
13.72893647	2.445299231e+17\\
13.7413272	2.445299285e+17\\
13.75371794	2.445299323e+17\\
13.76610868	2.445299282e+17\\
13.77849941	2.445299326e+17\\
13.79089015	2.445299285e+17\\
13.80328089	2.445299238e+17\\
13.81567162	2.445299368e+17\\
13.82806236	2.445299346e+17\\
13.8404531	2.445299214e+17\\
13.85284384	2.445299314e+17\\
13.86523457	2.445299315e+17\\
13.87762531	2.445299289e+17\\
13.89001605	2.445299232e+17\\
13.90240678	2.445299267e+17\\
13.91479752	2.445299356e+17\\
13.92718826	2.445299293e+17\\
13.93957899	2.445299284e+17\\
13.95196973	2.445299321e+17\\
13.96436047	2.445299246e+17\\
13.9767512	2.445299225e+17\\
13.98914194	2.445299311e+17\\
14.00153268	2.445299249e+17\\
14.01392342	2.445299283e+17\\
14.02631415	2.445299269e+17\\
14.03870489	2.445299232e+17\\
14.05109563	2.445299276e+17\\
14.06348636	2.445299256e+17\\
14.0758771	2.445299208e+17\\
14.08826784	2.44529932e+17\\
14.10065857	2.445299342e+17\\
14.11304931	2.445299282e+17\\
14.12544005	2.445299271e+17\\
14.13783078	2.445299331e+17\\
14.15022152	2.445299278e+17\\
14.16261226	2.445299239e+17\\
14.17500299	2.445299297e+17\\
14.18739373	2.445299283e+17\\
14.19978447	2.445299287e+17\\
14.21217521	2.44529932e+17\\
14.22456594	2.445299258e+17\\
14.23695668	2.445299273e+17\\
14.24934742	2.445299329e+17\\
14.26173815	2.445299267e+17\\
14.27412889	2.445299291e+17\\
14.28651963	2.445299304e+17\\
14.29891036	2.445299338e+17\\
14.3113011	2.445299278e+17\\
14.32369184	2.44529922e+17\\
14.33608257	2.445299214e+17\\
14.34847331	2.445299262e+17\\
14.36086405	2.445299307e+17\\
14.37325478	2.44529923e+17\\
14.38564552	2.445299259e+17\\
14.39803626	2.445299288e+17\\
14.410427	2.445299252e+17\\
14.42281773	2.445299273e+17\\
14.43520847	2.445299212e+17\\
14.44759921	2.445299332e+17\\
14.45998994	2.445299343e+17\\
14.47238068	2.445299265e+17\\
14.48477142	2.445299339e+17\\
14.49716215	2.445299339e+17\\
14.50955289	2.445299205e+17\\
14.52194363	2.445299269e+17\\
14.53433436	2.445299322e+17\\
14.5467251	2.445299144e+17\\
14.55911584	2.445299287e+17\\
14.57150657	2.445299361e+17\\
14.58389731	2.445299239e+17\\
14.59628805	2.445299228e+17\\
14.60867879	2.445299229e+17\\
14.62106952	2.445299276e+17\\
14.63346026	2.445299357e+17\\
14.645851	2.445299251e+17\\
14.65824173	2.445299211e+17\\
14.67063247	2.445299299e+17\\
14.68302321	2.445299257e+17\\
14.69541394	2.445299244e+17\\
14.70780468	2.445299237e+17\\
14.72019542	2.445299291e+17\\
14.73258615	2.445299275e+17\\
14.74497689	2.445299239e+17\\
14.75736763	2.445299303e+17\\
14.76975836	2.445299282e+17\\
14.7821491	2.445299221e+17\\
14.79453984	2.445299273e+17\\
14.80693058	2.445299339e+17\\
14.81932131	2.44529926e+17\\
14.83171205	2.445299257e+17\\
14.84410279	2.445299358e+17\\
14.85649352	2.445299245e+17\\
14.86888426	2.445299222e+17\\
14.881275	2.445299229e+17\\
14.89366573	2.445299344e+17\\
14.90605647	2.445299307e+17\\
14.91844721	2.445299248e+17\\
14.93083794	2.445299306e+17\\
14.94322868	2.445299342e+17\\
14.95561942	2.445299256e+17\\
14.96801016	2.445299154e+17\\
14.98040089	2.445299201e+17\\
14.99279163	2.445299233e+17\\
15	2.44529924e+17\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445301577e+17\\
0.02478147377	2.445299833e+17\\
0.03717221065	2.445299344e+17\\
0.04956294753	2.445300484e+17\\
0.06195368442	2.44530028e+17\\
0.0743444213	2.445300134e+17\\
0.08673515818	2.445300137e+17\\
0.09912589507	2.445300147e+17\\
0.1115166319	2.44530016e+17\\
0.1239073688	2.445300159e+17\\
0.1362981057	2.445300082e+17\\
0.1486888426	2.445300045e+17\\
0.1610795795	2.445300257e+17\\
0.1734703164	2.445300233e+17\\
0.1858610532	2.445300141e+17\\
0.1982517901	2.445300219e+17\\
0.210642527	2.445300013e+17\\
0.2230332639	2.445300062e+17\\
0.2354240008	2.445300255e+17\\
0.2478147377	2.445300275e+17\\
0.2602054745	2.445299954e+17\\
0.2725962114	2.445299595e+17\\
0.2849869483	2.445301043e+17\\
0.2973776852	2.445301089e+17\\
0.3097684221	2.445298377e+17\\
0.322159159	2.445300334e+17\\
0.3345498958	2.445300649e+17\\
0.3469406327	2.445300199e+17\\
0.3593313696	2.445300216e+17\\
0.3717221065	2.445300026e+17\\
0.3841128434	2.445300191e+17\\
0.3965035803	2.445300062e+17\\
0.4088943171	2.44530007e+17\\
0.421285054	2.445300149e+17\\
0.4336757909	2.44530028e+17\\
0.4460665278	2.445300159e+17\\
0.4584572647	2.445300169e+17\\
0.4708480016	2.445300158e+17\\
0.4832387384	2.445300033e+17\\
0.4956294753	2.445300063e+17\\
0.5080202122	2.445300124e+17\\
0.5204109491	2.445300102e+17\\
0.532801686	2.445300275e+17\\
0.5451924229	2.445300013e+17\\
0.5575831597	2.445300216e+17\\
0.5699738966	2.445300367e+17\\
0.5823646335	2.445299973e+17\\
0.5947553704	2.44530004e+17\\
0.6071461073	2.445300176e+17\\
0.6195368442	2.445299892e+17\\
0.631927581	2.445300539e+17\\
0.6443183179	2.445300235e+17\\
0.6567090548	2.445300056e+17\\
0.6690997917	2.445299979e+17\\
0.6814905286	2.445299961e+17\\
0.6938812655	2.445300388e+17\\
0.7062720023	2.445300177e+17\\
0.7186627392	2.445300255e+17\\
0.7310534761	2.445300141e+17\\
0.743444213	2.445300138e+17\\
0.7558349499	2.445300106e+17\\
0.7682256868	2.445300121e+17\\
0.7806164236	2.445299962e+17\\
0.7930071605	2.445300096e+17\\
0.8053978974	2.445300405e+17\\
0.8177886343	2.4453003e+17\\
0.8301793712	2.44529987e+17\\
0.8425701081	2.445300127e+17\\
0.8549608449	2.445299972e+17\\
0.8673515818	2.445300377e+17\\
0.8797423187	2.445300365e+17\\
0.8921330556	2.445299676e+17\\
0.9045237925	2.445299868e+17\\
0.9169145294	2.445300929e+17\\
0.9293052662	2.445300378e+17\\
0.9416960031	2.44529925e+17\\
0.95408674	2.445300043e+17\\
0.9664774769	2.445300444e+17\\
0.9788682138	2.445300259e+17\\
0.9912589507	2.445300155e+17\\
1.003649688	2.445300105e+17\\
1.016040424	2.445300127e+17\\
1.028431161	2.445300225e+17\\
1.040821898	2.445299886e+17\\
1.053212635	2.445300024e+17\\
1.065603372	2.445300284e+17\\
1.077994109	2.445300317e+17\\
1.090384846	2.445300114e+17\\
1.102775583	2.445300003e+17\\
1.115166319	2.445300066e+17\\
1.127557056	2.445299983e+17\\
1.139947793	2.44530026e+17\\
1.15233853	2.445300377e+17\\
1.164729267	2.445299976e+17\\
1.177120004	2.445299865e+17\\
1.189510741	2.4453002e+17\\
1.201901478	2.445300565e+17\\
1.214292215	2.445299781e+17\\
1.226682951	2.445299738e+17\\
1.239073688	2.4453006e+17\\
1.251464425	2.44529994e+17\\
1.263855162	2.445300174e+17\\
1.276245899	2.445300447e+17\\
1.288636636	2.445299947e+17\\
1.301027373	2.445300111e+17\\
1.31341811	2.445299922e+17\\
1.325808847	2.445300083e+17\\
1.338199583	2.44530044e+17\\
1.35059032	2.445300057e+17\\
1.362981057	2.445300089e+17\\
1.375371794	2.445300195e+17\\
1.387762531	2.445300016e+17\\
1.400153268	2.445299959e+17\\
1.412544005	2.445300124e+17\\
1.424934742	2.44530028e+17\\
1.437325478	2.445300166e+17\\
1.449716215	2.44530027e+17\\
1.462106952	2.445299944e+17\\
1.474497689	2.445299793e+17\\
1.486888426	2.445300248e+17\\
1.499279163	2.445300304e+17\\
1.5116699	2.445300127e+17\\
1.524060637	2.445299557e+17\\
1.536451374	2.445300113e+17\\
1.54884211	2.445300899e+17\\
1.561232847	2.445299808e+17\\
1.573623584	2.445299783e+17\\
1.586014321	2.445300186e+17\\
1.598405058	2.44529997e+17\\
1.610795795	2.445300387e+17\\
1.623186532	2.445300132e+17\\
1.635577269	2.445300091e+17\\
1.647968005	2.445300101e+17\\
1.660358742	2.445299841e+17\\
1.672749479	2.445300186e+17\\
1.685140216	2.445300215e+17\\
1.697530953	2.445299997e+17\\
1.70992169	2.445300178e+17\\
1.722312427	2.445300291e+17\\
1.734703164	2.445300188e+17\\
1.747093901	2.445299712e+17\\
1.759484637	2.445299942e+17\\
1.771875374	2.44530039e+17\\
1.784266111	2.445300328e+17\\
1.796656848	2.445299855e+17\\
1.809047585	2.445299883e+17\\
1.821438322	2.445300329e+17\\
1.833829059	2.44530015e+17\\
1.846219796	2.445299988e+17\\
1.858610532	2.445300006e+17\\
1.871001269	2.445299978e+17\\
1.883392006	2.445300241e+17\\
1.895782743	2.445300247e+17\\
1.90817348	2.44529999e+17\\
1.920564217	2.44530013e+17\\
1.932954954	2.445299895e+17\\
1.945345691	2.445299967e+17\\
1.957736428	2.445300197e+17\\
1.970127164	2.445300103e+17\\
1.982517901	2.445300249e+17\\
1.994908638	2.445300065e+17\\
2.007299375	2.445300014e+17\\
2.019690112	2.44530014e+17\\
2.032080849	2.445299915e+17\\
2.044471586	2.445299938e+17\\
2.056862323	2.445300158e+17\\
2.06925306	2.445300279e+17\\
2.081643796	2.445300098e+17\\
2.094034533	2.445299962e+17\\
2.10642527	2.445299797e+17\\
2.118816007	2.445300132e+17\\
2.131206744	2.445300398e+17\\
2.143597481	2.445299988e+17\\
2.155988218	2.445299799e+17\\
2.168378955	2.445300177e+17\\
2.180769691	2.445300212e+17\\
2.193160428	2.445300002e+17\\
2.205551165	2.445299955e+17\\
2.217941902	2.445300011e+17\\
2.230332639	2.445300068e+17\\
2.242723376	2.445300004e+17\\
2.255114113	2.445300294e+17\\
2.26750485	2.445300169e+17\\
2.279895587	2.445299739e+17\\
2.292286323	2.445300218e+17\\
2.30467706	2.445300077e+17\\
2.317067797	2.445299946e+17\\
2.329458534	2.445300096e+17\\
2.341849271	2.44530019e+17\\
2.354240008	2.445300174e+17\\
2.366630745	2.445299996e+17\\
2.379021482	2.445299786e+17\\
2.391412218	2.445299865e+17\\
2.403802955	2.445300328e+17\\
2.416193692	2.445300214e+17\\
2.428584429	2.445300016e+17\\
2.440975166	2.445299832e+17\\
2.453365903	2.445300157e+17\\
2.46575664	2.445300181e+17\\
2.478147377	2.445299683e+17\\
2.490538114	2.445300132e+17\\
2.50292885	2.445300122e+17\\
2.515319587	2.445299845e+17\\
2.527710324	2.445300148e+17\\
2.540101061	2.445300147e+17\\
2.552491798	2.445299961e+17\\
2.564882535	2.445300026e+17\\
2.577273272	2.445299964e+17\\
2.589664009	2.44529986e+17\\
2.602054745	2.445300203e+17\\
2.614445482	2.445300085e+17\\
2.626836219	2.445299962e+17\\
2.639226956	2.445300098e+17\\
2.651617693	2.44529997e+17\\
2.66400843	2.445300019e+17\\
2.676399167	2.44529996e+17\\
2.688789904	2.445300028e+17\\
2.701180641	2.445300221e+17\\
2.713571377	2.445300165e+17\\
2.725962114	2.445299684e+17\\
2.738352851	2.445299985e+17\\
2.750743588	2.445300079e+17\\
2.763134325	2.445300088e+17\\
2.775525062	2.4453001e+17\\
2.787915799	2.445299818e+17\\
2.800306536	2.445300133e+17\\
2.812697273	2.445300113e+17\\
2.825088009	2.445299712e+17\\
2.837478746	2.445300151e+17\\
2.849869483	2.445300011e+17\\
2.86226022	2.445299927e+17\\
2.874650957	2.445300205e+17\\
2.887041694	2.445300002e+17\\
2.899432431	2.445299889e+17\\
2.911823168	2.445299971e+17\\
2.924213904	2.445299992e+17\\
2.936604641	2.445300031e+17\\
2.948995378	2.445299898e+17\\
2.961386115	2.445299847e+17\\
2.973776852	2.445300301e+17\\
2.986167589	2.445300178e+17\\
2.998558326	2.445299906e+17\\
3.010949063	2.445299737e+17\\
3.0233398	2.44529999e+17\\
3.035730536	2.445300089e+17\\
3.048121273	2.445300013e+17\\
3.06051201	2.445299848e+17\\
3.072902747	2.445299963e+17\\
3.085293484	2.445300207e+17\\
3.097684221	2.445299793e+17\\
3.110074958	2.445299929e+17\\
3.122465695	2.445300124e+17\\
3.134856431	2.445299836e+17\\
3.147247168	2.445300099e+17\\
3.159637905	2.4453e+17\\
3.172028642	2.445299798e+17\\
3.184419379	2.445299979e+17\\
3.196810116	2.445300059e+17\\
3.209200853	2.445300024e+17\\
3.22159159	2.445299865e+17\\
3.233982327	2.445299937e+17\\
3.246373063	2.445300094e+17\\
3.2587638	2.44529995e+17\\
3.271154537	2.445299912e+17\\
3.283545274	2.445299942e+17\\
3.295936011	2.445299922e+17\\
3.308326748	2.445300097e+17\\
3.320717485	2.445299988e+17\\
3.333108222	2.445299996e+17\\
3.345498958	2.445300079e+17\\
3.357889695	2.445299818e+17\\
3.370280432	2.445299732e+17\\
3.382671169	2.445300063e+17\\
3.395061906	2.44530005e+17\\
3.407452643	2.445299874e+17\\
3.41984338	2.445300005e+17\\
3.432234117	2.445300042e+17\\
3.444624854	2.445299859e+17\\
3.45701559	2.445299997e+17\\
3.469406327	2.445299773e+17\\
3.481797064	2.445299904e+17\\
3.494187801	2.445299893e+17\\
3.506578538	2.445300038e+17\\
3.518969275	2.445300112e+17\\
3.531360012	2.445299646e+17\\
3.543750749	2.44529999e+17\\
3.556141486	2.445300154e+17\\
3.568532222	2.445299828e+17\\
3.580922959	2.44529976e+17\\
3.593313696	2.445300005e+17\\
3.605704433	2.445299889e+17\\
3.61809517	2.445300007e+17\\
3.630485907	2.445299916e+17\\
3.642876644	2.445299775e+17\\
3.655267381	2.445299972e+17\\
3.667658117	2.445300102e+17\\
3.680048854	2.445299898e+17\\
3.692439591	2.445299824e+17\\
3.704830328	2.445299989e+17\\
3.717221065	2.445299924e+17\\
3.729611802	2.445299768e+17\\
3.742002539	2.445299939e+17\\
3.754393276	2.445300022e+17\\
3.766784013	2.445299921e+17\\
3.779174749	2.445299919e+17\\
3.791565486	2.445299965e+17\\
3.803956223	2.445299728e+17\\
3.81634696	2.445299833e+17\\
3.828737697	2.445300057e+17\\
3.841128434	2.445299793e+17\\
3.853519171	2.445299924e+17\\
3.865909908	2.445300053e+17\\
3.878300644	2.445299914e+17\\
3.890691381	2.445299889e+17\\
3.903082118	2.445299859e+17\\
3.915472855	2.445299831e+17\\
3.927863592	2.445299851e+17\\
3.940254329	2.445299793e+17\\
3.952645066	2.445299932e+17\\
3.965035803	2.445300037e+17\\
3.97742654	2.44529998e+17\\
3.989817276	2.445299794e+17\\
4.002208013	2.445299785e+17\\
4.01459875	2.445299888e+17\\
4.026989487	2.445299954e+17\\
4.039380224	2.445299872e+17\\
4.051770961	2.445299799e+17\\
4.064161698	2.445299859e+17\\
4.076552435	2.445299835e+17\\
4.088943171	2.445299939e+17\\
4.101333908	2.445299928e+17\\
4.113724645	2.445299721e+17\\
4.126115382	2.445299938e+17\\
4.138506119	2.445299961e+17\\
4.150896856	2.445299734e+17\\
4.163287593	2.445299809e+17\\
4.17567833	2.445299829e+17\\
4.188069067	2.445299932e+17\\
4.200459803	2.445299948e+17\\
4.21285054	2.4452998e+17\\
4.225241277	2.445299783e+17\\
4.237632014	2.445300089e+17\\
4.250022751	2.445299881e+17\\
4.262413488	2.445299614e+17\\
4.274804225	2.445299764e+17\\
4.287194962	2.445299962e+17\\
4.299585699	2.445299961e+17\\
4.311976435	2.445299851e+17\\
4.324367172	2.445299765e+17\\
4.336757909	2.445300027e+17\\
4.349148646	2.445299819e+17\\
4.361539383	2.445299647e+17\\
4.37393012	2.44529992e+17\\
4.386320857	2.445299712e+17\\
4.398711594	2.445299993e+17\\
4.41110233	2.445299975e+17\\
4.423493067	2.445299762e+17\\
4.435883804	2.44529978e+17\\
4.448274541	2.445299821e+17\\
4.460665278	2.445299829e+17\\
4.473056015	2.445299762e+17\\
4.485446752	2.445299745e+17\\
4.497837489	2.445299873e+17\\
4.510228226	2.445299802e+17\\
4.522618962	2.445299878e+17\\
4.535009699	2.445299797e+17\\
4.547400436	2.445299809e+17\\
4.559791173	2.445299939e+17\\
4.57218191	2.445299801e+17\\
4.584572647	2.445299688e+17\\
4.596963384	2.445299854e+17\\
4.609354121	2.445299778e+17\\
4.621744857	2.445299864e+17\\
4.634135594	2.445299713e+17\\
4.646526331	2.445299684e+17\\
4.658917068	2.445300031e+17\\
4.671307805	2.445299794e+17\\
4.683698542	2.445299799e+17\\
4.696089279	2.445299801e+17\\
4.708480016	2.445299821e+17\\
4.720870753	2.445299678e+17\\
4.733261489	2.445299785e+17\\
4.745652226	2.445299832e+17\\
4.758042963	2.445299915e+17\\
4.7704337	2.445299904e+17\\
4.782824437	2.4452996e+17\\
4.795215174	2.445299722e+17\\
4.807605911	2.445299919e+17\\
4.819996648	2.445299717e+17\\
4.832387384	2.445299753e+17\\
4.844778121	2.445299847e+17\\
4.857168858	2.445299676e+17\\
4.869559595	2.445299924e+17\\
4.881950332	2.445299984e+17\\
4.894341069	2.445299571e+17\\
4.906731806	2.445299721e+17\\
4.919122543	2.445299805e+17\\
4.93151328	2.445299777e+17\\
4.943904016	2.445299823e+17\\
4.956294753	2.445299705e+17\\
4.96868549	2.445299768e+17\\
4.981076227	2.445299942e+17\\
4.993466964	2.445299682e+17\\
5.005857701	2.445299567e+17\\
5.018248438	2.445299903e+17\\
5.030639175	2.445299821e+17\\
5.043029911	2.445299694e+17\\
5.055420648	2.445299687e+17\\
5.067811385	2.445299684e+17\\
5.080202122	2.445299872e+17\\
5.092592859	2.445299737e+17\\
5.104983596	2.445299782e+17\\
5.117374333	2.445299782e+17\\
5.12976507	2.445299729e+17\\
5.142155807	2.44529971e+17\\
5.154546543	2.445299788e+17\\
5.16693728	2.445299689e+17\\
5.179328017	2.445299626e+17\\
5.191718754	2.445299788e+17\\
5.204109491	2.445299774e+17\\
5.216500228	2.445299838e+17\\
5.228890965	2.445299768e+17\\
5.241281702	2.445299681e+17\\
5.253672439	2.445299705e+17\\
5.266063175	2.445299777e+17\\
5.278453912	2.445299747e+17\\
5.290844649	2.445299699e+17\\
5.303235386	2.445299832e+17\\
5.315626123	2.445299734e+17\\
5.32801686	2.445299661e+17\\
5.340407597	2.445299798e+17\\
5.352798334	2.445299681e+17\\
5.36518907	2.445299638e+17\\
5.377579807	2.445299713e+17\\
5.389970544	2.445299876e+17\\
5.402361281	2.445299667e+17\\
5.414752018	2.445299705e+17\\
5.427142755	2.445299755e+17\\
5.439533492	2.44529974e+17\\
5.451924229	2.445299732e+17\\
5.464314966	2.445299649e+17\\
5.476705702	2.445299734e+17\\
5.489096439	2.44529972e+17\\
5.501487176	2.445299627e+17\\
5.513877913	2.445299742e+17\\
5.52626865	2.445299669e+17\\
5.538659387	2.445299622e+17\\
5.551050124	2.44529982e+17\\
5.563440861	2.445299746e+17\\
5.575831597	2.445299625e+17\\
5.588222334	2.445299812e+17\\
5.600613071	2.445299647e+17\\
5.613003808	2.445299574e+17\\
5.625394545	2.445299802e+17\\
5.637785282	2.44529964e+17\\
5.650176019	2.44529963e+17\\
5.662566756	2.445299879e+17\\
5.674957493	2.44529966e+17\\
5.687348229	2.445299536e+17\\
5.699738966	2.445299807e+17\\
5.712129703	2.445299643e+17\\
5.72452044	2.445299571e+17\\
5.736911177	2.445299771e+17\\
5.749301914	2.445299725e+17\\
5.761692651	2.445299666e+17\\
5.774083388	2.445299718e+17\\
5.786474124	2.445299661e+17\\
5.798864861	2.445299728e+17\\
5.811255598	2.445299736e+17\\
5.823646335	2.445299531e+17\\
5.836037072	2.445299752e+17\\
5.848427809	2.445299728e+17\\
5.860818546	2.445299629e+17\\
5.873209283	2.445299745e+17\\
5.88560002	2.445299516e+17\\
5.897990756	2.44529962e+17\\
5.910381493	2.445299837e+17\\
5.92277223	2.445299665e+17\\
5.935162967	2.44529964e+17\\
5.947553704	2.445299662e+17\\
5.959944441	2.445299687e+17\\
5.972335178	2.445299651e+17\\
5.984725915	2.445299617e+17\\
5.997116652	2.445299654e+17\\
6.009507388	2.4452997e+17\\
6.021898125	2.445299689e+17\\
6.034288862	2.445299632e+17\\
6.046679599	2.445299588e+17\\
6.059070336	2.445299628e+17\\
6.071461073	2.44529961e+17\\
6.08385181	2.445299575e+17\\
6.096242547	2.44529975e+17\\
6.108633283	2.445299654e+17\\
6.12102402	2.445299647e+17\\
6.133414757	2.445299791e+17\\
6.145805494	2.445299555e+17\\
6.158196231	2.445299621e+17\\
6.170586968	2.445299583e+17\\
6.182977705	2.44529961e+17\\
6.195368442	2.445299794e+17\\
6.207759179	2.445299498e+17\\
6.220149915	2.445299603e+17\\
6.232540652	2.445299805e+17\\
6.244931389	2.445299596e+17\\
6.257322126	2.445299542e+17\\
6.269712863	2.445299663e+17\\
6.2821036	2.44529977e+17\\
6.294494337	2.445299534e+17\\
6.306885074	2.445299629e+17\\
6.31927581	2.445299692e+17\\
6.331666547	2.445299546e+17\\
6.344057284	2.445299622e+17\\
6.356448021	2.445299644e+17\\
6.368838758	2.445299667e+17\\
6.381229495	2.445299737e+17\\
6.393620232	2.445299558e+17\\
6.406010969	2.445299528e+17\\
6.418401706	2.445299672e+17\\
6.430792442	2.445299554e+17\\
6.443183179	2.445299619e+17\\
6.455573916	2.445299674e+17\\
6.467964653	2.445299616e+17\\
6.48035539	2.445299692e+17\\
6.492746127	2.445299609e+17\\
6.505136864	2.445299554e+17\\
6.517527601	2.445299643e+17\\
6.529918337	2.445299495e+17\\
6.542309074	2.445299576e+17\\
6.554699811	2.445299728e+17\\
6.567090548	2.445299623e+17\\
6.579481285	2.445299541e+17\\
6.591872022	2.445299707e+17\\
6.604262759	2.445299589e+17\\
6.616653496	2.445299414e+17\\
6.629044233	2.445299606e+17\\
6.641434969	2.445299695e+17\\
6.653825706	2.44529955e+17\\
6.666216443	2.44529964e+17\\
6.67860718	2.445299627e+17\\
6.690997917	2.445299593e+17\\
6.703388654	2.445299595e+17\\
6.715779391	2.445299593e+17\\
6.728170128	2.445299618e+17\\
6.740560865	2.445299535e+17\\
6.752951601	2.445299541e+17\\
6.765342338	2.445299636e+17\\
6.777733075	2.445299572e+17\\
6.790123812	2.445299548e+17\\
6.802514549	2.445299714e+17\\
6.814905286	2.445299622e+17\\
6.827296023	2.445299596e+17\\
6.83968676	2.445299754e+17\\
6.852077496	2.445299416e+17\\
6.864468233	2.445299532e+17\\
6.87685897	2.4452997e+17\\
6.889249707	2.445299436e+17\\
6.901640444	2.445299596e+17\\
6.914031181	2.445299677e+17\\
6.926421918	2.4452996e+17\\
6.938812655	2.445299585e+17\\
6.951203392	2.445299567e+17\\
6.963594128	2.445299541e+17\\
6.975984865	2.445299457e+17\\
6.988375602	2.445299564e+17\\
7.000766339	2.445299683e+17\\
7.013157076	2.445299594e+17\\
7.025547813	2.445299614e+17\\
7.03793855	2.445299565e+17\\
7.050329287	2.445299567e+17\\
7.062720023	2.445299542e+17\\
7.07511076	2.445299467e+17\\
7.087501497	2.445299569e+17\\
7.099892234	2.445299551e+17\\
7.112282971	2.445299629e+17\\
7.124673708	2.445299598e+17\\
7.137064445	2.445299519e+17\\
7.149455182	2.445299632e+17\\
7.161845919	2.445299591e+17\\
7.174236655	2.445299487e+17\\
7.186627392	2.445299621e+17\\
7.199018129	2.445299465e+17\\
7.211408866	2.445299562e+17\\
7.223799603	2.445299581e+17\\
7.23619034	2.445299598e+17\\
7.248581077	2.445299576e+17\\
7.260971814	2.445299538e+17\\
7.27336255	2.445299646e+17\\
7.285753287	2.445299521e+17\\
7.298144024	2.445299503e+17\\
7.310534761	2.445299601e+17\\
7.322925498	2.445299416e+17\\
7.335316235	2.445299499e+17\\
7.347706972	2.445299741e+17\\
7.360097709	2.44529956e+17\\
7.372488446	2.445299578e+17\\
7.384879182	2.445299629e+17\\
7.397269919	2.445299556e+17\\
7.409660656	2.445299441e+17\\
7.422051393	2.445299485e+17\\
7.43444213	2.445299514e+17\\
7.446832867	2.445299604e+17\\
7.459223604	2.445299619e+17\\
7.471614341	2.445299601e+17\\
7.484005078	2.445299526e+17\\
7.496395814	2.445299576e+17\\
7.508786551	2.445299499e+17\\
7.521177288	2.445299488e+17\\
7.533568025	2.445299567e+17\\
7.545958762	2.445299493e+17\\
7.558349499	2.445299505e+17\\
7.570740236	2.445299575e+17\\
7.583130973	2.445299711e+17\\
7.595521709	2.445299479e+17\\
7.607912446	2.445299386e+17\\
7.620303183	2.44529957e+17\\
7.63269392	2.445299585e+17\\
7.645084657	2.445299457e+17\\
7.657475394	2.445299521e+17\\
7.669866131	2.445299538e+17\\
7.682256868	2.445299553e+17\\
7.694647605	2.445299605e+17\\
7.707038341	2.445299571e+17\\
7.719429078	2.445299514e+17\\
7.731819815	2.445299606e+17\\
7.744210552	2.445299405e+17\\
7.756601289	2.445299489e+17\\
7.768992026	2.445299536e+17\\
7.781382763	2.445299464e+17\\
7.7937735	2.445299617e+17\\
7.806164236	2.445299724e+17\\
7.818554973	2.445299507e+17\\
7.83094571	2.445299512e+17\\
7.843336447	2.445299585e+17\\
7.855727184	2.445299469e+17\\
7.868117921	2.445299463e+17\\
7.880508658	2.445299466e+17\\
7.892899395	2.445299539e+17\\
7.905290132	2.445299579e+17\\
7.917680868	2.445299597e+17\\
7.930071605	2.445299598e+17\\
7.942462342	2.445299507e+17\\
7.954853079	2.445299425e+17\\
7.967243816	2.445299469e+17\\
7.979634553	2.445299515e+17\\
7.99202529	2.445299538e+17\\
8.004416027	2.445299517e+17\\
8.016806763	2.445299538e+17\\
8.0291975	2.445299577e+17\\
8.041588237	2.445299546e+17\\
8.053978974	2.445299537e+17\\
8.066369711	2.445299415e+17\\
8.078760448	2.445299497e+17\\
8.091151185	2.445299586e+17\\
8.103541922	2.445299423e+17\\
8.115932659	2.445299548e+17\\
8.128323395	2.445299605e+17\\
8.140714132	2.445299451e+17\\
8.153104869	2.445299633e+17\\
8.165495606	2.445299569e+17\\
8.177886343	2.445299411e+17\\
8.19027708	2.445299423e+17\\
8.202667817	2.445299528e+17\\
8.215058554	2.445299544e+17\\
8.227449291	2.445299469e+17\\
8.239840027	2.445299487e+17\\
8.252230764	2.445299643e+17\\
8.264621501	2.445299583e+17\\
8.277012238	2.445299536e+17\\
8.289402975	2.445299458e+17\\
8.301793712	2.445299436e+17\\
8.314184449	2.445299445e+17\\
8.326575186	2.445299473e+17\\
8.338965922	2.445299566e+17\\
8.351356659	2.445299516e+17\\
8.363747396	2.445299684e+17\\
8.376138133	2.4452996e+17\\
8.38852887	2.445299446e+17\\
8.400919607	2.445299482e+17\\
8.413310344	2.445299435e+17\\
8.425701081	2.445299474e+17\\
8.438091818	2.445299583e+17\\
8.450482554	2.445299496e+17\\
8.462873291	2.445299439e+17\\
8.475264028	2.445299636e+17\\
8.487654765	2.445299562e+17\\
8.500045502	2.445299459e+17\\
8.512436239	2.445299543e+17\\
8.524826976	2.445299398e+17\\
8.537217713	2.44529948e+17\\
8.549608449	2.445299533e+17\\
8.561999186	2.445299611e+17\\
8.574389923	2.445299443e+17\\
8.58678066	2.445299456e+17\\
8.599171397	2.445299577e+17\\
8.611562134	2.445299464e+17\\
8.623952871	2.445299515e+17\\
8.636343608	2.445299435e+17\\
8.648734345	2.445299458e+17\\
8.661125081	2.445299449e+17\\
8.673515818	2.445299548e+17\\
8.685906555	2.445299562e+17\\
8.698297292	2.445299552e+17\\
8.710688029	2.445299642e+17\\
8.723078766	2.44529945e+17\\
8.735469503	2.445299469e+17\\
8.74786024	2.445299509e+17\\
8.760250976	2.445299363e+17\\
8.772641713	2.445299466e+17\\
8.78503245	2.445299632e+17\\
8.797423187	2.445299539e+17\\
8.809813924	2.445299509e+17\\
8.822204661	2.445299504e+17\\
8.834595398	2.445299664e+17\\
8.846986135	2.445299457e+17\\
8.859376872	2.445299316e+17\\
8.871767608	2.445299521e+17\\
8.884158345	2.445299537e+17\\
8.896549082	2.44529949e+17\\
8.908939819	2.445299607e+17\\
8.921330556	2.445299474e+17\\
8.933721293	2.445299505e+17\\
8.94611203	2.445299499e+17\\
8.958502767	2.445299509e+17\\
8.970893504	2.445299412e+17\\
8.98328424	2.445299444e+17\\
8.995674977	2.44529948e+17\\
9.008065714	2.445299581e+17\\
9.020456451	2.445299623e+17\\
9.032847188	2.445299384e+17\\
9.045237925	2.445299497e+17\\
9.057628662	2.445299648e+17\\
9.070019399	2.445299472e+17\\
9.082410135	2.445299428e+17\\
9.094800872	2.445299468e+17\\
9.107191609	2.44529944e+17\\
9.119582346	2.445299535e+17\\
9.131973083	2.445299536e+17\\
9.14436382	2.445299496e+17\\
9.156754557	2.445299571e+17\\
9.169145294	2.445299406e+17\\
9.181536031	2.445299502e+17\\
9.193926767	2.445299544e+17\\
9.206317504	2.445299437e+17\\
9.218708241	2.445299456e+17\\
9.231098978	2.445299514e+17\\
9.243489715	2.445299621e+17\\
9.255880452	2.445299508e+17\\
9.268271189	2.445299494e+17\\
9.280661926	2.445299543e+17\\
9.293052662	2.445299456e+17\\
9.305443399	2.445299433e+17\\
9.317834136	2.445299359e+17\\
9.330224873	2.445299535e+17\\
9.34261561	2.445299623e+17\\
9.355006347	2.445299541e+17\\
9.367397084	2.445299539e+17\\
9.379787821	2.445299508e+17\\
9.392178558	2.445299467e+17\\
9.404569294	2.445299515e+17\\
9.416960031	2.445299558e+17\\
9.429350768	2.445299495e+17\\
9.441741505	2.44529936e+17\\
9.454132242	2.445299493e+17\\
9.466522979	2.445299633e+17\\
9.478913716	2.445299504e+17\\
9.491304453	2.445299439e+17\\
9.503695189	2.445299454e+17\\
9.516085926	2.445299535e+17\\
9.528476663	2.445299516e+17\\
9.5408674	2.445299474e+17\\
9.553258137	2.445299487e+17\\
9.565648874	2.445299456e+17\\
9.578039611	2.445299578e+17\\
9.590430348	2.445299524e+17\\
9.602821085	2.445299469e+17\\
9.615211821	2.445299548e+17\\
9.627602558	2.445299448e+17\\
9.639993295	2.445299385e+17\\
9.652384032	2.445299507e+17\\
9.664774769	2.445299536e+17\\
9.677165506	2.445299413e+17\\
9.689556243	2.44529956e+17\\
9.70194698	2.445299634e+17\\
9.714337717	2.445299457e+17\\
9.726728453	2.445299488e+17\\
9.73911919	2.44529951e+17\\
9.751509927	2.445299485e+17\\
9.763900664	2.445299537e+17\\
9.776291401	2.445299481e+17\\
9.788682138	2.44529951e+17\\
9.801072875	2.445299536e+17\\
9.813463612	2.445299536e+17\\
9.825854348	2.445299512e+17\\
9.838245085	2.44529943e+17\\
9.850635822	2.445299467e+17\\
9.863026559	2.445299517e+17\\
9.875417296	2.445299482e+17\\
9.887808033	2.445299515e+17\\
9.90019877	2.445299513e+17\\
9.912589507	2.445299502e+17\\
9.924980244	2.445299592e+17\\
9.93737098	2.44529957e+17\\
9.949761717	2.445299437e+17\\
9.962152454	2.445299454e+17\\
9.974543191	2.445299505e+17\\
9.986933928	2.445299553e+17\\
9.999324665	2.44529944e+17\\
10.0117154	2.445299477e+17\\
10.02410614	2.445299416e+17\\
10.03649688	2.445299518e+17\\
10.04888761	2.445299616e+17\\
10.06127835	2.445299505e+17\\
10.07366909	2.445299444e+17\\
10.08605982	2.445299498e+17\\
10.09845056	2.445299595e+17\\
10.1108413	2.445299529e+17\\
10.12323203	2.445299447e+17\\
10.13562277	2.445299543e+17\\
10.14801351	2.445299505e+17\\
10.16040424	2.445299494e+17\\
10.17279498	2.445299485e+17\\
10.18518572	2.445299399e+17\\
10.19757645	2.445299515e+17\\
10.20996719	2.445299491e+17\\
10.22235793	2.445299454e+17\\
10.23474867	2.44529957e+17\\
10.2471394	2.445299568e+17\\
10.25953014	2.445299555e+17\\
10.27192088	2.445299533e+17\\
10.28431161	2.445299502e+17\\
10.29670235	2.445299476e+17\\
10.30909309	2.445299498e+17\\
10.32148382	2.445299545e+17\\
10.33387456	2.445299545e+17\\
10.3462653	2.445299472e+17\\
10.35865603	2.445299398e+17\\
10.37104677	2.445299579e+17\\
10.38343751	2.445299521e+17\\
10.39582825	2.445299497e+17\\
10.40821898	2.445299584e+17\\
10.42060972	2.445299398e+17\\
10.43300046	2.445299621e+17\\
10.44539119	2.445299573e+17\\
10.45778193	2.445299448e+17\\
10.47017267	2.445299496e+17\\
10.4825634	2.445299527e+17\\
10.49495414	2.445299484e+17\\
10.50734488	2.445299533e+17\\
10.51973561	2.445299516e+17\\
10.53212635	2.445299415e+17\\
10.54451709	2.445299492e+17\\
10.55690782	2.445299533e+17\\
10.56929856	2.445299493e+17\\
10.5816893	2.445299533e+17\\
10.59408004	2.445299509e+17\\
10.60647077	2.445299504e+17\\
10.61886151	2.445299585e+17\\
10.63125225	2.445299545e+17\\
10.64364298	2.445299485e+17\\
10.65603372	2.445299477e+17\\
10.66842446	2.445299526e+17\\
10.68081519	2.445299546e+17\\
10.69320593	2.445299513e+17\\
10.70559667	2.445299408e+17\\
10.7179874	2.445299524e+17\\
10.73037814	2.445299566e+17\\
10.74276888	2.445299422e+17\\
10.75515961	2.44529956e+17\\
10.76755035	2.445299598e+17\\
10.77994109	2.445299531e+17\\
10.79233183	2.44529957e+17\\
10.80472256	2.445299483e+17\\
10.8171133	2.445299523e+17\\
10.82950404	2.445299535e+17\\
10.84189477	2.445299552e+17\\
10.85428551	2.445299481e+17\\
10.86667625	2.445299472e+17\\
10.87906698	2.445299507e+17\\
10.89145772	2.44529952e+17\\
10.90384846	2.445299521e+17\\
10.91623919	2.445299568e+17\\
10.92862993	2.445299444e+17\\
10.94102067	2.445299448e+17\\
10.9534114	2.445299674e+17\\
10.96580214	2.445299617e+17\\
10.97819288	2.445299524e+17\\
10.99058362	2.445299505e+17\\
11.00297435	2.445299478e+17\\
11.01536509	2.445299566e+17\\
11.02775583	2.445299507e+17\\
11.04014656	2.445299452e+17\\
11.0525373	2.445299493e+17\\
11.06492804	2.445299495e+17\\
11.07731877	2.445299543e+17\\
11.08970951	2.445299501e+17\\
11.10210025	2.445299527e+17\\
11.11449098	2.445299522e+17\\
11.12688172	2.445299535e+17\\
11.13927246	2.445299535e+17\\
11.15166319	2.445299545e+17\\
11.16405393	2.44529956e+17\\
11.17644467	2.445299538e+17\\
11.18883541	2.445299526e+17\\
11.20122614	2.445299598e+17\\
11.21361688	2.445299453e+17\\
11.22600762	2.445299508e+17\\
11.23839835	2.445299605e+17\\
11.25078909	2.445299433e+17\\
11.26317983	2.44529951e+17\\
11.27557056	2.445299482e+17\\
11.2879613	2.445299491e+17\\
11.30035204	2.445299665e+17\\
11.31274277	2.445299568e+17\\
11.32513351	2.445299549e+17\\
11.33752425	2.445299582e+17\\
11.34991499	2.445299564e+17\\
11.36230572	2.445299499e+17\\
11.37469646	2.445299513e+17\\
11.3870872	2.445299537e+17\\
11.39947793	2.445299479e+17\\
11.41186867	2.445299584e+17\\
11.42425941	2.445299553e+17\\
11.43665014	2.445299438e+17\\
11.44904088	2.44529955e+17\\
11.46143162	2.445299497e+17\\
11.47382235	2.445299558e+17\\
11.48621309	2.445299578e+17\\
11.49860383	2.445299563e+17\\
11.51099456	2.445299547e+17\\
11.5233853	2.445299543e+17\\
11.53577604	2.445299579e+17\\
11.54816678	2.445299581e+17\\
11.56055751	2.445299484e+17\\
11.57294825	2.445299439e+17\\
11.58533899	2.445299508e+17\\
11.59772972	2.445299518e+17\\
11.61012046	2.445299535e+17\\
11.6225112	2.445299513e+17\\
11.63490193	2.445299568e+17\\
11.64729267	2.445299611e+17\\
11.65968341	2.445299627e+17\\
11.67207414	2.445299536e+17\\
11.68446488	2.445299519e+17\\
11.69685562	2.445299613e+17\\
11.70924635	2.445299467e+17\\
11.72163709	2.445299463e+17\\
11.73402783	2.445299578e+17\\
11.74641857	2.445299491e+17\\
11.7588093	2.445299573e+17\\
11.77120004	2.445299543e+17\\
11.78359078	2.445299537e+17\\
11.79598151	2.445299508e+17\\
11.80837225	2.44529957e+17\\
11.82076299	2.445299594e+17\\
11.83315372	2.445299557e+17\\
11.84554446	2.445299591e+17\\
11.8579352	2.44529952e+17\\
11.87032593	2.445299648e+17\\
11.88271667	2.445299619e+17\\
11.89510741	2.445299475e+17\\
11.90749814	2.445299462e+17\\
11.91988888	2.445299532e+17\\
11.93227962	2.445299516e+17\\
11.94467036	2.445299545e+17\\
11.95706109	2.445299526e+17\\
11.96945183	2.445299577e+17\\
11.98184257	2.445299656e+17\\
11.9942333	2.445299478e+17\\
12.00662404	2.445299573e+17\\
12.01901478	2.445299577e+17\\
12.03140551	2.445299567e+17\\
12.04379625	2.44529955e+17\\
12.05618699	2.445299501e+17\\
12.06857772	2.445299623e+17\\
12.08096846	2.445299477e+17\\
12.0933592	2.445299508e+17\\
12.10574993	2.44529961e+17\\
12.11814067	2.445299482e+17\\
12.13053141	2.445299501e+17\\
12.14292215	2.445299532e+17\\
12.15531288	2.445299499e+17\\
12.16770362	2.445299606e+17\\
12.18009436	2.445299563e+17\\
12.19248509	2.445299566e+17\\
12.20487583	2.445299669e+17\\
12.21726657	2.445299598e+17\\
12.2296573	2.445299604e+17\\
12.24204804	2.44529952e+17\\
12.25443878	2.445299542e+17\\
12.26682951	2.445299504e+17\\
12.27922025	2.445299498e+17\\
12.29161099	2.445299608e+17\\
12.30400173	2.445299486e+17\\
12.31639246	2.445299588e+17\\
12.3287832	2.445299603e+17\\
12.34117394	2.445299523e+17\\
12.35356467	2.445299605e+17\\
12.36595541	2.445299474e+17\\
12.37834615	2.445299616e+17\\
12.39073688	2.445299663e+17\\
12.40312762	2.445299507e+17\\
12.41551836	2.445299613e+17\\
12.42790909	2.445299524e+17\\
12.44029983	2.445299538e+17\\
12.45269057	2.445299575e+17\\
12.4650813	2.445299487e+17\\
12.47747204	2.445299474e+17\\
12.48986278	2.445299565e+17\\
12.50225352	2.445299532e+17\\
12.51464425	2.445299633e+17\\
12.52703499	2.445299613e+17\\
12.53942573	2.445299497e+17\\
12.55181646	2.44529964e+17\\
12.5642072	2.445299613e+17\\
12.57659794	2.44529954e+17\\
12.58898867	2.445299546e+17\\
12.60137941	2.44529958e+17\\
12.61377015	2.445299532e+17\\
12.62616088	2.445299499e+17\\
12.63855162	2.445299585e+17\\
12.65094236	2.445299532e+17\\
12.66333309	2.445299584e+17\\
12.67572383	2.445299564e+17\\
12.68811457	2.445299522e+17\\
12.70050531	2.445299579e+17\\
12.71289604	2.445299488e+17\\
12.72528678	2.445299603e+17\\
12.73767752	2.445299616e+17\\
12.75006825	2.445299611e+17\\
12.76245899	2.445299583e+17\\
12.77484973	2.445299559e+17\\
12.78724046	2.445299579e+17\\
12.7996312	2.445299549e+17\\
12.81202194	2.445299535e+17\\
12.82441267	2.445299449e+17\\
12.83680341	2.445299553e+17\\
12.84919415	2.445299655e+17\\
12.86158488	2.445299579e+17\\
12.87397562	2.44529959e+17\\
12.88636636	2.445299606e+17\\
12.8987571	2.445299577e+17\\
12.91114783	2.445299611e+17\\
12.92353857	2.445299593e+17\\
12.93592931	2.445299557e+17\\
12.94832004	2.445299539e+17\\
12.96071078	2.445299605e+17\\
12.97310152	2.445299554e+17\\
12.98549225	2.445299483e+17\\
12.99788299	2.445299575e+17\\
13.01027373	2.445299523e+17\\
13.02266446	2.445299555e+17\\
13.0350552	2.445299582e+17\\
13.04744594	2.445299565e+17\\
13.05983667	2.44529954e+17\\
13.07222741	2.445299604e+17\\
13.08461815	2.445299616e+17\\
13.09700889	2.445299571e+17\\
13.10939962	2.44529958e+17\\
13.12179036	2.445299535e+17\\
13.1341811	2.445299605e+17\\
13.14657183	2.445299514e+17\\
13.15896257	2.445299498e+17\\
13.17135331	2.445299587e+17\\
13.18374404	2.445299514e+17\\
13.19613478	2.445299648e+17\\
13.20852552	2.445299618e+17\\
13.22091625	2.445299567e+17\\
13.23330699	2.44529972e+17\\
13.24569773	2.44529953e+17\\
13.25808847	2.44529952e+17\\
13.2704792	2.445299586e+17\\
13.28286994	2.445299646e+17\\
13.29526068	2.445299519e+17\\
13.30765141	2.44529954e+17\\
13.32004215	2.445299655e+17\\
13.33243289	2.445299513e+17\\
13.34482362	2.445299501e+17\\
13.35721436	2.445299584e+17\\
13.3696051	2.445299608e+17\\
13.38199583	2.445299566e+17\\
13.39438657	2.44529958e+17\\
13.40677731	2.445299563e+17\\
13.41916804	2.445299615e+17\\
13.43155878	2.445299605e+17\\
13.44394952	2.445299559e+17\\
13.45634026	2.445299551e+17\\
13.46873099	2.445299622e+17\\
13.48112173	2.445299542e+17\\
13.49351247	2.445299539e+17\\
13.5059032	2.445299642e+17\\
13.51829394	2.445299549e+17\\
13.53068468	2.445299491e+17\\
13.54307541	2.445299637e+17\\
13.55546615	2.445299647e+17\\
13.56785689	2.445299594e+17\\
13.58024762	2.445299505e+17\\
13.59263836	2.445299633e+17\\
13.6050291	2.445299598e+17\\
13.61741983	2.445299507e+17\\
13.62981057	2.445299571e+17\\
13.64220131	2.445299639e+17\\
13.65459205	2.445299567e+17\\
13.66698278	2.445299602e+17\\
13.67937352	2.445299604e+17\\
13.69176426	2.44529949e+17\\
13.70415499	2.445299567e+17\\
13.71654573	2.44529958e+17\\
13.72893647	2.445299527e+17\\
13.7413272	2.445299584e+17\\
13.75371794	2.445299621e+17\\
13.76610868	2.445299575e+17\\
13.77849941	2.445299629e+17\\
13.79089015	2.445299579e+17\\
13.80328089	2.445299535e+17\\
13.81567162	2.445299671e+17\\
13.82806236	2.445299644e+17\\
13.8404531	2.445299506e+17\\
13.85284384	2.445299623e+17\\
13.86523457	2.445299605e+17\\
13.87762531	2.445299595e+17\\
13.89001605	2.445299525e+17\\
13.90240678	2.445299572e+17\\
13.91479752	2.445299656e+17\\
13.92718826	2.445299591e+17\\
13.93957899	2.445299585e+17\\
13.95196973	2.445299625e+17\\
13.96436047	2.445299542e+17\\
13.9767512	2.445299526e+17\\
13.98914194	2.445299617e+17\\
14.00153268	2.445299542e+17\\
14.01392342	2.445299593e+17\\
14.02631415	2.445299566e+17\\
14.03870489	2.445299535e+17\\
14.05109563	2.445299581e+17\\
14.06348636	2.445299558e+17\\
14.0758771	2.445299507e+17\\
14.08826784	2.44529963e+17\\
14.10065857	2.44529964e+17\\
14.11304931	2.445299589e+17\\
14.12544005	2.44529957e+17\\
14.13783078	2.445299642e+17\\
14.15022152	2.445299576e+17\\
14.16261226	2.445299546e+17\\
14.17500299	2.445299603e+17\\
14.18739373	2.445299586e+17\\
14.19978447	2.445299591e+17\\
14.21217521	2.44529963e+17\\
14.22456594	2.445299558e+17\\
14.23695668	2.445299583e+17\\
14.24934742	2.445299635e+17\\
14.26173815	2.445299569e+17\\
14.27412889	2.445299603e+17\\
14.28651963	2.445299604e+17\\
14.29891036	2.445299654e+17\\
14.3113011	2.445299577e+17\\
14.32369184	2.445299534e+17\\
14.33608257	2.445299518e+17\\
14.34847331	2.445299573e+17\\
14.36086405	2.445299615e+17\\
14.37325478	2.445299535e+17\\
14.38564552	2.44529957e+17\\
14.39803626	2.445299598e+17\\
14.410427	2.445299556e+17\\
14.42281773	2.445299592e+17\\
14.43520847	2.445299509e+17\\
14.44759921	2.445299655e+17\\
14.45998994	2.445299643e+17\\
14.47238068	2.445299578e+17\\
14.48477142	2.445299649e+17\\
14.49716215	2.445299654e+17\\
14.50955289	2.445299507e+17\\
14.52194363	2.445299586e+17\\
14.53433436	2.445299637e+17\\
14.5467251	2.44529944e+17\\
14.55911584	2.445299616e+17\\
14.57150657	2.445299662e+17\\
14.58389731	2.445299554e+17\\
14.59628805	2.445299541e+17\\
14.60867879	2.445299541e+17\\
14.62106952	2.445299586e+17\\
14.63346026	2.445299676e+17\\
14.645851	2.445299557e+17\\
14.65824173	2.445299528e+17\\
14.67063247	2.445299615e+17\\
14.68302321	2.445299566e+17\\
14.69541394	2.445299563e+17\\
14.70780468	2.445299545e+17\\
14.72019542	2.445299611e+17\\
14.73258615	2.445299586e+17\\
14.74497689	2.445299554e+17\\
14.75736763	2.445299621e+17\\
14.76975836	2.445299595e+17\\
14.7821491	2.445299536e+17\\
14.79453984	2.44529959e+17\\
14.80693058	2.445299657e+17\\
14.81932131	2.445299571e+17\\
14.83171205	2.445299575e+17\\
14.84410279	2.445299679e+17\\
14.85649352	2.445299552e+17\\
14.86888426	2.44529955e+17\\
14.881275	2.445299535e+17\\
14.89366573	2.445299675e+17\\
14.90605647	2.445299614e+17\\
14.91844721	2.445299571e+17\\
14.93083794	2.445299622e+17\\
14.94322868	2.445299663e+17\\
14.95561942	2.445299573e+17\\
14.96801016	2.445299471e+17\\
14.98040089	2.445299526e+17\\
14.99279163	2.445299545e+17\\
15	2.445299558e+17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	2.445298714e+17\\
0.01239073688	2.445301578e+17\\
0.02478147377	2.445299833e+17\\
0.03717221065	2.445299344e+17\\
0.04956294753	2.445300484e+17\\
0.06195368442	2.445300281e+17\\
0.0743444213	2.445300135e+17\\
0.08673515818	2.445300137e+17\\
0.09912589507	2.445300148e+17\\
0.1115166319	2.44530016e+17\\
0.1239073688	2.44530016e+17\\
0.1362981057	2.445300083e+17\\
0.1486888426	2.445300046e+17\\
0.1610795795	2.445300258e+17\\
0.1734703164	2.445300234e+17\\
0.1858610532	2.445300142e+17\\
0.1982517901	2.445300221e+17\\
0.210642527	2.445300014e+17\\
0.2230332639	2.445300064e+17\\
0.2354240008	2.445300256e+17\\
0.2478147377	2.445300277e+17\\
0.2602054745	2.445299956e+17\\
0.2725962114	2.445299596e+17\\
0.2849869483	2.445301045e+17\\
0.2973776852	2.445301091e+17\\
0.3097684221	2.445298378e+17\\
0.322159159	2.445300337e+17\\
0.3345498958	2.44530065e+17\\
0.3469406327	2.445300202e+17\\
0.3593313696	2.445300218e+17\\
0.3717221065	2.445300028e+17\\
0.3841128434	2.445300193e+17\\
0.3965035803	2.445300064e+17\\
0.4088943171	2.445300072e+17\\
0.421285054	2.445300152e+17\\
0.4336757909	2.445300283e+17\\
0.4460665278	2.445300162e+17\\
0.4584572647	2.445300172e+17\\
0.4708480016	2.445300161e+17\\
0.4832387384	2.445300036e+17\\
0.4956294753	2.445300066e+17\\
0.5080202122	2.445300128e+17\\
0.5204109491	2.445300106e+17\\
0.532801686	2.445300279e+17\\
0.5451924229	2.445300017e+17\\
0.5575831597	2.44530022e+17\\
0.5699738966	2.445300371e+17\\
0.5823646335	2.445299977e+17\\
0.5947553704	2.445300044e+17\\
0.6071461073	2.44530018e+17\\
0.6195368442	2.445299895e+17\\
0.631927581	2.445300544e+17\\
0.6443183179	2.445300238e+17\\
0.6567090548	2.445300061e+17\\
0.6690997917	2.445299983e+17\\
0.6814905286	2.445299965e+17\\
0.6938812655	2.445300393e+17\\
0.7062720023	2.445300182e+17\\
0.7186627392	2.44530026e+17\\
0.7310534761	2.445300145e+17\\
0.743444213	2.445300143e+17\\
0.7558349499	2.44530011e+17\\
0.7682256868	2.445300126e+17\\
0.7806164236	2.445299966e+17\\
0.7930071605	2.445300101e+17\\
0.8053978974	2.44530041e+17\\
0.8177886343	2.445300305e+17\\
0.8301793712	2.445299875e+17\\
0.8425701081	2.445300133e+17\\
0.8549608449	2.445299977e+17\\
0.8673515818	2.445300383e+17\\
0.8797423187	2.44530037e+17\\
0.8921330556	2.445299682e+17\\
0.9045237925	2.445299873e+17\\
0.9169145294	2.445300936e+17\\
0.9293052662	2.445300384e+17\\
0.9416960031	2.445299256e+17\\
0.95408674	2.44530005e+17\\
0.9664774769	2.445300449e+17\\
0.9788682138	2.445300266e+17\\
0.9912589507	2.445300161e+17\\
1.003649688	2.445300112e+17\\
1.016040424	2.445300133e+17\\
1.028431161	2.445300232e+17\\
1.040821898	2.445299892e+17\\
1.053212635	2.445300032e+17\\
1.065603372	2.445300291e+17\\
1.077994109	2.445300324e+17\\
1.090384846	2.445300121e+17\\
1.102775583	2.445300011e+17\\
1.115166319	2.445300074e+17\\
1.127557056	2.445299991e+17\\
1.139947793	2.445300268e+17\\
1.15233853	2.445300384e+17\\
1.164729267	2.445299984e+17\\
1.177120004	2.445299873e+17\\
1.189510741	2.445300207e+17\\
1.201901478	2.445300573e+17\\
1.214292215	2.445299788e+17\\
1.226682951	2.445299746e+17\\
1.239073688	2.445300609e+17\\
1.251464425	2.445299946e+17\\
1.263855162	2.445300184e+17\\
1.276245899	2.445300455e+17\\
1.288636636	2.445299955e+17\\
1.301027373	2.44530012e+17\\
1.31341811	2.445299929e+17\\
1.325808847	2.445300092e+17\\
1.338199583	2.445300449e+17\\
1.35059032	2.445300065e+17\\
1.362981057	2.445300099e+17\\
1.375371794	2.445300203e+17\\
1.387762531	2.445300025e+17\\
1.400153268	2.445299968e+17\\
1.412544005	2.445300133e+17\\
1.424934742	2.44530029e+17\\
1.437325478	2.445300175e+17\\
1.449716215	2.44530028e+17\\
1.462106952	2.445299953e+17\\
1.474497689	2.445299802e+17\\
1.486888426	2.445300258e+17\\
1.499279163	2.445300313e+17\\
1.5116699	2.445300138e+17\\
1.524060637	2.445299566e+17\\
1.536451374	2.445300124e+17\\
1.54884211	2.44530091e+17\\
1.561232847	2.445299816e+17\\
1.573623584	2.445299795e+17\\
1.586014321	2.445300196e+17\\
1.598405058	2.44529998e+17\\
1.610795795	2.445300398e+17\\
1.623186532	2.445300142e+17\\
1.635577269	2.445300102e+17\\
1.647968005	2.445300112e+17\\
1.660358742	2.445299851e+17\\
1.672749479	2.445300197e+17\\
1.685140216	2.445300226e+17\\
1.697530953	2.445300008e+17\\
1.70992169	2.44530019e+17\\
1.722312427	2.445300303e+17\\
1.734703164	2.445300199e+17\\
1.747093901	2.445299723e+17\\
1.759484637	2.445299954e+17\\
1.771875374	2.445300401e+17\\
1.784266111	2.44530034e+17\\
1.796656848	2.445299866e+17\\
1.809047585	2.445299895e+17\\
1.821438322	2.445300341e+17\\
1.833829059	2.445300161e+17\\
1.846219796	2.4453e+17\\
1.858610532	2.445300018e+17\\
1.871001269	2.445299989e+17\\
1.883392006	2.445300254e+17\\
1.895782743	2.445300259e+17\\
1.90817348	2.445300002e+17\\
1.920564217	2.445300144e+17\\
1.932954954	2.445299907e+17\\
1.945345691	2.44529998e+17\\
1.957736428	2.44530021e+17\\
1.970127164	2.445300115e+17\\
1.982517901	2.445300263e+17\\
1.994908638	2.445300077e+17\\
2.007299375	2.445300027e+17\\
2.019690112	2.445300153e+17\\
2.032080849	2.445299927e+17\\
2.044471586	2.445299951e+17\\
2.056862323	2.445300171e+17\\
2.06925306	2.445300292e+17\\
2.081643796	2.44530011e+17\\
2.094034533	2.445299976e+17\\
2.10642527	2.44529981e+17\\
2.118816007	2.445300146e+17\\
2.131206744	2.445300412e+17\\
2.143597481	2.445300002e+17\\
2.155988218	2.445299813e+17\\
2.168378955	2.445300191e+17\\
2.180769691	2.445300225e+17\\
2.193160428	2.445300016e+17\\
2.205551165	2.445299969e+17\\
2.217941902	2.445300025e+17\\
2.230332639	2.445300083e+17\\
2.242723376	2.445300018e+17\\
2.255114113	2.44530031e+17\\
2.26750485	2.445300184e+17\\
2.279895587	2.445299752e+17\\
2.292286323	2.445300235e+17\\
2.30467706	2.44530009e+17\\
2.317067797	2.445299962e+17\\
2.329458534	2.44530011e+17\\
2.341849271	2.445300205e+17\\
2.354240008	2.445300189e+17\\
2.366630745	2.445300011e+17\\
2.379021482	2.445299801e+17\\
2.391412218	2.44529988e+17\\
2.403802955	2.445300344e+17\\
2.416193692	2.445300228e+17\\
2.428584429	2.445300033e+17\\
2.440975166	2.445299846e+17\\
2.453365903	2.445300174e+17\\
2.46575664	2.445300197e+17\\
2.478147377	2.445299698e+17\\
2.490538114	2.44530015e+17\\
2.50292885	2.445300137e+17\\
2.515319587	2.445299861e+17\\
2.527710324	2.445300165e+17\\
2.540101061	2.445300163e+17\\
2.552491798	2.445299978e+17\\
2.564882535	2.445300043e+17\\
2.577273272	2.445299981e+17\\
2.589664009	2.445299876e+17\\
2.602054745	2.445300221e+17\\
2.614445482	2.445300101e+17\\
2.626836219	2.44529998e+17\\
2.639226956	2.445300115e+17\\
2.651617693	2.445299986e+17\\
2.66400843	2.445300036e+17\\
2.676399167	2.445299976e+17\\
2.688789904	2.445300045e+17\\
2.701180641	2.445300238e+17\\
2.713571377	2.445300183e+17\\
2.725962114	2.4452997e+17\\
2.738352851	2.445300005e+17\\
2.750743588	2.445300095e+17\\
2.763134325	2.445300107e+17\\
2.775525062	2.445300118e+17\\
2.787915799	2.445299835e+17\\
2.800306536	2.445300152e+17\\
2.812697273	2.445300131e+17\\
2.825088009	2.445299729e+17\\
2.837478746	2.445300171e+17\\
2.849869483	2.445300027e+17\\
2.86226022	2.445299945e+17\\
2.874650957	2.445300224e+17\\
2.887041694	2.44530002e+17\\
2.899432431	2.445299908e+17\\
2.911823168	2.44529999e+17\\
2.924213904	2.44530001e+17\\
2.936604641	2.445300051e+17\\
2.948995378	2.445299917e+17\\
2.961386115	2.445299866e+17\\
2.973776852	2.445300322e+17\\
2.986167589	2.445300196e+17\\
2.998558326	2.445299926e+17\\
3.010949063	2.445299755e+17\\
3.0233398	2.445300011e+17\\
3.035730536	2.445300107e+17\\
3.048121273	2.445300033e+17\\
3.06051201	2.445299867e+17\\
3.072902747	2.445299983e+17\\
3.085293484	2.445300227e+17\\
3.097684221	2.445299812e+17\\
3.110074958	2.44529995e+17\\
3.122465695	2.445300145e+17\\
3.134856431	2.445299855e+17\\
3.147247168	2.445300121e+17\\
3.159637905	2.445300019e+17\\
3.172028642	2.445299818e+17\\
3.184419379	2.4453e+17\\
3.196810116	2.445300079e+17\\
3.209200853	2.445300045e+17\\
3.22159159	2.445299885e+17\\
3.233982327	2.445299958e+17\\
3.246373063	2.445300115e+17\\
3.2587638	2.445299971e+17\\
3.271154537	2.445299933e+17\\
3.283545274	2.445299963e+17\\
3.295936011	2.445299943e+17\\
3.308326748	2.445300119e+17\\
3.320717485	2.445300009e+17\\
3.333108222	2.445300017e+17\\
3.345498958	2.445300101e+17\\
3.357889695	2.44529984e+17\\
3.370280432	2.445299754e+17\\
3.382671169	2.445300086e+17\\
3.395061906	2.445300071e+17\\
3.407452643	2.445299896e+17\\
3.41984338	2.445300027e+17\\
3.432234117	2.445300064e+17\\
3.444624854	2.44529988e+17\\
3.45701559	2.445300021e+17\\
3.469406327	2.445299793e+17\\
3.481797064	2.445299928e+17\\
3.494187801	2.445299914e+17\\
3.506578538	2.445300061e+17\\
3.518969275	2.445300135e+17\\
3.531360012	2.445299667e+17\\
3.543750749	2.445300015e+17\\
3.556141486	2.445300175e+17\\
3.568532222	2.445299851e+17\\
3.580922959	2.445299782e+17\\
3.593313696	2.44530003e+17\\
3.605704433	2.44529991e+17\\
3.61809517	2.445300032e+17\\
3.630485907	2.445299938e+17\\
3.642876644	2.445299799e+17\\
3.655267381	2.445299995e+17\\
3.667658117	2.445300126e+17\\
3.680048854	2.445299921e+17\\
3.692439591	2.445299848e+17\\
3.704830328	2.445300013e+17\\
3.717221065	2.445299948e+17\\
3.729611802	2.445299791e+17\\
3.742002539	2.445299964e+17\\
3.754393276	2.445300046e+17\\
3.766784013	2.445299945e+17\\
3.779174749	2.445299943e+17\\
3.791565486	2.445299991e+17\\
3.803956223	2.445299751e+17\\
3.81634696	2.445299858e+17\\
3.828737697	2.445300082e+17\\
3.841128434	2.445299816e+17\\
3.853519171	2.44529995e+17\\
3.865909908	2.445300077e+17\\
3.878300644	2.445299939e+17\\
3.890691381	2.445299914e+17\\
3.903082118	2.445299884e+17\\
3.915472855	2.445299856e+17\\
3.927863592	2.445299876e+17\\
3.940254329	2.445299818e+17\\
3.952645066	2.445299958e+17\\
3.965035803	2.445300062e+17\\
3.97742654	2.445300007e+17\\
3.989817276	2.445299819e+17\\
4.002208013	2.445299811e+17\\
4.01459875	2.445299913e+17\\
4.026989487	2.44529998e+17\\
4.039380224	2.445299897e+17\\
4.051770961	2.445299825e+17\\
4.064161698	2.445299885e+17\\
4.076552435	2.44529986e+17\\
4.088943171	2.445299966e+17\\
4.101333908	2.445299954e+17\\
4.113724645	2.445299747e+17\\
4.126115382	2.445299965e+17\\
4.138506119	2.445299987e+17\\
4.150896856	2.44529976e+17\\
4.163287593	2.445299836e+17\\
4.17567833	2.445299855e+17\\
4.188069067	2.445299959e+17\\
4.200459803	2.445299975e+17\\
4.21285054	2.445299827e+17\\
4.225241277	2.445299809e+17\\
4.237632014	2.445300118e+17\\
4.250022751	2.445299907e+17\\
4.262413488	2.445299641e+17\\
4.274804225	2.445299792e+17\\
4.287194962	2.44529999e+17\\
4.299585699	2.445299988e+17\\
4.311976435	2.445299879e+17\\
4.324367172	2.445299791e+17\\
4.336757909	2.445300056e+17\\
4.349148646	2.445299845e+17\\
4.361539383	2.445299675e+17\\
4.37393012	2.445299949e+17\\
4.386320857	2.445299737e+17\\
4.398711594	2.445300024e+17\\
4.41110233	2.445300001e+17\\
4.423493067	2.445299791e+17\\
4.435883804	2.445299808e+17\\
4.448274541	2.445299849e+17\\
4.460665278	2.445299857e+17\\
4.473056015	2.44529979e+17\\
4.485446752	2.445299773e+17\\
4.497837489	2.445299903e+17\\
4.510228226	2.44529983e+17\\
4.522618962	2.445299909e+17\\
4.535009699	2.445299825e+17\\
4.547400436	2.445299839e+17\\
4.559791173	2.445299968e+17\\
4.57218191	2.44529983e+17\\
4.584572647	2.445299716e+17\\
4.596963384	2.445299885e+17\\
4.609354121	2.445299806e+17\\
4.621744857	2.445299895e+17\\
4.634135594	2.445299741e+17\\
4.646526331	2.445299713e+17\\
4.658917068	2.445300063e+17\\
4.671307805	2.445299821e+17\\
4.683698542	2.445299831e+17\\
4.696089279	2.445299829e+17\\
4.708480016	2.445299853e+17\\
4.720870753	2.445299707e+17\\
4.733261489	2.445299817e+17\\
4.745652226	2.445299861e+17\\
4.758042963	2.445299947e+17\\
4.7704337	2.445299934e+17\\
4.782824437	2.44529963e+17\\
4.795215174	2.445299753e+17\\
4.807605911	2.44529995e+17\\
4.819996648	2.445299747e+17\\
4.832387384	2.445299784e+17\\
4.844778121	2.445299879e+17\\
4.857168858	2.445299705e+17\\
4.869559595	2.445299957e+17\\
4.881950332	2.445300015e+17\\
4.894341069	2.445299601e+17\\
4.906731806	2.445299754e+17\\
4.919122543	2.445299835e+17\\
4.93151328	2.445299809e+17\\
4.943904016	2.445299854e+17\\
4.956294753	2.445299737e+17\\
4.96868549	2.445299799e+17\\
4.981076227	2.445299975e+17\\
4.993466964	2.445299713e+17\\
5.005857701	2.445299599e+17\\
5.018248438	2.445299937e+17\\
5.030639175	2.445299851e+17\\
5.043029911	2.445299727e+17\\
5.055420648	2.445299718e+17\\
5.067811385	2.445299716e+17\\
5.080202122	2.445299905e+17\\
5.092592859	2.445299768e+17\\
5.104983596	2.445299815e+17\\
5.117374333	2.445299814e+17\\
5.12976507	2.445299762e+17\\
5.142155807	2.445299742e+17\\
5.154546543	2.445299822e+17\\
5.16693728	2.445299721e+17\\
5.179328017	2.445299658e+17\\
5.191718754	2.445299822e+17\\
5.204109491	2.445299806e+17\\
5.216500228	2.445299873e+17\\
5.228890965	2.445299801e+17\\
5.241281702	2.445299715e+17\\
5.253672439	2.445299739e+17\\
5.266063175	2.445299811e+17\\
5.278453912	2.445299781e+17\\
5.290844649	2.445299732e+17\\
5.303235386	2.445299867e+17\\
5.315626123	2.445299766e+17\\
5.32801686	2.445299695e+17\\
5.340407597	2.445299833e+17\\
5.352798334	2.445299714e+17\\
5.36518907	2.445299673e+17\\
5.377579807	2.445299747e+17\\
5.389970544	2.445299912e+17\\
5.402361281	2.445299699e+17\\
5.414752018	2.445299741e+17\\
5.427142755	2.445299788e+17\\
5.439533492	2.445299776e+17\\
5.451924229	2.445299767e+17\\
5.464314966	2.445299683e+17\\
5.476705702	2.445299769e+17\\
5.489096439	2.445299754e+17\\
5.501487176	2.445299661e+17\\
5.513877913	2.445299778e+17\\
5.52626865	2.445299703e+17\\
5.538659387	2.445299658e+17\\
5.551050124	2.445299856e+17\\
5.563440861	2.445299781e+17\\
5.575831597	2.44529966e+17\\
5.588222334	2.445299849e+17\\
5.600613071	2.445299682e+17\\
5.613003808	2.445299609e+17\\
5.625394545	2.445299838e+17\\
5.637785282	2.445299675e+17\\
5.650176019	2.445299666e+17\\
5.662566756	2.445299917e+17\\
5.674957493	2.445299695e+17\\
5.687348229	2.445299573e+17\\
5.699738966	2.445299844e+17\\
5.712129703	2.445299678e+17\\
5.72452044	2.445299607e+17\\
5.736911177	2.445299808e+17\\
5.749301914	2.44529976e+17\\
5.761692651	2.445299703e+17\\
5.774083388	2.445299755e+17\\
5.786474124	2.445299697e+17\\
5.798864861	2.445299765e+17\\
5.811255598	2.445299773e+17\\
5.823646335	2.445299566e+17\\
5.836037072	2.445299791e+17\\
5.848427809	2.445299764e+17\\
5.860818546	2.445299666e+17\\
5.873209283	2.445299784e+17\\
5.88560002	2.445299551e+17\\
5.897990756	2.44529966e+17\\
5.910381493	2.445299874e+17\\
5.92277223	2.445299703e+17\\
5.935162967	2.445299678e+17\\
5.947553704	2.4452997e+17\\
5.959944441	2.445299725e+17\\
5.972335178	2.445299689e+17\\
5.984725915	2.445299655e+17\\
5.997116652	2.445299692e+17\\
6.009507388	2.445299738e+17\\
6.021898125	2.445299727e+17\\
6.034288862	2.44529967e+17\\
6.046679599	2.445299626e+17\\
6.059070336	2.445299667e+17\\
6.071461073	2.445299649e+17\\
6.08385181	2.445299613e+17\\
6.096242547	2.445299791e+17\\
6.108633283	2.445299692e+17\\
6.12102402	2.445299686e+17\\
6.133414757	2.445299831e+17\\
6.145805494	2.445299592e+17\\
6.158196231	2.445299662e+17\\
6.170586968	2.445299621e+17\\
6.182977705	2.445299649e+17\\
6.195368442	2.445299835e+17\\
6.207759179	2.445299535e+17\\
6.220149915	2.445299644e+17\\
6.232540652	2.445299845e+17\\
6.244931389	2.445299635e+17\\
6.257322126	2.445299582e+17\\
6.269712863	2.445299702e+17\\
6.2821036	2.445299811e+17\\
6.294494337	2.445299572e+17\\
6.306885074	2.445299671e+17\\
6.31927581	2.445299732e+17\\
6.331666547	2.445299585e+17\\
6.344057284	2.445299664e+17\\
6.356448021	2.445299684e+17\\
6.368838758	2.445299708e+17\\
6.381229495	2.445299778e+17\\
6.393620232	2.445299598e+17\\
6.406010969	2.445299568e+17\\
6.418401706	2.445299714e+17\\
6.430792442	2.445299593e+17\\
6.443183179	2.445299662e+17\\
6.455573916	2.445299714e+17\\
6.467964653	2.445299657e+17\\
6.48035539	2.445299733e+17\\
6.492746127	2.44529965e+17\\
6.505136864	2.445299595e+17\\
6.517527601	2.445299685e+17\\
6.529918337	2.445299535e+17\\
6.542309074	2.445299618e+17\\
6.554699811	2.44529977e+17\\
6.567090548	2.445299664e+17\\
6.579481285	2.445299583e+17\\
6.591872022	2.44529975e+17\\
6.604262759	2.44529963e+17\\
6.616653496	2.445299456e+17\\
6.629044233	2.445299648e+17\\
6.641434969	2.445299737e+17\\
6.653825706	2.445299591e+17\\
6.666216443	2.445299683e+17\\
6.67860718	2.445299669e+17\\
6.690997917	2.445299636e+17\\
6.703388654	2.445299637e+17\\
6.715779391	2.445299635e+17\\
6.728170128	2.445299661e+17\\
6.740560865	2.445299577e+17\\
6.752951601	2.445299584e+17\\
6.765342338	2.445299679e+17\\
6.777733075	2.445299614e+17\\
6.790123812	2.445299591e+17\\
6.802514549	2.445299757e+17\\
6.814905286	2.445299664e+17\\
6.827296023	2.445299639e+17\\
6.83968676	2.4452998e+17\\
6.852077496	2.445299456e+17\\
6.864468233	2.445299578e+17\\
6.87685897	2.445299743e+17\\
6.889249707	2.445299479e+17\\
6.901640444	2.445299641e+17\\
6.914031181	2.445299719e+17\\
6.926421918	2.445299643e+17\\
6.938812655	2.44529963e+17\\
6.951203392	2.445299611e+17\\
6.963594128	2.445299586e+17\\
6.975984865	2.445299501e+17\\
6.988375602	2.445299609e+17\\
7.000766339	2.445299727e+17\\
7.013157076	2.445299638e+17\\
7.025547813	2.445299659e+17\\
7.03793855	2.445299609e+17\\
7.050329287	2.445299612e+17\\
7.062720023	2.445299587e+17\\
7.07511076	2.445299511e+17\\
7.087501497	2.445299615e+17\\
7.099892234	2.445299594e+17\\
7.112282971	2.445299675e+17\\
7.124673708	2.445299643e+17\\
7.137064445	2.445299564e+17\\
7.149455182	2.445299678e+17\\
7.161845919	2.445299636e+17\\
7.174236655	2.445299532e+17\\
7.186627392	2.445299668e+17\\
7.199018129	2.445299508e+17\\
7.211408866	2.44529961e+17\\
7.223799603	2.445299625e+17\\
7.23619034	2.445299645e+17\\
7.248581077	2.445299621e+17\\
7.260971814	2.445299584e+17\\
7.27336255	2.445299694e+17\\
7.285753287	2.445299566e+17\\
7.298144024	2.445299549e+17\\
7.310534761	2.445299648e+17\\
7.322925498	2.445299461e+17\\
7.335316235	2.445299546e+17\\
7.347706972	2.445299789e+17\\
7.360097709	2.445299604e+17\\
7.372488446	2.445299626e+17\\
7.384879182	2.445299674e+17\\
7.397269919	2.445299603e+17\\
7.409660656	2.445299487e+17\\
7.422051393	2.445299533e+17\\
7.43444213	2.44529956e+17\\
7.446832867	2.445299652e+17\\
7.459223604	2.445299665e+17\\
7.471614341	2.445299649e+17\\
7.484005078	2.445299572e+17\\
7.496395814	2.445299625e+17\\
7.508786551	2.445299545e+17\\
7.521177288	2.445299537e+17\\
7.533568025	2.445299615e+17\\
7.545958762	2.44529954e+17\\
7.558349499	2.445299553e+17\\
7.570740236	2.445299622e+17\\
7.583130973	2.44529976e+17\\
7.595521709	2.445299525e+17\\
7.607912446	2.445299435e+17\\
7.620303183	2.445299618e+17\\
7.63269392	2.445299633e+17\\
7.645084657	2.445299505e+17\\
7.657475394	2.44529957e+17\\
7.669866131	2.445299586e+17\\
7.682256868	2.445299602e+17\\
7.694647605	2.445299654e+17\\
7.707038341	2.44529962e+17\\
7.719429078	2.445299561e+17\\
7.731819815	2.445299657e+17\\
7.744210552	2.445299451e+17\\
7.756601289	2.445299541e+17\\
7.768992026	2.445299584e+17\\
7.781382763	2.445299513e+17\\
7.7937735	2.445299666e+17\\
7.806164236	2.445299775e+17\\
7.818554973	2.445299555e+17\\
7.83094571	2.445299562e+17\\
7.843336447	2.445299634e+17\\
7.855727184	2.445299518e+17\\
7.868117921	2.445299514e+17\\
7.880508658	2.445299515e+17\\
7.892899395	2.44529959e+17\\
7.905290132	2.445299628e+17\\
7.917680868	2.445299647e+17\\
7.930071605	2.445299648e+17\\
7.942462342	2.445299558e+17\\
7.954853079	2.445299475e+17\\
7.967243816	2.44529952e+17\\
7.979634553	2.445299565e+17\\
7.99202529	2.445299589e+17\\
8.004416027	2.445299567e+17\\
8.016806763	2.445299588e+17\\
8.0291975	2.445299628e+17\\
8.041588237	2.445299596e+17\\
8.053978974	2.445299589e+17\\
8.066369711	2.445299465e+17\\
8.078760448	2.445299549e+17\\
8.091151185	2.445299638e+17\\
8.103541922	2.445299472e+17\\
8.115932659	2.445299601e+17\\
8.128323395	2.445299656e+17\\
8.140714132	2.445299501e+17\\
8.153104869	2.445299686e+17\\
8.165495606	2.445299619e+17\\
8.177886343	2.445299464e+17\\
8.19027708	2.445299473e+17\\
8.202667817	2.445299581e+17\\
8.215058554	2.445299595e+17\\
8.227449291	2.445299522e+17\\
8.239840027	2.445299538e+17\\
8.252230764	2.445299697e+17\\
8.264621501	2.445299633e+17\\
8.277012238	2.44529959e+17\\
8.289402975	2.445299508e+17\\
8.301793712	2.44529949e+17\\
8.314184449	2.445299496e+17\\
8.326575186	2.445299526e+17\\
8.338965922	2.445299619e+17\\
8.351356659	2.445299567e+17\\
8.363747396	2.445299739e+17\\
8.376138133	2.445299652e+17\\
8.38852887	2.445299499e+17\\
8.400919607	2.445299535e+17\\
8.413310344	2.445299488e+17\\
8.425701081	2.445299527e+17\\
8.438091818	2.445299637e+17\\
8.450482554	2.445299548e+17\\
8.462873291	2.445299492e+17\\
8.475264028	2.44529969e+17\\
8.487654765	2.445299615e+17\\
8.500045502	2.445299512e+17\\
8.512436239	2.445299599e+17\\
8.524826976	2.445299449e+17\\
8.537217713	2.445299536e+17\\
8.549608449	2.445299585e+17\\
8.561999186	2.445299667e+17\\
8.574389923	2.445299495e+17\\
8.58678066	2.445299511e+17\\
8.599171397	2.445299631e+17\\
8.611562134	2.445299517e+17\\
8.623952871	2.44529957e+17\\
8.636343608	2.445299488e+17\\
8.648734345	2.445299514e+17\\
8.661125081	2.445299502e+17\\
8.673515818	2.445299603e+17\\
8.685906555	2.445299616e+17\\
8.698297292	2.445299606e+17\\
8.710688029	2.445299698e+17\\
8.723078766	2.445299502e+17\\
8.735469503	2.445299525e+17\\
8.74786024	2.445299564e+17\\
8.760250976	2.445299417e+17\\
8.772641713	2.445299522e+17\\
8.78503245	2.445299688e+17\\
8.797423187	2.445299592e+17\\
8.809813924	2.445299566e+17\\
8.822204661	2.445299558e+17\\
8.834595398	2.445299722e+17\\
8.846986135	2.44529951e+17\\
8.859376872	2.445299372e+17\\
8.871767608	2.445299578e+17\\
8.884158345	2.445299592e+17\\
8.896549082	2.445299546e+17\\
8.908939819	2.445299665e+17\\
8.921330556	2.445299528e+17\\
8.933721293	2.445299564e+17\\
8.94611203	2.445299553e+17\\
8.958502767	2.445299568e+17\\
8.970893504	2.445299465e+17\\
8.98328424	2.445299503e+17\\
8.995674977	2.445299534e+17\\
9.008065714	2.445299639e+17\\
9.020456451	2.44529968e+17\\
9.032847188	2.445299439e+17\\
9.045237925	2.445299555e+17\\
9.057628662	2.445299705e+17\\
9.070019399	2.445299529e+17\\
9.082410135	2.445299486e+17\\
9.094800872	2.445299526e+17\\
9.107191609	2.445299496e+17\\
9.119582346	2.445299594e+17\\
9.131973083	2.445299593e+17\\
9.14436382	2.445299553e+17\\
9.156754557	2.44529963e+17\\
9.169145294	2.445299462e+17\\
9.181536031	2.445299562e+17\\
9.193926767	2.4452996e+17\\
9.206317504	2.445299495e+17\\
9.218708241	2.445299514e+17\\
9.231098978	2.445299572e+17\\
9.243489715	2.44529968e+17\\
9.255880452	2.445299565e+17\\
9.268271189	2.445299553e+17\\
9.280661926	2.445299601e+17\\
9.293052662	2.445299514e+17\\
9.305443399	2.445299492e+17\\
9.317834136	2.445299416e+17\\
9.330224873	2.445299595e+17\\
9.34261561	2.445299681e+17\\
9.355006347	2.445299599e+17\\
9.367397084	2.445299599e+17\\
9.379787821	2.445299567e+17\\
9.392178558	2.445299527e+17\\
9.404569294	2.445299573e+17\\
9.416960031	2.445299618e+17\\
9.429350768	2.445299554e+17\\
9.441741505	2.44529942e+17\\
9.454132242	2.445299552e+17\\
9.466522979	2.445299694e+17\\
9.478913716	2.445299562e+17\\
9.491304453	2.4452995e+17\\
9.503695189	2.445299513e+17\\
9.516085926	2.445299596e+17\\
9.528476663	2.445299575e+17\\
9.5408674	2.445299534e+17\\
9.553258137	2.445299548e+17\\
9.565648874	2.445299515e+17\\
9.578039611	2.44529964e+17\\
9.590430348	2.445299583e+17\\
9.602821085	2.44529953e+17\\
9.615211821	2.445299609e+17\\
9.627602558	2.445299508e+17\\
9.639993295	2.445299445e+17\\
9.652384032	2.445299569e+17\\
9.664774769	2.445299597e+17\\
9.677165506	2.445299472e+17\\
9.689556243	2.445299623e+17\\
9.70194698	2.445299695e+17\\
9.714337717	2.445299517e+17\\
9.726728453	2.44529955e+17\\
9.73911919	2.44529957e+17\\
9.751509927	2.445299546e+17\\
9.763900664	2.445299598e+17\\
9.776291401	2.445299542e+17\\
9.788682138	2.445299572e+17\\
9.801072875	2.445299597e+17\\
9.813463612	2.445299598e+17\\
9.825854348	2.445299574e+17\\
9.838245085	2.445299491e+17\\
9.850635822	2.445299529e+17\\
9.863026559	2.445299579e+17\\
9.875417296	2.445299543e+17\\
9.887808033	2.445299578e+17\\
9.90019877	2.445299574e+17\\
9.912589507	2.445299564e+17\\
9.924980244	2.445299655e+17\\
9.93737098	2.445299633e+17\\
9.949761717	2.445299498e+17\\
9.962152454	2.445299517e+17\\
9.974543191	2.445299567e+17\\
9.986933928	2.445299617e+17\\
9.999324665	2.4452995e+17\\
10.0117154	2.445299542e+17\\
10.02410614	2.445299476e+17\\
10.03649688	2.445299582e+17\\
10.04888761	2.445299679e+17\\
10.06127835	2.445299568e+17\\
10.07366909	2.445299507e+17\\
10.08605982	2.44529956e+17\\
10.09845056	2.44529966e+17\\
10.1108413	2.445299592e+17\\
10.12323203	2.44529951e+17\\
10.13562277	2.445299608e+17\\
10.14801351	2.445299568e+17\\
10.16040424	2.445299558e+17\\
10.17279498	2.445299548e+17\\
10.18518572	2.445299462e+17\\
10.19757645	2.445299581e+17\\
10.20996719	2.445299554e+17\\
10.22235793	2.445299518e+17\\
10.23474867	2.445299635e+17\\
10.2471394	2.445299631e+17\\
10.25953014	2.44529962e+17\\
10.27192088	2.445299596e+17\\
10.28431161	2.445299567e+17\\
10.29670235	2.445299539e+17\\
10.30909309	2.445299563e+17\\
10.32148382	2.44529961e+17\\
10.33387456	2.44529961e+17\\
10.3462653	2.445299538e+17\\
10.35865603	2.44529946e+17\\
10.37104677	2.445299647e+17\\
10.38343751	2.445299583e+17\\
10.39582825	2.445299564e+17\\
10.40821898	2.44529965e+17\\
10.42060972	2.44529946e+17\\
10.43300046	2.445299691e+17\\
10.44539119	2.445299635e+17\\
10.45778193	2.445299516e+17\\
10.47017267	2.44529956e+17\\
10.4825634	2.445299594e+17\\
10.49495414	2.445299548e+17\\
10.50734488	2.4452996e+17\\
10.51973561	2.445299582e+17\\
10.53212635	2.44529948e+17\\
10.54451709	2.445299559e+17\\
10.55690782	2.445299598e+17\\
10.56929856	2.445299559e+17\\
10.5816893	2.4452996e+17\\
10.59408004	2.445299574e+17\\
10.60647077	2.445299571e+17\\
10.61886151	2.445299652e+17\\
10.63125225	2.445299611e+17\\
10.64364298	2.445299552e+17\\
10.65603372	2.445299543e+17\\
10.66842446	2.445299593e+17\\
10.68081519	2.445299613e+17\\
10.69320593	2.445299581e+17\\
10.70559667	2.445299474e+17\\
10.7179874	2.445299593e+17\\
10.73037814	2.445299633e+17\\
10.74276888	2.445299487e+17\\
10.75515961	2.44529963e+17\\
10.76755035	2.445299664e+17\\
10.77994109	2.445299598e+17\\
10.79233183	2.445299639e+17\\
10.80472256	2.445299548e+17\\
10.8171133	2.445299593e+17\\
10.82950404	2.445299601e+17\\
10.84189477	2.445299622e+17\\
10.85428551	2.445299547e+17\\
10.86667625	2.445299541e+17\\
10.87906698	2.445299574e+17\\
10.89145772	2.445299589e+17\\
10.90384846	2.445299588e+17\\
10.91623919	2.445299638e+17\\
10.92862993	2.445299511e+17\\
10.94102067	2.445299516e+17\\
10.9534114	2.445299745e+17\\
10.96580214	2.445299684e+17\\
10.97819288	2.445299593e+17\\
10.99058362	2.445299574e+17\\
11.00297435	2.445299547e+17\\
11.01536509	2.445299636e+17\\
11.02775583	2.445299575e+17\\
11.04014656	2.445299522e+17\\
11.0525373	2.445299562e+17\\
11.06492804	2.445299563e+17\\
11.07731877	2.445299613e+17\\
11.08970951	2.445299569e+17\\
11.10210025	2.445299598e+17\\
11.11449098	2.445299591e+17\\
11.12688172	2.445299605e+17\\
11.13927246	2.445299604e+17\\
11.15166319	2.445299615e+17\\
11.16405393	2.445299629e+17\\
11.17644467	2.445299608e+17\\
11.18883541	2.445299595e+17\\
11.20122614	2.445299671e+17\\
11.21361688	2.44529952e+17\\
11.22600762	2.44529958e+17\\
11.23839835	2.445299675e+17\\
11.25078909	2.445299502e+17\\
11.26317983	2.445299583e+17\\
11.27557056	2.445299552e+17\\
11.2879613	2.445299561e+17\\
11.30035204	2.445299738e+17\\
11.31274277	2.445299637e+17\\
11.32513351	2.445299622e+17\\
11.33752425	2.445299653e+17\\
11.34991499	2.445299636e+17\\
11.36230572	2.445299569e+17\\
11.37469646	2.445299584e+17\\
11.3870872	2.445299609e+17\\
11.39947793	2.445299548e+17\\
11.41186867	2.445299657e+17\\
11.42425941	2.445299623e+17\\
11.43665014	2.445299509e+17\\
11.44904088	2.445299623e+17\\
11.46143162	2.445299567e+17\\
11.47382235	2.44529963e+17\\
11.48621309	2.445299649e+17\\
11.49860383	2.445299634e+17\\
11.51099456	2.445299619e+17\\
11.5233853	2.445299615e+17\\
11.53577604	2.445299652e+17\\
11.54816678	2.445299653e+17\\
11.56055751	2.445299556e+17\\
11.57294825	2.445299511e+17\\
11.58533899	2.445299582e+17\\
11.59772972	2.445299589e+17\\
11.61012046	2.445299609e+17\\
11.6225112	2.445299584e+17\\
11.63490193	2.445299642e+17\\
11.64729267	2.445299682e+17\\
11.65968341	2.445299701e+17\\
11.67207414	2.445299607e+17\\
11.68446488	2.445299592e+17\\
11.69685562	2.445299687e+17\\
11.70924635	2.445299539e+17\\
11.72163709	2.445299537e+17\\
11.73402783	2.445299652e+17\\
11.74641857	2.445299562e+17\\
11.7588093	2.445299648e+17\\
11.77120004	2.445299614e+17\\
11.78359078	2.445299612e+17\\
11.79598151	2.445299581e+17\\
11.80837225	2.445299644e+17\\
11.82076299	2.445299667e+17\\
11.83315372	2.445299631e+17\\
11.84554446	2.445299666e+17\\
11.8579352	2.445299592e+17\\
11.87032593	2.445299723e+17\\
11.88271667	2.445299692e+17\\
11.89510741	2.445299549e+17\\
11.90749814	2.445299536e+17\\
11.91988888	2.445299607e+17\\
11.93227962	2.445299589e+17\\
11.94467036	2.445299622e+17\\
11.95706109	2.445299599e+17\\
11.96945183	2.445299653e+17\\
11.98184257	2.445299732e+17\\
11.9942333	2.44529955e+17\\
12.00662404	2.445299651e+17\\
12.01901478	2.44529965e+17\\
12.03140551	2.445299643e+17\\
12.04379625	2.445299625e+17\\
12.05618699	2.445299575e+17\\
12.06857772	2.445299701e+17\\
12.08096846	2.445299549e+17\\
12.0933592	2.445299585e+17\\
12.10574993	2.445299686e+17\\
12.11814067	2.445299556e+17\\
12.13053141	2.445299578e+17\\
12.14292215	2.445299607e+17\\
12.15531288	2.445299574e+17\\
12.16770362	2.445299683e+17\\
12.18009436	2.445299638e+17\\
12.19248509	2.445299643e+17\\
12.20487583	2.445299746e+17\\
12.21726657	2.445299673e+17\\
12.2296573	2.445299681e+17\\
12.24204804	2.445299595e+17\\
12.25443878	2.445299619e+17\\
12.26682951	2.44529958e+17\\
12.27922025	2.445299573e+17\\
12.29161099	2.445299687e+17\\
12.30400173	2.445299559e+17\\
12.31639246	2.445299669e+17\\
12.3287832	2.445299678e+17\\
12.34117394	2.4452996e+17\\
12.35356467	2.445299684e+17\\
12.36595541	2.445299547e+17\\
12.37834615	2.445299697e+17\\
12.39073688	2.445299739e+17\\
12.40312762	2.445299583e+17\\
12.41551836	2.445299693e+17\\
12.42790909	2.445299599e+17\\
12.44029983	2.445299617e+17\\
12.45269057	2.445299653e+17\\
12.4650813	2.445299565e+17\\
12.47747204	2.445299551e+17\\
12.48986278	2.445299645e+17\\
12.50225352	2.445299607e+17\\
12.51464425	2.445299714e+17\\
12.52703499	2.44529969e+17\\
12.53942573	2.445299573e+17\\
12.55181646	2.44529972e+17\\
12.5642072	2.445299689e+17\\
12.57659794	2.44529962e+17\\
12.58898867	2.445299623e+17\\
12.60137941	2.44529966e+17\\
12.61377015	2.44529961e+17\\
12.62616088	2.445299577e+17\\
12.63855162	2.445299665e+17\\
12.65094236	2.445299609e+17\\
12.66333309	2.445299665e+17\\
12.67572383	2.445299641e+17\\
12.68811457	2.445299601e+17\\
12.70050531	2.445299659e+17\\
12.71289604	2.445299565e+17\\
12.72528678	2.445299685e+17\\
12.73767752	2.445299693e+17\\
12.75006825	2.445299691e+17\\
12.76245899	2.445299662e+17\\
12.77484973	2.445299639e+17\\
12.78724046	2.445299659e+17\\
12.7996312	2.445299628e+17\\
12.81202194	2.445299617e+17\\
12.82441267	2.445299526e+17\\
12.83680341	2.445299635e+17\\
12.84919415	2.445299734e+17\\
12.86158488	2.445299659e+17\\
12.87397562	2.445299671e+17\\
12.88636636	2.445299686e+17\\
12.8987571	2.445299657e+17\\
12.91114783	2.445299692e+17\\
12.92353857	2.445299673e+17\\
12.93592931	2.445299638e+17\\
12.94832004	2.445299618e+17\\
12.96071078	2.445299686e+17\\
12.97310152	2.445299634e+17\\
12.98549225	2.445299563e+17\\
12.99788299	2.445299658e+17\\
13.01027373	2.445299601e+17\\
13.02266446	2.445299638e+17\\
13.0350552	2.445299661e+17\\
13.04744594	2.445299649e+17\\
13.05983667	2.445299619e+17\\
13.07222741	2.445299687e+17\\
13.08461815	2.445299697e+17\\
13.09700889	2.445299652e+17\\
13.10939962	2.445299663e+17\\
13.12179036	2.445299613e+17\\
13.1341811	2.44529969e+17\\
13.14657183	2.445299593e+17\\
13.15896257	2.445299581e+17\\
13.17135331	2.44529967e+17\\
13.18374404	2.445299593e+17\\
13.19613478	2.445299734e+17\\
13.20852552	2.445299697e+17\\
13.22091625	2.44529965e+17\\
13.23330699	2.445299804e+17\\
13.24569773	2.445299609e+17\\
13.25808847	2.445299604e+17\\
13.2704792	2.445299667e+17\\
13.28286994	2.44529973e+17\\
13.29526068	2.445299599e+17\\
13.30765141	2.445299624e+17\\
13.32004215	2.445299738e+17\\
13.33243289	2.445299595e+17\\
13.34482362	2.445299585e+17\\
13.35721436	2.445299667e+17\\
13.3696051	2.445299692e+17\\
13.38199583	2.445299648e+17\\
13.39438657	2.445299664e+17\\
13.40677731	2.445299645e+17\\
13.41916804	2.445299699e+17\\
13.43155878	2.445299688e+17\\
13.44394952	2.445299642e+17\\
13.45634026	2.445299634e+17\\
13.46873099	2.445299707e+17\\
13.48112173	2.445299624e+17\\
13.49351247	2.445299623e+17\\
13.5059032	2.445299727e+17\\
13.51829394	2.445299632e+17\\
13.53068468	2.445299574e+17\\
13.54307541	2.445299722e+17\\
13.55546615	2.445299729e+17\\
13.56785689	2.445299679e+17\\
13.58024762	2.445299587e+17\\
13.59263836	2.44529972e+17\\
13.6050291	2.445299681e+17\\
13.61741983	2.445299592e+17\\
13.62981057	2.445299656e+17\\
13.64220131	2.445299724e+17\\
13.65459205	2.445299651e+17\\
13.66698278	2.445299687e+17\\
13.67937352	2.44529969e+17\\
13.69176426	2.445299574e+17\\
13.70415499	2.445299654e+17\\
13.71654573	2.445299664e+17\\
13.72893647	2.445299612e+17\\
13.7413272	2.44529967e+17\\
13.75371794	2.445299706e+17\\
13.76610868	2.44529966e+17\\
13.77849941	2.445299716e+17\\
13.79089015	2.445299664e+17\\
13.80328089	2.44529962e+17\\
13.81567162	2.445299758e+17\\
13.82806236	2.445299729e+17\\
13.8404531	2.44529959e+17\\
13.85284384	2.445299712e+17\\
13.86523457	2.445299688e+17\\
13.87762531	2.445299683e+17\\
13.89001605	2.445299609e+17\\
13.90240678	2.445299659e+17\\
13.91479752	2.445299742e+17\\
13.92718826	2.445299677e+17\\
13.93957899	2.445299671e+17\\
13.95196973	2.445299713e+17\\
13.96436047	2.445299627e+17\\
13.9767512	2.445299613e+17\\
13.98914194	2.445299705e+17\\
14.00153268	2.445299627e+17\\
14.01392342	2.445299682e+17\\
14.02631415	2.445299652e+17\\
14.03870489	2.445299622e+17\\
14.05109563	2.445299669e+17\\
14.06348636	2.445299644e+17\\
14.0758771	2.445299594e+17\\
14.08826784	2.445299719e+17\\
14.10065857	2.445299725e+17\\
14.11304931	2.445299679e+17\\
14.12544005	2.445299655e+17\\
14.13783078	2.445299732e+17\\
14.15022152	2.445299662e+17\\
14.16261226	2.445299634e+17\\
14.17500299	2.445299691e+17\\
14.18739373	2.445299674e+17\\
14.19978447	2.445299678e+17\\
14.21217521	2.445299719e+17\\
14.22456594	2.445299644e+17\\
14.23695668	2.445299673e+17\\
14.24934742	2.445299723e+17\\
14.26173815	2.445299657e+17\\
14.27412889	2.445299693e+17\\
14.28651963	2.445299689e+17\\
14.29891036	2.445299745e+17\\
14.3113011	2.445299663e+17\\
14.32369184	2.445299624e+17\\
14.33608257	2.445299605e+17\\
14.34847331	2.445299662e+17\\
14.36086405	2.445299704e+17\\
14.37325478	2.445299624e+17\\
14.38564552	2.445299659e+17\\
14.39803626	2.445299688e+17\\
14.410427	2.445299644e+17\\
14.42281773	2.445299683e+17\\
14.43520847	2.445299594e+17\\
14.44759921	2.445299749e+17\\
14.45998994	2.44529973e+17\\
14.47238068	2.445299669e+17\\
14.48477142	2.445299737e+17\\
14.49716215	2.445299746e+17\\
14.50955289	2.445299594e+17\\
14.52194363	2.445299678e+17\\
14.53433436	2.445299728e+17\\
14.5467251	2.445299526e+17\\
14.55911584	2.445299711e+17\\
14.57150657	2.445299748e+17\\
14.58389731	2.445299646e+17\\
14.59628805	2.44529963e+17\\
14.60867879	2.445299632e+17\\
14.62106952	2.445299676e+17\\
14.63346026	2.445299768e+17\\
14.645851	2.445299645e+17\\
14.65824173	2.445299619e+17\\
14.67063247	2.445299706e+17\\
14.68302321	2.445299656e+17\\
14.69541394	2.445299655e+17\\
14.70780468	2.445299635e+17\\
14.72019542	2.445299704e+17\\
14.73258615	2.445299675e+17\\
14.74497689	2.445299645e+17\\
14.75736763	2.445299713e+17\\
14.76975836	2.445299685e+17\\
14.7821491	2.445299627e+17\\
14.79453984	2.445299682e+17\\
14.80693058	2.445299749e+17\\
14.81932131	2.445299662e+17\\
14.83171205	2.445299667e+17\\
14.84410279	2.445299771e+17\\
14.85649352	2.445299642e+17\\
14.86888426	2.445299645e+17\\
14.881275	2.445299623e+17\\
14.89366573	2.44529977e+17\\
14.90605647	2.445299703e+17\\
14.91844721	2.445299665e+17\\
14.93083794	2.445299714e+17\\
14.94322868	2.445299756e+17\\
14.95561942	2.445299664e+17\\
14.96801016	2.445299563e+17\\
14.98040089	2.445299619e+17\\
14.99279163	2.445299636e+17\\
15	2.44529965e+17\\
};
\end{axis}

\begin{axis}[%
width=4.844in,
height=4.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/MH_err_eddy_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.73in,
height=3.608in,
at={(0.654in,0.487in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=254,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Courant number},
ymode=log,
ymin=1e-10,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Energy norm error (relative)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	5.16683307384611e-07\\
2	8.26061339637053e-06\\
2.54558441227157	2.14613105766831e-05\\
3.11126983722081	nan\\
4	nan\\
8	nan\\
16	nan\\
32	nan\\
64	nan\\
128	nan\\
254	nan\\
};
\addlegendentry{RK4}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.24197139515344e-05\\
2	6.51514635001052e-05\\
2.54558441227157	8.31449771971315e-05\\
3.11126983722081	0.000101905452928549\\
4	0.000131593676094379\\
8	0.000268530152005977\\
16	0.000556072454562158\\
32	0.00110520281445259\\
64	0.00186207698494019\\
128	0.00330229930120925\\
254	0.00665587932864713\\
};
\addlegendentry{ETDwave}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.39629841116489e-07\\
2	9.62666136681801e-07\\
2.54558441227157	1.55982440752891e-06\\
3.11126983722081	2.32968277460833e-06\\
4	3.84775406104637e-06\\
8	1.52771564619764e-05\\
16	5.92417221442025e-05\\
32	0.00020818609824126\\
64	0.00051149135085352\\
128	0.000666899599423297\\
254	0.000741313115451426\\
};
\addlegendentry{ETD2wave $c_2=1$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.13915073454918e-07\\
2	4.55014549707169e-07\\
2.54558441227157	7.36679086853659e-07\\
3.11126983722081	1.09975848191236e-06\\
4	1.81555736699134e-06\\
8	7.20160722514074e-06\\
16	2.79250400512614e-05\\
32	9.88167922135174e-05\\
64	0.000251820090572374\\
128	0.000344112633432161\\
254	0.000434006306658002\\
};
\addlegendentry{ETD2wave $c_2=1$ (update $h$)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	6.52086822755978e-09\\
2	2.8234603978186e-08\\
2.54558441227157	5.07518701300394e-08\\
3.11126983722081	8.47498488717458e-08\\
4	1.65569046972156e-07\\
8	1.16974700764299e-06\\
16	8.79165607950458e-06\\
32	6.49112921521106e-05\\
64	0.000338611311958805\\
128	0.000698604800997335\\
254	0.000764186805068507\\
};
\addlegendentry{ETD2wave $c_2=2/3$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	6.2513402530729e-09\\
2	2.38430138921002e-08\\
2.54558441227157	3.99102793090503e-08\\
3.11126983722081	6.23093658852251e-08\\
4	1.11429004109383e-07\\
8	6.39229407593306e-07\\
16	4.27400891966051e-06\\
32	2.87255441126362e-05\\
64	0.000142688797847457\\
128	0.000323959244425019\\
254	0.000421105152006572\\
};
\addlegendentry{ETD2wave $c_2=2/3$ (update $h$)}

\addplot [color=green, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	3.67272158091893e-09\\
2	2.0603623223565e-08\\
2.54558441227157	4.16721251768563e-08\\
3.11126983722081	7.54872406188523e-08\\
4	1.59517191652178e-07\\
8	1.26102686529212e-06\\
16	9.80452051034822e-06\\
32	7.26848707280316e-05\\
64	0.000370030778358157\\
128	0.000688493106832089\\
254	0.00073730834423367\\
};
\addlegendentry{ETD3wave}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.82842712474619	1e-12\\
2.82842712474619	1000\\
};
\end{axis}

\begin{axis}[%
width=4.844in,
height=4.427in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/MH_err_gauss_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.73in,
height=3.608in,
at={(0.654in,0.487in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=254,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Courant number},
ymode=log,
ymin=1e-10,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Energy norm error (relative)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.1130668912532e-06\\
2	1.78710232585091e-05\\
2.54558441227157	4.68571041536303e-05\\
3.11126983722081	nan\\
4	nan\\
8	nan\\
16	nan\\
32	nan\\
64	nan\\
128	nan\\
254	nan\\
};
\addlegendentry{RK4}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000682683322167987\\
2	0.00136549442024085\\
2.54558441227157	0.00173776809933797\\
3.11126983722081	0.00212340676589503\\
4	0.00272814395555221\\
8	0.00542164164314498\\
16	0.0105082929268486\\
32	0.0184963699748349\\
64	0.0220768657254146\\
128	0.0201136298483832\\
254	0.0196564503643306\\
};
\addlegendentry{ETDwave}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	9.35937214570486e-06\\
2	3.74158778774015e-05\\
2.54558441227157	6.05760530055885e-05\\
3.11126983722081	9.04199184450456e-05\\
4	0.000149205973285393\\
8	0.00058968943092643\\
16	0.00224652615617312\\
32	0.00715332501536734\\
64	0.0161055257054992\\
128	0.0179266945036315\\
254	0.0187623896545523\\
};
\addlegendentry{ETD2wave $c_2=1$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7.46406920603577e-06\\
2	2.9837440721888e-05\\
2.54558441227157	4.83064010925268e-05\\
3.11126983722081	7.2106674764768e-05\\
4	0.000118995024332074\\
8	0.000470760468551887\\
16	0.00180246876278411\\
32	0.00590784831198182\\
64	0.0130825046359281\\
128	0.0163344956305759\\
254	0.0172266499069932\\
};
\addlegendentry{ETD2wave $c_2=1$ (update $h$)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1	9.19666345050595e-08\\
2	6.92679903492092e-07\\
2.54558441227157	1.43687927819158e-06\\
3.11126983722081	2.64198807112277e-06\\
4	5.66288808560738e-06\\
8	4.58684707472242e-05\\
16	0.000356636421959851\\
32	0.00235021550532163\\
64	0.0111022461361773\\
128	0.0175942100053575\\
254	0.0186714121339397\\
};
\addlegendentry{ETD2wave $c_2=2/3$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	7.13949006268937e-08\\
2	5.46056897638229e-07\\
2.54558441227157	1.12874756394348e-06\\
3.11126983722081	2.06765294429802e-06\\
4	4.41076618010512e-06\\
8	3.53742797631863e-05\\
16	0.000274616464334762\\
32	0.00177259104067741\\
64	0.00907000918232822\\
128	0.0166809595703467\\
254	0.0175440375753625\\
};
\addlegendentry{ETD2wave $c_2=2/3$ (update $h$)}

\addplot [color=green, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.08012475560765e-07\\
2	8.46304022217722e-07\\
2.54558441227157	1.74134072874745e-06\\
3.11126983722081	3.17493698616283e-06\\
4	6.73309347407024e-06\\
8	5.32329463925399e-05\\
16	0.00040685258239176\\
32	0.00263446827248619\\
64	0.0118397624205946\\
128	0.0172403688226405\\
254	0.0188129904439507\\
};
\addlegendentry{ETD3wave}

% \addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
%   table[row sep=crcr]{%
% 1	8.79675267764138e-06\\
% 2	3.5165661523953e-05\\
% 2.54558441227157	5.69422179736352e-05\\
% 3.11126983722081	8.50139153240799e-05\\
% 4	0.000140357332281864\\
% 8	0.000556803038779538\\
% 16	0.0021572320819795\\
% 32	0.0075543276075664\\
% 64	0.0212143858334157\\
% 128	0.0248183177894469\\
% 254	0.0184584102115085\\
% };
% \addlegendentry{ETD}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.82842712474619	1e-12\\
2.82842712474619	1000\\
};
\end{axis}

\begin{axis}[%
width=4.844in,
height=4.427in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/MH_err_sypd_eddy_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.73in,
height=3.608in,
at={(0.654in,0.487in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Simulated years per day},
ymode=log,
ymin=1e-10,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Energy norm error (relative)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2.00346798552942	5.16683307384611e-07\\
4.02654496946949	8.26061339637053e-06\\
5.12198389050807	2.14613105766831e-05\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
};
\addlegendentry{RK4}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.48087342302122	3.24197139515344e-05\\
2.6815151259791	6.51514635001052e-05\\
3.37110015115205	8.31449771971315e-05\\
4.00852233449796	0.000101905452928549\\
5.04441201400524	0.000131593676094379\\
8.1726141872032	0.000268530152005977\\
12.0032577166531	0.000556072454562158\\
15.5098110280128	0.00110520281445259\\
17.3869196067863	0.00186207698494019\\
19.6517912818089	0.00330229930120925\\
20.6636887684274	0.00665587932864713\\
};
\addlegendentry{ETDwave}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.710967473094431	2.39629841116489e-07\\
1.32613589062929	9.62666136681801e-07\\
1.68863242792489	1.55982440752891e-06\\
1.98933535269789	2.32968277460833e-06\\
2.39063814957596	3.84775406104637e-06\\
4.04443758918098	1.52771564619764e-05\\
5.59047729028274	5.92417221442025e-05\\
7.35839596290006	0.00020818609824126\\
8.82797981663899	0.00051149135085352\\
9.59806511005769	0.000666899599423297\\
10.1420945598069	0.000741313115451426\\
};
\addlegendentry{ETD2wave $c_2=1$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.381957519881165	1.13915073454918e-07\\
0.726109715764083	4.55014549707169e-07\\
0.920312400756401	7.36679086853659e-07\\
1.1020432028545	1.09975848191236e-06\\
1.37798695493013	1.81555736699134e-06\\
2.46803102652344	7.20160722514074e-06\\
4.00577192306933	2.79250400512614e-05\\
5.74521223372703	9.88167922135174e-05\\
7.42549280979873	0.000251820090572374\\
8.89479047896517	0.000344112633432161\\
9.64809392418631	0.000434006306658002\\
};
\addlegendentry{ETD2wave $c_2=1$ (update $h$)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.723862833981183	6.52086822755978e-09\\
1.30567759276112	2.8234603978186e-08\\
1.6918273419317	5.07518701300394e-08\\
1.95984718700065	8.47498488717458e-08\\
2.45478585569938	1.65569046972156e-07\\
4.15504594343838	1.16974700764299e-06\\
5.71664266507282	8.79165607950458e-06\\
7.59771752723946	6.49112921521106e-05\\
8.74337049687092	0.000338611311958805\\
9.95846140180755	0.000698604800997335\\
9.89418925833845	0.000764186805068507\\
};
\addlegendentry{ETD2wave $c_2=2/3$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.378377945433783	6.2513402530729e-09\\
0.719694559559801	2.38430138921002e-08\\
0.91426018669977	3.99102793090503e-08\\
1.10894574790535	6.23093658852251e-08\\
1.37372008022878	1.11429004109383e-07\\
2.47228882487997	6.39229407593306e-07\\
3.88410595516147	4.27400891966051e-06\\
5.74223118870382	2.87255441126362e-05\\
7.48740988226097	0.000142688797847457\\
9.04305751798364	0.000323959244425019\\
9.70362391296063	0.000421105152006572\\
};
\addlegendentry{ETD2wave $c_2=2/3$ (update $h$)}

\addplot [color=green, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.475306085186422	3.67272158091893e-09\\
0.873580011219546	2.0603623223565e-08\\
1.12005300380265	4.16721251768563e-08\\
1.29785680363817	7.54872406188523e-08\\
1.60889429372496	1.59517191652178e-07\\
2.72168634692892	1.26102686529212e-06\\
3.75746432552211	9.80452051034822e-06\\
4.96189169605049	7.26848707280316e-05\\
5.90960317838513	0.000370030778358157\\
6.48346540358658	0.000688493106832089\\
6.6198201362176	0.00073730834423367\\
};
\addlegendentry{ETD3wave}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.12198389050807	1e-12\\
5.12198389050807	1000\\
};
\end{axis}

\begin{axis}[%
width=4.844in,
height=4.427in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/MH_err_sypd_gauss_final.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.73in,
height=3.608in,
at={(0.654in,0.487in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Simulated years per day},
ymode=log,
ymin=1e-10,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Energy norm error (relative)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.90717641701486	1.1130668912532e-06\\
3.86286036989887	1.78710232585091e-05\\
4.99534823228167	4.68571041536303e-05\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
0	nan\\
};
\addlegendentry{RK4}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.38496341082798	0.000682683322167987\\
2.60988934873877	0.00136549442024085\\
3.05766706144027	0.00173776809933797\\
3.93712413844548	0.00212340676589503\\
4.83460445492282	0.00272814395555221\\
8.15107696623293	0.00542164164314498\\
11.2797008917849	0.0105082929268486\\
15.1924448618787	0.0184963699748349\\
16.6778829933855	0.0220768657254146\\
17.4160547772335	0.0201136298483832\\
14.8456750326891	0.0196564503643306\\
};
\addlegendentry{ETDwave}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.692907943912879	9.35937214570486e-06\\
1.30289086444394	3.74158778774015e-05\\
1.68455107555527	6.05760530055885e-05\\
1.95731215195125	9.04199184450456e-05\\
2.49226552221649	0.000149205973285393\\
3.96541960241734	0.00058968943092643\\
5.77823044030809	0.00224652615617312\\
7.45045371961048	0.00715332501536734\\
9.27422557656363	0.0161055257054992\\
9.18783350320262	0.0179266945036315\\
7.51924211915587	0.0187623896545523\\
};
\addlegendentry{ETD2wave $c_2=1$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.383920321040066	7.46406920603577e-06\\
0.743776906046719	2.9837440721888e-05\\
0.94672964844093	4.83064010925268e-05\\
1.10246042176273	7.2106674764768e-05\\
1.39277588574887	0.000118995024332074\\
2.52453501347824	0.000470760468551887\\
4.16446043449867	0.00180246876278411\\
6.02213079537248	0.00590784831198182\\
7.61683359224896	0.0130825046359281\\
7.24309905898847	0.0163344956305759\\
7.41803447953253	0.0172266499069932\\
};
\addlegendentry{ETD2wave $c_2=1$ (update $h$)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.705443450924016	9.19666345050595e-08\\
1.34007403643518	6.92679903492092e-07\\
1.68402381567374	1.43687927819158e-06\\
1.9985709717909	2.64198807112277e-06\\
2.49445146515123	5.66288808560738e-06\\
4.08811931725095	4.58684707472242e-05\\
5.6221788740952	0.000356636421959851\\
7.4603543558486	0.00235021550532163\\
9.0496797630462	0.0111022461361773\\
7.93101564406421	0.0175942100053575\\
7.43185089498193	0.0186714121339397\\
};
\addlegendentry{ETD2wave $c_2=2/3$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0.377697045290808	7.13949006268937e-08\\
0.697908221691101	5.46056897638229e-07\\
0.943165762320435	1.12874756394348e-06\\
1.12405169437349	2.06765294429802e-06\\
1.41883022771622	4.41076618010512e-06\\
2.55039585606203	3.53742797631863e-05\\
4.10010129281262	0.000274616464334762\\
6.03082712567873	0.00177259104067741\\
7.68134024024512	0.00907000918232822\\
8.04620698263997	0.0166809595703467\\
7.45455505228508	0.0175440375753625\\
};
\addlegendentry{ETD2wave $c_2=2/3$ (update $h$)}

\addplot [color=green, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
0.467436482081467	1.08012475560765e-07\\
0.838433147917815	8.46304022217722e-07\\
1.10946718692792	1.74134072874745e-06\\
1.31313325571988	3.17493698616283e-06\\
1.63083783886262	6.73309347407024e-06\\
2.67543120423265	5.32329463925399e-05\\
3.68494310674314	0.00040685258239176\\
4.93029646153376	0.00263446827248619\\
6.10220212202045	0.0118397624205946\\
5.37898653189928	0.0172403688226405\\
4.9733267248566	0.0188129904439507\\
};
\addlegendentry{ETD3wave}

% \addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
%   table[row sep=crcr]{%
% 0.13295394666132	8.79675267764138e-06\\
% 0.26153144649109	3.5165661523953e-05\\
% 0.333112183085137	5.69422179736352e-05\\
% 0.399878360816294	8.50139153240799e-05\\
% 0.504098185219928	0.000140357332281864\\
% 0.95110587145908	0.000556803038779538\\
% 1.70574865413657	0.0021572320819795\\
% 2.81195152299721	0.0075543276075664\\
% 4.21128664183845	0.0212143858334157\\
% 5.03835653596236	0.0248183177894469\\
% 5.00758076439253	0.0184584102115085\\
% };
% \addlegendentry{ETD}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.99534823228167	1e-12\\
4.99534823228167	1000\\
};
\end{axis}

\begin{axis}[%
width=4.844in,
height=4.427in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/SOMA_energy_plot_cor.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cya}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{yell}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mag}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{str}{rgb}{0.00000,0.4,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.868in,
height=3in,
at={(0.817in,0.653in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=2.6e+17,
ymax=3.8e+17,
ylabel style={font=\color{white!15!black}},
ylabel={Energy [J]},
axis background/.style={fill=white},
legend style={at={(1.03,0.00)}, anchor=south west, legend cell align=left, align=right, draw=white!15!black}
]
\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.26101710231568e+17\\
0.191786371131405	3.26876698677084e+17\\
0.383572742262811	3.32070678343713e+17\\
0.575359113394216	3.37428661084881e+17\\
0.767145484525621	3.44899708612772e+17\\
0.958931855657027	3.41360098389524e+17\\
1.15071822678843	3.41493474656256e+17\\
1.34250459791984	3.48620838817235e+17\\
1.53429096905124	3.65181067029643e+17\\
1.72607734018265	3.71983367110918e+17\\
1.91786371131405	3.69165468293923e+17\\
2.10965008244546	3.60450208368165e+17\\
2.30143645357686	3.4630936851959e+17\\
2.49322282470827	3.41692688308896e+17\\
2.68500919583968	3.41622646636544e+17\\
2.87679556697108	3.35852242143805e+17\\
3.06858193810249	3.34808044292538e+17\\
3.26036830923389	3.31499834072629e+17\\
3.4521546803653	3.28182474012099e+17\\
3.6439410514967	3.19470301110862e+17\\
3.83572742262811	3.12646110504026e+17\\
4.02751379375951	3.08807588189831e+17\\
4.21930016489092	3.04239356720185e+17\\
4.41108653602232	3.04681203812794e+17\\
4.60287290715373	3.0584478729293e+17\\
4.79465927828513	3.09257505777648e+17\\
4.98644564941654	3.11354642241946e+17\\
5.17823202054795	3.11440895989776e+17\\
5.37001839167935	3.17396354735276e+17\\
5.56180476281076	3.10979925135852e+17\\
5.75359113394216	3.08665692754805e+17\\
5.94537750507357	2.97136501202879e+17\\
6.13716387620497	2.92738105574687e+17\\
6.32895024733638	2.89844903062536e+17\\
6.52073661846778	2.86229091076538e+17\\
6.71252298959919	2.88947017802056e+17\\
6.90430936073059	2.96209198738309e+17\\
7.096095731862	3.02778832337764e+17\\
7.2878821029934	3.00934710786261e+17\\
7.47966847412481	3.00615183691153e+17\\
7.67145484525621	3.01679355489157e+17\\
7.86324121638762	3.06259506701009e+17\\
8.05502758751903	3.13075427381871e+17\\
8.24681395865043	3.20707115461116e+17\\
8.43860032978184	3.21780943855551e+17\\
8.63038670091324	3.29983873423245e+17\\
8.82217307204465	3.26940161097073e+17\\
9.01395944317605	3.31020510957666e+17\\
9.20574581430746	3.36274602466476e+17\\
9.39753218543886	3.41091232061063e+17\\
9.58931855657027	3.50838602827039e+17\\
9.78110492770167	3.60571776024969e+17\\
9.97289129883308	3.64224644418372e+17\\
};
\addlegendentry{$\text{RK4 } \dt = (1/4) \dt_{\text{RK4}}$}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.26040491797774e+17\\
0.191786371131405	3.26743735146644e+17\\
0.383572742262811	3.29094312262369e+17\\
0.575359113394216	3.25791944758264e+17\\
0.767145484525621	3.25438450712969e+17\\
0.958931855657027	3.21609831351845e+17\\
1.15071822678843	3.23137883793785e+17\\
1.34250459791984	3.19763712137232e+17\\
1.53429096905124	3.21898623862309e+17\\
1.72607734018265	3.29436221841343e+17\\
1.91786371131405	3.26466201876169e+17\\
2.10965008244546	3.27992811158766e+17\\
2.30143645357686	3.28660349421093e+17\\
2.49322282470827	3.20669557700166e+17\\
2.68500919583968	3.18353598641603e+17\\
2.87679556697108	3.175700240867e+17\\
3.06858193810249	3.04714762992746e+17\\
3.26036830923389	3.01681327449571e+17\\
3.4521546803653	2.96313453751042e+17\\
3.6439410514967	3.01006879826379e+17\\
3.83572742262811	3.04903791382102e+17\\
4.02751379375951	3.06402557415129e+17\\
4.21930016489092	3.16020637116137e+17\\
4.41108653602232	3.15941769806086e+17\\
4.60287290715373	3.19289854049386e+17\\
4.79465927828513	3.16620834032583e+17\\
4.98644564941654	3.13717494860743e+17\\
5.17823202054795	3.04024139163763e+17\\
5.37001839167935	3.03553500321677e+17\\
5.56180476281076	2.93791155689095e+17\\
5.75359113394216	2.8919006461585e+17\\
5.94537750507357	2.82247347541377e+17\\
6.13716387620497	2.81190452709818e+17\\
6.32895024733638	2.82455897999933e+17\\
6.52073661846778	2.82982878155899e+17\\
6.71252298959919	2.83911583262835e+17\\
6.90430936073059	2.88361808425648e+17\\
7.096095731862	2.92546669487063e+17\\
7.2878821029934	3.02801008075997e+17\\
7.47966847412481	3.08015456936001e+17\\
7.67145484525621	3.0912474736545e+17\\
7.86324121638762	3.09046755675079e+17\\
8.05502758751903	3.10114808160584e+17\\
8.24681395865043	2.99020246293938e+17\\
8.43860032978184	2.85951797216936e+17\\
8.63038670091324	2.78008061291921e+17\\
8.82217307204465	2.69850379489903e+17\\
9.01395944317605	2.75939537362878e+17\\
9.20574581430746	2.79616115921912e+17\\
9.39753218543886	2.84993027607364e+17\\
9.58931855657027	2.86022906138329e+17\\
9.78110492770167	2.85688919196959e+17\\
9.97289129883308	2.86108663012131e+17\\
};
\addlegendentry{$\text{RK4 }\dt = (3/4)\dt_{\text{RK4}}$}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	3.26040491797774e+17\\
0.191786371131405	3.26744184088166e+17\\
0.383572742262811	3.29097406853415e+17\\
0.575359113394216	3.25785409780974e+17\\
0.767145484525621	3.25402989248381e+17\\
0.958931855657027	3.21764594525667e+17\\
1.15071822678843	3.24142166332932e+17\\
1.34250459791984	3.21205460986233e+17\\
1.53429096905124	3.20251077511348e+17\\
1.72607734018265	3.20594110794695e+17\\
1.91786371131405	3.12796663737483e+17\\
2.10965008244546	3.12588904811201e+17\\
2.30143645357686	3.15023649763492e+17\\
2.49322282470827	3.08703568678879e+17\\
2.68500919583968	3.08325166205633e+17\\
2.87679556697108	3.14498538354508e+17\\
3.06858193810249	3.10600743109263e+17\\
3.26036830923389	3.13718601150366e+17\\
3.4521546803653	3.08295120678027e+17\\
3.6439410514967	3.00661930199089e+17\\
3.83572742262811	2.93665493267513e+17\\
4.02751379375951	2.91455256842207e+17\\
4.21930016489092	2.92702831142502e+17\\
4.41108653602232	2.96341262070448e+17\\
4.60287290715373	2.99941835126604e+17\\
4.79465927828513	2.99832805049762e+17\\
4.98644564941654	3.0485202597e+17\\
5.17823202054795	3.03625120847495e+17\\
5.37001839167935	3.04566029885899e+17\\
5.56180476281076	3.05019206699581e+17\\
5.75359113394216	3.15279321365217e+17\\
5.94537750507357	3.18341371859567e+17\\
6.13716387620497	3.17720359484785e+17\\
6.32895024733638	3.16425447011254e+17\\
6.52073661846778	3.17767383101997e+17\\
6.71252298959919	3.14798869932147e+17\\
6.90430936073059	3.07353456480354e+17\\
7.096095731862	3.00988076610552e+17\\
7.2878821029934	3.0376819431152e+17\\
7.47966847412481	3.03790116260807e+17\\
7.67145484525621	3.0204118047916e+17\\
7.86324121638762	2.9284370023134e+17\\
8.05502758751903	2.91539421893755e+17\\
8.24681395865043	2.85472955926839e+17\\
8.43860032978184	2.84180433803936e+17\\
8.63038670091324	2.83788224504005e+17\\
8.82217307204465	2.81660186974749e+17\\
9.01395944317605	2.84224628128219e+17\\
9.20574581430746	2.81159454739661e+17\\
9.39753218543886	2.74067481746735e+17\\
9.58931855657027	2.70502146749759e+17\\
9.78110492770167	2.72685888058687e+17\\
9.97289129883308	2.75722682786382e+17\\
};
\addlegendentry{$\text{ETD2wave }\dt = 10\dt_{\text{RK4}}$}

\addplot [color=mag, mark=asterisk, mark options={solid, mag}]
  table[row sep=crcr]{%
0	3.26040491797774e+17\\
0.191786371131405	3.26743540849705e+17\\
0.383572742262811	3.29095336091976e+17\\
0.575359113394216	3.2579373404835e+17\\
0.767145484525621	3.25461261116506e+17\\
0.958931855657027	3.21800462720303e+17\\
1.15071822678843	3.21743747442278e+17\\
1.34250459791984	3.18000360935391e+17\\
1.53429096905124	3.20343457761591e+17\\
1.72607734018265	3.18040707270967e+17\\
1.91786371131405	3.21319229368304e+17\\
2.10965008244546	3.24599480793956e+17\\
2.30143645357686	3.20363170805842e+17\\
2.49322282470827	3.20875646655922e+17\\
2.68500919583968	3.1859925904366e+17\\
2.87679556697108	3.06449297598054e+17\\
3.06858193810249	3.02278233313772e+17\\
3.26036830923389	3.05025099931583e+17\\
3.4521546803653	3.10845948714549e+17\\
3.6439410514967	3.13871241536602e+17\\
3.83572742262811	3.25030078528356e+17\\
4.02751379375951	3.24754871133667e+17\\
4.21930016489092	3.15957161307931e+17\\
4.41108653602232	3.08873796838752e+17\\
4.60287290715373	3.05961767404569e+17\\
4.79465927828513	3.08408937412035e+17\\
4.98644564941654	3.14838535716733e+17\\
5.17823202054795	3.15425700142121e+17\\
5.37001839167935	3.06359704731255e+17\\
5.56180476281076	2.99659884733923e+17\\
5.75359113394216	2.99421022594007e+17\\
5.94537750507357	2.9309390908765e+17\\
6.13716387620497	2.90047134332355e+17\\
6.32895024733638	2.87186676348879e+17\\
6.52073661846778	2.88788569663734e+17\\
6.71252298959919	2.83111528649982e+17\\
6.90430936073059	2.84874164941095e+17\\
7.096095731862	2.87616588079694e+17\\
7.2878821029934	2.95122230747071e+17\\
7.47966847412481	2.98412610376696e+17\\
7.67145484525621	2.99287257230082e+17\\
7.86324121638762	3.0466943050213e+17\\
8.05502758751903	3.15453652477149e+17\\
8.24681395865043	3.26752134810829e+17\\
8.43860032978184	3.3353062446583e+17\\
8.63038670091324	3.35514201558614e+17\\
8.82217307204465	3.38454285517849e+17\\
9.01395944317605	3.36813772259721e+17\\
9.20574581430746	3.38601840595698e+17\\
9.39753218543886	3.36979680571687e+17\\
9.58931855657027	3.34420902282265e+17\\
9.78110492770167	3.25842615507354e+17\\
9.97289129883308	3.15338975088738e+17\\
};
\addlegendentry{$\text{ETD2wave }\dt = 15\dt_{\text{RK4}}$}

\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
0	3.26040491797774e+17\\
0.191786371131405	3.2674161813042e+17\\
0.383572742262811	3.29095138607366e+17\\
0.575359113394216	3.25794399399182e+17\\
0.767145484525621	3.25418685726458e+17\\
0.958931855657027	3.21725417545269e+17\\
1.15071822678843	3.23568377643663e+17\\
1.34250459791984	3.21388428757303e+17\\
1.53429096905124	3.2208323608576e+17\\
1.72607734018265	3.17671663615345e+17\\
1.91786371131405	3.26712346317685e+17\\
2.10965008244546	3.25744551119553e+17\\
2.30143645357686	3.30213521583243e+17\\
2.49322282470827	3.21946480736731e+17\\
2.68500919583968	3.11558771585319e+17\\
2.87679556697108	3.07695590320374e+17\\
3.06858193810249	3.08161156369875e+17\\
3.26036830923389	3.13315074091516e+17\\
3.4521546803653	3.1563978604177e+17\\
3.6439410514967	3.15899082612671e+17\\
3.83572742262811	3.16401498139394e+17\\
4.02751379375951	3.13625257351053e+17\\
4.21930016489092	3.1317877298561e+17\\
4.41108653602232	3.14313596089663e+17\\
4.60287290715373	3.09276492620104e+17\\
4.79465927828513	3.10626767071084e+17\\
4.98644564941654	3.06908855776838e+17\\
5.17823202054795	3.010516839018e+17\\
5.37001839167935	3.01160017069867e+17\\
5.56180476281076	3.06391691382751e+17\\
5.75359113394216	3.10922574991196e+17\\
5.94537750507357	3.12276617973989e+17\\
6.13716387620497	3.1511503311156e+17\\
6.32895024733638	3.12688989461021e+17\\
6.52073661846778	3.13339554901787e+17\\
6.71252298959919	3.14295908055384e+17\\
6.90430936073059	3.18216546436514e+17\\
7.096095731862	3.26969941527888e+17\\
7.2878821029934	3.1816158239785e+17\\
7.47966847412481	3.16890785914028e+17\\
7.67145484525621	3.17070363026522e+17\\
7.86324121638762	3.16003801381208e+17\\
8.05502758751903	3.08877918698734e+17\\
8.24681395865043	3.05455762677695e+17\\
8.43860032978184	2.92296904371339e+17\\
8.63038670091324	2.79763781091852e+17\\
8.82217307204465	2.82375792363569e+17\\
9.01395944317605	2.8988353770265e+17\\
9.20574581430746	2.95814115518054e+17\\
9.39753218543886	2.88921875029951e+17\\
9.58931855657027	2.84195857585144e+17\\
9.78110492770167	2.89206419515769e+17\\
9.97289129883308	3.00601506082587e+17\\
};
\addlegendentry{$\text{B-ETD2wave }\dt = 5\dt_{\text{RK4}}$}

\addplot [color=cyan, mark=x, mark options={solid, cyan}]
  table[row sep=crcr]{%
0	3.26040491797774e+17\\
0.191786371131405	3.26737787489354e+17\\
0.383572742262811	3.29093994099245e+17\\
0.575359113394216	3.25783876427317e+17\\
0.767145484525621	3.25387553605681e+17\\
0.958931855657027	3.21574661710152e+17\\
1.15071822678843	3.23543775668339e+17\\
1.34250459791984	3.18954346521821e+17\\
1.53429096905124	3.20760813541392e+17\\
1.72607734018265	3.15136087662002e+17\\
1.91786371131405	3.15662758160892e+17\\
2.10965008244546	3.19402905155142e+17\\
2.30143645357686	3.17698325010711e+17\\
2.49322282470827	3.13801794884993e+17\\
2.68500919583968	3.13705033399009e+17\\
2.87679556697108	3.02556364507447e+17\\
3.06858193810249	3.02226466207171e+17\\
3.26036830923389	2.89501185503658e+17\\
3.4521546803653	2.83040681872589e+17\\
3.6439410514967	2.78207487511888e+17\\
3.83572742262811	2.87510477322322e+17\\
4.02751379375951	2.96928673674559e+17\\
4.21930016489092	3.01888955345797e+17\\
4.41108653602232	3.06863769139544e+17\\
4.60287290715373	3.1484746562483e+17\\
4.79465927828513	3.23081490688639e+17\\
4.98644564941654	3.23924734938972e+17\\
5.17823202054795	3.22126897129456e+17\\
5.37001839167935	3.29999133928587e+17\\
5.56180476281076	3.32155547686011e+17\\
5.75359113394216	3.326026744175e+17\\
5.94537750507357	3.35941596321153e+17\\
6.13716387620497	3.38969768767783e+17\\
6.32895024733638	3.35176065477509e+17\\
6.52073661846778	3.41532406353756e+17\\
6.71252298959919	3.35352376703582e+17\\
6.90430936073059	3.38554231185211e+17\\
7.096095731862	3.37393206549283e+17\\
7.2878821029934	3.41236621401653e+17\\
7.47966847412481	3.43392780329943e+17\\
7.67145484525621	3.37434407147143e+17\\
7.86324121638762	3.29283605245198e+17\\
8.05502758751903	3.31124643362505e+17\\
8.24681395865043	3.24934004673348e+17\\
8.43860032978184	3.20958099324142e+17\\
8.63038670091324	3.20886220747964e+17\\
8.82217307204465	3.2336360469273e+17\\
9.01395944317605	3.15840245956346e+17\\
9.20574581430746	3.07529610688463e+17\\
9.39753218543886	3.03496631381131e+17\\
9.58931855657027	3.01188843413963e+17\\
9.78110492770167	3.00839131892679e+17\\
9.97289129883308	3.0484087544637e+17\\
};
\addlegendentry{$\text{B-ETD2wave }\dt = 7\dt_{\text{RK4}}$}

\addplot [color=str, dashed, mark=diamond, mark options={solid, str}]
  table[row sep=crcr]{%
0	3.26101710231568e+17\\
0.191786371131405	3.2686510874139e+17\\
0.383572742262811	3.31943557998838e+17\\
0.575359113394216	3.37307158406234e+17\\
0.767145484525621	3.44909654163194e+17\\
0.958931855657027	3.41452172975669e+17\\
1.15071822678843	3.41758781799006e+17\\
1.34250459791984	3.47918866040488e+17\\
1.53429096905124	3.6330623310653e+17\\
1.72607734018265	3.70927558151111e+17\\
1.91786371131405	3.60857275419591e+17\\
2.10965008244546	3.55072927214862e+17\\
2.30143645357686	3.47767607241212e+17\\
2.49322282470827	3.52052781206471e+17\\
2.68500919583968	3.35711818003513e+17\\
2.87679556697108	3.2365017135317e+17\\
3.06858193810249	3.11157278461919e+17\\
3.26036830923389	3.09983165231923e+17\\
3.4521546803653	2.95623507302154e+17\\
3.6439410514967	2.89292190851531e+17\\
3.83572742262811	2.78131209899344e+17\\
4.02751379375951	2.74709671430849e+17\\
4.21930016489092	2.68995745154073e+17\\
4.41108653602232	2.66461538590654e+17\\
4.60287290715373	2.6956029951266e+17\\
4.79465927828513	2.75443961588351e+17\\
4.98644564941654	2.80169290445881e+17\\
5.17823202054795	2.86356370637193e+17\\
5.37001839167935	2.8576992764887e+17\\
5.56180476281076	2.8808763965807e+17\\
5.75359113394216	2.91200193129349e+17\\
5.94537750507357	2.92082166274196e+17\\
6.13716387620497	2.92342047396856e+17\\
6.32895024733638	2.98505275537621e+17\\
6.52073661846778	2.99945471202296e+17\\
6.71252298959919	3.01572191323947e+17\\
6.90430936073059	3.08136725035614e+17\\
7.096095731862	3.123927232377e+17\\
7.2878821029934	3.18433322881516e+17\\
7.47966847412481	3.24873751365681e+17\\
7.67145484525621	3.21995899821621e+17\\
7.86324121638762	3.25322182139839e+17\\
8.05502758751903	3.25976581124129e+17\\
8.24681395865043	3.264936706415e+17\\
8.43860032978184	3.27436856381669e+17\\
8.63038670091324	3.30259864028709e+17\\
8.82217307204465	3.33904573712302e+17\\
9.01395944317605	3.31422349658161e+17\\
9.20574581430746	3.29411912678769e+17\\
9.39753218543886	3.34536500555284e+17\\
9.58931855657027	3.37282061385597e+17\\
9.78110492770167	3.41547650685862e+17\\
9.97289129883308	3.47268178763579e+17\\
};
\addlegendentry{$\text{B-ETD3wave }\dt = 10\dt_{\text{RK4}}$}

\addplot [color=green, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
0	3.26101710231568e+17\\
0.191786371131405	3.2686554842189e+17\\
0.383572742262811	3.31943245875511e+17\\
0.575359113394216	3.37307248936092e+17\\
0.767145484525621	3.44911543260938e+17\\
0.958931855657027	3.41454765458194e+17\\
1.15071822678843	3.41748145664819e+17\\
1.34250459791984	3.48043654184567e+17\\
1.53429096905124	3.64271530193977e+17\\
1.72607734018265	3.76107929197085e+17\\
1.91786371131405	3.7867195360451e+17\\
2.10965008244546	3.67730952287289e+17\\
2.30143645357686	3.52116009936617e+17\\
2.49322282470827	3.41350375002997e+17\\
2.68500919583968	3.29382544782918e+17\\
2.87679556697108	3.28220933850399e+17\\
3.06858193810249	3.20665391128904e+17\\
3.26036830923389	3.15880791202595e+17\\
3.4521546803653	3.06613893529076e+17\\
3.6439410514967	3.09030138899595e+17\\
3.83572742262811	3.03035735320035e+17\\
4.02751379375951	2.98510573279117e+17\\
4.21930016489092	2.97174899938558e+17\\
4.41108653602232	2.94503629459554e+17\\
4.60287290715373	3.02323111242498e+17\\
4.79465927828513	3.08518137240748e+17\\
4.98644564941654	3.07549204748698e+17\\
5.17823202054795	3.14864261799084e+17\\
5.37001839167935	3.1750817744683e+17\\
5.56180476281076	3.205325429586e+17\\
5.75359113394216	3.19202632121975e+17\\
5.94537750507357	3.17229982449402e+17\\
6.13716387620497	3.15093870884946e+17\\
6.32895024733638	3.15318390300344e+17\\
6.52073661846778	3.23186371239871e+17\\
6.71252298959919	3.14338028849988e+17\\
6.90430936073059	3.10371695674262e+17\\
7.096095731862	3.08241224928592e+17\\
7.2878821029934	3.04254703342977e+17\\
7.47966847412481	3.08302575600402e+17\\
7.67145484525621	3.13421231573434e+17\\
7.86324121638762	3.1886758873609e+17\\
8.05502758751903	3.23259391488819e+17\\
8.24681395865043	3.25855725156827e+17\\
8.43860032978184	3.29982867058721e+17\\
8.63038670091324	3.27899981748896e+17\\
8.82217307204465	3.24126283946525e+17\\
9.01395944317605	3.16023804486746e+17\\
9.20574581430746	3.18417932956729e+17\\
9.39753218543886	3.19830357497086e+17\\
9.58931855657027	3.17940324456464e+17\\
9.78110492770167	3.17790769467359e+17\\
9.97289129883308	3.18491450650132e+17\\
};
\addlegendentry{$\text{B-ETD3wave }\dt = 12.5\dt_{\text{RK4}}$}

% \addplot [color=mycolor4, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.26926123684332e+17\\
% 0.0767145484525621	3.25927508169982e+17\\
% 0.115071822678843	3.27654516147094e+17\\
% 0.153429096905124	3.28099448469062e+17\\
% 0.191786371131405	3.26743735146644e+17\\
% 0.230143645357686	3.27917179603255e+17\\
% 0.268500919583968	3.27264565228208e+17\\
% 0.306858193810249	3.28661104093823e+17\\
% 0.34521546803653	3.29210869101625e+17\\
% 0.383572742262811	3.29094312262369e+17\\
% 0.421930016489092	3.29473645149684e+17\\
% 0.460287290715373	3.28709124663542e+17\\
% 0.498644564941654	3.28442409190949e+17\\
% 0.537001839167935	3.26669986212872e+17\\
% 0.575359113394216	3.25791944758264e+17\\
% 0.613716387620497	3.24892839341195e+17\\
% 0.652073661846778	3.25138594534523e+17\\
% 0.690430936073059	3.25401342111646e+17\\
% 0.72878821029934	3.26718225221943e+17\\
% 0.767145484525621	3.25438450712969e+17\\
% 0.805502758751903	3.23369387815862e+17\\
% 0.843860032978184	3.23574656097321e+17\\
% 0.882217307204465	3.22440452911399e+17\\
% 0.920574581430746	3.21692677579997e+17\\
% 0.958931855657027	3.21609831351845e+17\\
% 0.997289129883308	3.22355064565924e+17\\
% 1.03564640410959	3.24135093360656e+17\\
% 1.07400367833587	3.22835253636891e+17\\
% 1.11236095256215	3.21765667344744e+17\\
% 1.15071822678843	3.23137883793785e+17\\
% 1.18907550101471	3.22624955361526e+17\\
% 1.22743277524099	3.22029277102998e+17\\
% 1.26579004946728	3.22519503327986e+17\\
% 1.30414732369356	3.19287065038553e+17\\
% 1.34250459791984	3.19763712137232e+17\\
% 1.38086187214612	3.21814611735085e+17\\
% 1.4192191463724	3.21915560310866e+17\\
% 1.45757642059868	3.2320286919911e+17\\
% 1.49593369482496	3.22863491234922e+17\\
% 1.53429096905124	3.21898623862309e+17\\
% 1.57264824327752	3.22285261331366e+17\\
% 1.61100551750381	3.24883726712439e+17\\
% 1.64936279173009	3.27584535560585e+17\\
% 1.68772006595637	3.29664550104203e+17\\
% 1.72607734018265	3.29436221841343e+17\\
% 1.76443461440893	3.26940531319898e+17\\
% 1.80279188863521	3.26856671882117e+17\\
% 1.84114916286149	3.28139890568987e+17\\
% 1.87950643708777	3.27708864327713e+17\\
% 1.91786371131405	3.26466201876169e+17\\
% 1.95622098554033	3.25541132828148e+17\\
% 1.99457825976662	3.26337135340683e+17\\
% 2.0329355339929	3.28074601261171e+17\\
% 2.07129280821918	3.28946927506817e+17\\
% 2.10965008244546	3.27992811158766e+17\\
% 2.14800735667174	3.27343269094621e+17\\
% 2.18636463089802	3.26884706761048e+17\\
% 2.2247219051243	3.26642490369114e+17\\
% 2.26307917935058	3.28607638411543e+17\\
% 2.30143645357686	3.28660349421093e+17\\
% 2.33979372780315	3.27370037528625e+17\\
% 2.37815100202943	3.24829117629334e+17\\
% 2.41650827625571	3.24595554405319e+17\\
% 2.45486555048199	3.23564516317069e+17\\
% 2.49322282470827	3.20669557700166e+17\\
% 2.53158009893455	3.194511883554e+17\\
% 2.56993737316083	3.16523482726793e+17\\
% 2.60829464738711	3.15435209048719e+17\\
% 2.64665192161339	3.15730278066684e+17\\
% 2.68500919583968	3.18353598641603e+17\\
% 2.72336647006596	3.20476725479735e+17\\
% 2.76172374429224	3.20289169442079e+17\\
% 2.80008101851852	3.18670089580708e+17\\
% 2.8384382927448	3.18036597071151e+17\\
% 2.87679556697108	3.175700240867e+17\\
% 2.91515284119736	3.14061481358393e+17\\
% 2.95351011542364	3.10305793880621e+17\\
% 2.99186738964992	3.10135056851009e+17\\
% 3.03022466387621	3.09256298858283e+17\\
% 3.06858193810249	3.04714762992746e+17\\
% 3.10693921232877	3.03095450146177e+17\\
% 3.14529648655505	3.04238450599526e+17\\
% 3.18365376078133	3.04589978606764e+17\\
% 3.22201103500761	3.03319860006355e+17\\
% 3.26036830923389	3.01681327449571e+17\\
% 3.29872558346017	2.99793049456738e+17\\
% 3.33708285768645	2.98872672324944e+17\\
% 3.37544013191273	2.98673274726908e+17\\
% 3.41379740613902	2.9698219889918e+17\\
% 3.4521546803653	2.96313453751042e+17\\
% 3.49051195459158	2.98386695382892e+17\\
% 3.52886922881786	2.9955147887018e+17\\
% 3.56722650304414	3.01222145030095e+17\\
% 3.60558377727042	3.01816139778884e+17\\
% 3.6439410514967	3.01006879826379e+17\\
% 3.68229832572298	3.01188789408104e+17\\
% 3.72065559994926	3.00859904065798e+17\\
% 3.75901287417555	3.01271013587419e+17\\
% 3.79737014840183	3.02857757797646e+17\\
% 3.83572742262811	3.04903791382102e+17\\
% 3.87408469685439	3.05765218795913e+17\\
% 3.91244197108067	3.04114029306053e+17\\
% 3.95079924530695	3.04010383943795e+17\\
% 3.98915651953323	3.04736760221401e+17\\
% 4.02751379375951	3.06402557415129e+17\\
% 4.06587106798579	3.08828704094552e+17\\
% 4.10422834221207	3.1241974606463e+17\\
% 4.14258561643836	3.14685204327301e+17\\
% 4.18094289066464	3.14736524589531e+17\\
% 4.21930016489092	3.16020637116137e+17\\
% 4.2576574391172	3.1539988764033e+17\\
% 4.29601471334348	3.14241926909919e+17\\
% 4.33437198756976	3.1469773415619e+17\\
% 4.37272926179604	3.14833303188275e+17\\
% 4.41108653602232	3.15941769806086e+17\\
% 4.4494438102486	3.18389747149963e+17\\
% 4.48780108447489	3.17923157371519e+17\\
% 4.52615835870117	3.17878279207911e+17\\
% 4.56451563292745	3.19659894288417e+17\\
% 4.60287290715373	3.19289854049386e+17\\
% 4.64123018138001	3.18244633089933e+17\\
% 4.67958745560629	3.18897173544567e+17\\
% 4.71794472983257	3.20146807717888e+17\\
% 4.75630200405885	3.19982778588332e+17\\
% 4.79465927828513	3.16620834032583e+17\\
% 4.83301655251142	3.16025655751868e+17\\
% 4.8713738267377	3.17190297421349e+17\\
% 4.90973110096398	3.17125457306714e+17\\
% 4.94808837519026	3.16571860030456e+17\\
% 4.98644564941654	3.13717494860743e+17\\
% 5.02480292364282	3.10291887162393e+17\\
% 5.0631601978691	3.06528496576889e+17\\
% 5.10151747209538	3.04844241308221e+17\\
% 5.13987474632166	3.04440733660611e+17\\
% 5.17823202054795	3.04024139163763e+17\\
% 5.21658929477423	3.04028760850563e+17\\
% 5.25494656900051	3.05173919625642e+17\\
% 5.29330384322679	3.06819685544886e+17\\
% 5.33166111745307	3.05397848483037e+17\\
% 5.37001839167935	3.03553500321677e+17\\
% 5.40837566590563	3.0403636334533e+17\\
% 5.44673294013191	3.01958911068471e+17\\
% 5.48509021435819	2.99480685310116e+17\\
% 5.52344748858448	2.9699815611197e+17\\
% 5.56180476281076	2.93791155689095e+17\\
% 5.60016203703704	2.92631797651472e+17\\
% 5.63851931126332	2.91217576892039e+17\\
% 5.6768765854896	2.91732201601499e+17\\
% 5.71523385971588	2.92500032886669e+17\\
% 5.75359113394216	2.8919006461585e+17\\
% 5.79194840816844	2.85526984249835e+17\\
% 5.83030568239472	2.84787845359469e+17\\
% 5.86866295662101	2.83601943954194e+17\\
% 5.90702023084729	2.82239388329443e+17\\
% 5.94537750507357	2.82247347541377e+17\\
% 5.98373477929985	2.81746371516563e+17\\
% 6.02209205352613	2.81081525343093e+17\\
% 6.06044932775241	2.79699766533685e+17\\
% 6.09880660197869	2.80561159252214e+17\\
% 6.13716387620497	2.81190452709818e+17\\
% 6.17552115043125	2.81520799951618e+17\\
% 6.21387842465753	2.82751471978545e+17\\
% 6.25223569888381	2.83355880278196e+17\\
% 6.2905929731101	2.82873881549603e+17\\
% 6.32895024733638	2.82455897999933e+17\\
% 6.36730752156266	2.82617921950187e+17\\
% 6.40566479578894	2.81920215988568e+17\\
% 6.44402207001522	2.81271759963947e+17\\
% 6.4823793442415	2.81590227208765e+17\\
% 6.52073661846778	2.82982878155899e+17\\
% 6.55909389269406	2.83666846211637e+17\\
% 6.59745116692034	2.83105146412466e+17\\
% 6.63580844114663	2.83609755795063e+17\\
% 6.67416571537291	2.8308836543837e+17\\
% 6.71252298959919	2.83911583262835e+17\\
% 6.75088026382547	2.84667549600186e+17\\
% 6.78923753805175	2.85346577789223e+17\\
% 6.82759481227803	2.86102978555806e+17\\
% 6.86595208650431	2.86562277895701e+17\\
% 6.90430936073059	2.88361808425648e+17\\
% 6.94266663495687	2.88579360179356e+17\\
% 6.98102390918316	2.90925328476406e+17\\
% 7.01938118340944	2.92080707679814e+17\\
% 7.05773845763572	2.90280921112773e+17\\
% 7.096095731862	2.92546669487063e+17\\
% 7.13445300608828	2.95304600947261e+17\\
% 7.17281028031456	2.973680632909e+17\\
% 7.21116755454084	2.99794065182949e+17\\
% 7.24952482876712	3.00632926066836e+17\\
% 7.2878821029934	3.02801008075997e+17\\
% 7.32623937721969	3.04753093159944e+17\\
% 7.36459665144597	3.06487783709475e+17\\
% 7.40295392567225	3.0677969512117e+17\\
% 7.44131119989853	3.07055154358649e+17\\
% 7.47966847412481	3.08015456936001e+17\\
% 7.51802574835109	3.07669364931297e+17\\
% 7.55638302257737	3.08235149915455e+17\\
% 7.59474029680365	3.09280259558081e+17\\
% 7.63309757102993	3.09943917468451e+17\\
% 7.67145484525621	3.0912474736545e+17\\
% 7.7098121194825	3.08818339398943e+17\\
% 7.74816939370878	3.09446821527159e+17\\
% 7.78652666793506	3.09505381527192e+17\\
% 7.82488394216134	3.09642928928588e+17\\
% 7.86324121638762	3.09046755675079e+17\\
% 7.9015984906139	3.09470810848887e+17\\
% 7.93995576484018	3.09506959491465e+17\\
% 7.97831303906646	3.09047066254901e+17\\
% 8.01667031329275	3.0976775321079e+17\\
% 8.05502758751903	3.10114808160584e+17\\
% 8.09338486174531	3.09584089856344e+17\\
% 8.13174213597159	3.07166530309718e+17\\
% 8.17009941019787	3.03450687260328e+17\\
% 8.20845668442415	3.0129338259918e+17\\
% 8.24681395865043	2.99020246293938e+17\\
% 8.28517123287671	2.97149531345125e+17\\
% 8.32352850710299	2.93708839050543e+17\\
% 8.36188578132927	2.90497855045501e+17\\
% 8.40024305555556	2.87117037380043e+17\\
% 8.43860032978184	2.85951797216936e+17\\
% 8.47695760400812	2.8706926945842e+17\\
% 8.5153148782344	2.84114951121928e+17\\
% 8.55367215246068	2.8116339552315e+17\\
% 8.59202942668696	2.80127200907231e+17\\
% 8.63038670091324	2.78008061291921e+17\\
% 8.66874397513952	2.73434528373014e+17\\
% 8.70710124936581	2.69676203533664e+17\\
% 8.74545852359208	2.68573251871965e+17\\
% 8.78381579781836	2.67319566135198e+17\\
% 8.82217307204465	2.69850379489903e+17\\
% 8.86053034627093	2.72625197402554e+17\\
% 8.89888762049721	2.73019122072158e+17\\
% 8.93724489472349	2.74413441060438e+17\\
% 8.97560216894977	2.75997094706151e+17\\
% 9.01395944317605	2.75939537362878e+17\\
% 9.05231671740233	2.76335500581667e+17\\
% 9.09067399162861	2.78627026225594e+17\\
% 9.1290312658549	2.79635496223638e+17\\
% 9.16738854008118	2.78732956845998e+17\\
% 9.20574581430746	2.79616115921912e+17\\
% 9.24410308853374	2.81444249122111e+17\\
% 9.28246036276002	2.83337909799485e+17\\
% 9.3208176369863	2.83380963877061e+17\\
% 9.35917491121258	2.84189825555235e+17\\
% 9.39753218543886	2.84993027607364e+17\\
% 9.43588945966514	2.86504327747469e+17\\
% 9.47424673389142	2.87249083901411e+17\\
% 9.51260400811771	2.87850431583879e+17\\
% 9.55096128234399	2.87165334857712e+17\\
% 9.58931855657027	2.86022906138329e+17\\
% 9.62767583079655	2.86623109514002e+17\\
% 9.66603310502283	2.85771240080146e+17\\
% 9.70439037924911	2.84160843283694e+17\\
% 9.74274765347539	2.85304580844028e+17\\
% 9.78110492770167	2.85688919196959e+17\\
% 9.81946220192795	2.84917733575885e+17\\
% 9.85781947615424	2.86687558249742e+17\\
% 9.89617675038052	2.87484285068247e+17\\
% 9.9345340246068	2.85879151234122e+17\\
% 9.97289129883308	2.86108663012131e+17\\
% 10	2.86068657388257e+17\\
% };
% \addplot [color=blue, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.26926123684332e+17\\
% 0.0767145484525621	3.25927508169982e+17\\
% 0.115071822678843	3.27654516147094e+17\\
% 0.153429096905124	3.28099448469062e+17\\
% 0.191786371131405	3.26743735146644e+17\\
% 0.230143645357686	3.27917179603255e+17\\
% 0.268500919583968	3.27264565228208e+17\\
% 0.306858193810249	3.28661104093823e+17\\
% 0.34521546803653	3.29210869101625e+17\\
% 0.383572742262811	3.29094312262369e+17\\
% 0.421930016489092	3.29473645149684e+17\\
% 0.460287290715373	3.28709124663542e+17\\
% 0.498644564941654	3.28442409190949e+17\\
% 0.537001839167935	3.26669986212872e+17\\
% 0.575359113394216	3.25791944758264e+17\\
% 0.613716387620497	3.24892839341195e+17\\
% 0.652073661846778	3.25138594534523e+17\\
% 0.690430936073059	3.25401342111646e+17\\
% 0.72878821029934	3.26718225221943e+17\\
% 0.767145484525621	3.25438450712969e+17\\
% 0.805502758751903	3.23369387815862e+17\\
% 0.843860032978184	3.23574656097321e+17\\
% 0.882217307204465	3.22440452911399e+17\\
% 0.920574581430746	3.21692677579997e+17\\
% 0.958931855657027	3.21609831351845e+17\\
% 0.997289129883308	3.22355064565924e+17\\
% 1.03564640410959	3.24135093360656e+17\\
% 1.07400367833587	3.22835253636891e+17\\
% 1.11236095256215	3.21765667344744e+17\\
% 1.15071822678843	3.23137883793785e+17\\
% 1.18907550101471	3.22624955361526e+17\\
% 1.22743277524099	3.22029277102998e+17\\
% 1.26579004946728	3.22519503327986e+17\\
% 1.30414732369356	3.19287065038553e+17\\
% 1.34250459791984	3.19763712137232e+17\\
% 1.38086187214612	3.21814611735085e+17\\
% 1.4192191463724	3.21915560310866e+17\\
% 1.45757642059868	3.2320286919911e+17\\
% 1.49593369482496	3.22863491234922e+17\\
% 1.53429096905124	3.21898623862309e+17\\
% 1.57264824327752	3.22285261331366e+17\\
% 1.61100551750381	3.24883726712439e+17\\
% 1.64936279173009	3.27584535560585e+17\\
% 1.68772006595637	3.29664550104203e+17\\
% 1.72607734018265	3.29436221841343e+17\\
% 1.76443461440893	3.26940531319898e+17\\
% 1.80279188863521	3.26856671882117e+17\\
% 1.84114916286149	3.28139890568987e+17\\
% 1.87950643708777	3.27708864327713e+17\\
% 1.91786371131405	3.26466201876169e+17\\
% 1.95622098554033	3.25541132828148e+17\\
% 1.99457825976662	3.26337135340683e+17\\
% 2.0329355339929	3.28074601261171e+17\\
% 2.07129280821918	3.28946927506817e+17\\
% 2.10965008244546	3.27992811158766e+17\\
% 2.14800735667174	3.27343269094621e+17\\
% 2.18636463089802	3.26884706761048e+17\\
% 2.2247219051243	3.26642490369114e+17\\
% 2.26307917935058	3.28607638411543e+17\\
% 2.30143645357686	3.28660349421093e+17\\
% 2.33979372780315	3.27370037528625e+17\\
% 2.37815100202943	3.24829117629334e+17\\
% 2.41650827625571	3.24595554405319e+17\\
% 2.45486555048199	3.23564516317069e+17\\
% 2.49322282470827	3.20669557700166e+17\\
% 2.53158009893455	3.194511883554e+17\\
% 2.56993737316083	3.16523482726793e+17\\
% 2.60829464738711	3.15435209048719e+17\\
% 2.64665192161339	3.15730278066684e+17\\
% 2.68500919583968	3.18353598641603e+17\\
% 2.72336647006596	3.20476725479735e+17\\
% 2.76172374429224	3.20289169442079e+17\\
% 2.80008101851852	3.18670089580708e+17\\
% 2.8384382927448	3.18036597071151e+17\\
% 2.87679556697108	3.175700240867e+17\\
% 2.91515284119736	3.14061481358393e+17\\
% 2.95351011542364	3.10305793880621e+17\\
% 2.99186738964992	3.10135056851009e+17\\
% 3.03022466387621	3.09256298858283e+17\\
% 3.06858193810249	3.04714762992746e+17\\
% 3.10693921232877	3.03095450146177e+17\\
% 3.14529648655505	3.04238450599526e+17\\
% 3.18365376078133	3.04589978606764e+17\\
% 3.22201103500761	3.03319860006355e+17\\
% 3.26036830923389	3.01681327449571e+17\\
% 3.29872558346017	2.99793049456738e+17\\
% 3.33708285768645	2.98872672324944e+17\\
% 3.37544013191273	2.98673274726908e+17\\
% 3.41379740613902	2.9698219889918e+17\\
% 3.4521546803653	2.96313453751042e+17\\
% 3.49051195459158	2.98386695382892e+17\\
% 3.52886922881786	2.9955147887018e+17\\
% 3.56722650304414	3.01222145030095e+17\\
% 3.60558377727042	3.01816139778884e+17\\
% 3.6439410514967	3.01006879826379e+17\\
% 3.68229832572298	3.01188789408104e+17\\
% 3.72065559994926	3.00859904065798e+17\\
% 3.75901287417555	3.01271013587419e+17\\
% 3.79737014840183	3.02857757797646e+17\\
% 3.83572742262811	3.04903791382102e+17\\
% 3.87408469685439	3.05765218795913e+17\\
% 3.91244197108067	3.04114029306053e+17\\
% 3.95079924530695	3.04010383943795e+17\\
% 3.98915651953323	3.04736760221401e+17\\
% 4.02751379375951	3.06402557415129e+17\\
% 4.06587106798579	3.08828704094552e+17\\
% 4.10422834221207	3.1241974606463e+17\\
% 4.14258561643836	3.14685204327301e+17\\
% 4.18094289066464	3.14736524589531e+17\\
% 4.21930016489092	3.16020637116137e+17\\
% 4.2576574391172	3.1539988764033e+17\\
% 4.29601471334348	3.14241926909919e+17\\
% 4.33437198756976	3.1469773415619e+17\\
% 4.37272926179604	3.14833303188275e+17\\
% 4.41108653602232	3.15941769806086e+17\\
% 4.4494438102486	3.18389747149963e+17\\
% 4.48780108447489	3.17923157371519e+17\\
% 4.52615835870117	3.17878279207911e+17\\
% 4.56451563292745	3.19659894288417e+17\\
% 4.60287290715373	3.19289854049386e+17\\
% 4.64123018138001	3.18244633089933e+17\\
% 4.67958745560629	3.18897173544567e+17\\
% 4.71794472983257	3.20146807717888e+17\\
% 4.75630200405885	3.19982778588332e+17\\
% 4.79465927828513	3.16620834032583e+17\\
% 4.83301655251142	3.16025655751868e+17\\
% 4.8713738267377	3.17190297421349e+17\\
% 4.90973110096398	3.17125457306714e+17\\
% 4.94808837519026	3.16571860030456e+17\\
% 4.98644564941654	3.13717494860743e+17\\
% 5.02480292364282	3.10291887162393e+17\\
% 5.0631601978691	3.06528496576889e+17\\
% 5.10151747209538	3.04844241308221e+17\\
% 5.13987474632166	3.04440733660611e+17\\
% 5.17823202054795	3.04024139163763e+17\\
% 5.21658929477423	3.04028760850563e+17\\
% 5.25494656900051	3.05173919625642e+17\\
% 5.29330384322679	3.06819685544886e+17\\
% 5.33166111745307	3.05397848483037e+17\\
% 5.37001839167935	3.03553500321677e+17\\
% 5.40837566590563	3.0403636334533e+17\\
% 5.44673294013191	3.01958911068471e+17\\
% 5.48509021435819	2.99480685310116e+17\\
% 5.52344748858448	2.9699815611197e+17\\
% 5.56180476281076	2.93791155689095e+17\\
% 5.60016203703704	2.92631797651472e+17\\
% 5.63851931126332	2.91217576892039e+17\\
% 5.6768765854896	2.91732201601499e+17\\
% 5.71523385971588	2.92500032886669e+17\\
% 5.75359113394216	2.8919006461585e+17\\
% 5.79194840816844	2.85526984249835e+17\\
% 5.83030568239472	2.84787845359469e+17\\
% 5.86866295662101	2.83601943954194e+17\\
% 5.90702023084729	2.82239388329443e+17\\
% 5.94537750507357	2.82247347541377e+17\\
% 5.98373477929985	2.81746371516563e+17\\
% 6.02209205352613	2.81081525343093e+17\\
% 6.06044932775241	2.79699766533685e+17\\
% 6.09880660197869	2.80561159252214e+17\\
% 6.13716387620497	2.81190452709818e+17\\
% 6.17552115043125	2.81520799951618e+17\\
% 6.21387842465753	2.82751471978545e+17\\
% 6.25223569888381	2.83355880278196e+17\\
% 6.2905929731101	2.82873881549603e+17\\
% 6.32895024733638	2.82455897999933e+17\\
% 6.36730752156266	2.82617921950187e+17\\
% 6.40566479578894	2.81920215988568e+17\\
% 6.44402207001522	2.81271759963947e+17\\
% 6.4823793442415	2.81590227208765e+17\\
% 6.52073661846778	2.82982878155899e+17\\
% 6.55909389269406	2.83666846211637e+17\\
% 6.59745116692034	2.83105146412466e+17\\
% 6.63580844114663	2.83609755795063e+17\\
% 6.67416571537291	2.8308836543837e+17\\
% 6.71252298959919	2.83911583262835e+17\\
% 6.75088026382547	2.84667549600186e+17\\
% 6.78923753805175	2.85346577789223e+17\\
% 6.82759481227803	2.86102978555806e+17\\
% 6.86595208650431	2.86562277895701e+17\\
% 6.90430936073059	2.88361808425648e+17\\
% 6.94266663495687	2.88579360179356e+17\\
% 6.98102390918316	2.90925328476406e+17\\
% 7.01938118340944	2.92080707679814e+17\\
% 7.05773845763572	2.90280921112773e+17\\
% 7.096095731862	2.92546669487063e+17\\
% 7.13445300608828	2.95304600947261e+17\\
% 7.17281028031456	2.973680632909e+17\\
% 7.21116755454084	2.99794065182949e+17\\
% 7.24952482876712	3.00632926066836e+17\\
% 7.2878821029934	3.02801008075997e+17\\
% 7.32623937721969	3.04753093159944e+17\\
% 7.36459665144597	3.06487783709475e+17\\
% 7.40295392567225	3.0677969512117e+17\\
% 7.44131119989853	3.07055154358649e+17\\
% 7.47966847412481	3.08015456936001e+17\\
% 7.51802574835109	3.07669364931297e+17\\
% 7.55638302257737	3.08235149915455e+17\\
% 7.59474029680365	3.09280259558081e+17\\
% 7.63309757102993	3.09943917468451e+17\\
% 7.67145484525621	3.0912474736545e+17\\
% 7.7098121194825	3.08818339398943e+17\\
% 7.74816939370878	3.09446821527159e+17\\
% 7.78652666793506	3.09505381527192e+17\\
% 7.82488394216134	3.09642928928588e+17\\
% 7.86324121638762	3.09046755675079e+17\\
% 7.9015984906139	3.09470810848887e+17\\
% 7.93995576484018	3.09506959491465e+17\\
% 7.97831303906646	3.09047066254901e+17\\
% 8.01667031329275	3.0976775321079e+17\\
% 8.05502758751903	3.10114808160584e+17\\
% 8.09338486174531	3.09584089856344e+17\\
% 8.13174213597159	3.07166530309718e+17\\
% 8.17009941019787	3.03450687260328e+17\\
% 8.20845668442415	3.0129338259918e+17\\
% 8.24681395865043	2.99020246293938e+17\\
% 8.28517123287671	2.97149531345125e+17\\
% 8.32352850710299	2.93708839050543e+17\\
% 8.36188578132927	2.90497855045501e+17\\
% 8.40024305555556	2.87117037380043e+17\\
% 8.43860032978184	2.85951797216936e+17\\
% 8.47695760400812	2.8706926945842e+17\\
% 8.5153148782344	2.84114951121928e+17\\
% 8.55367215246068	2.8116339552315e+17\\
% 8.59202942668696	2.80127200907231e+17\\
% 8.63038670091324	2.78008061291921e+17\\
% 8.66874397513952	2.73434528373014e+17\\
% 8.70710124936581	2.69676203533664e+17\\
% 8.74545852359208	2.68573251871965e+17\\
% 8.78381579781836	2.67319566135198e+17\\
% 8.82217307204465	2.69850379489903e+17\\
% 8.86053034627093	2.72625197402554e+17\\
% 8.89888762049721	2.73019122072158e+17\\
% 8.93724489472349	2.74413441060438e+17\\
% 8.97560216894977	2.75997094706151e+17\\
% 9.01395944317605	2.75939537362878e+17\\
% 9.05231671740233	2.76335500581667e+17\\
% 9.09067399162861	2.78627026225594e+17\\
% 9.1290312658549	2.79635496223638e+17\\
% 9.16738854008118	2.78732956845998e+17\\
% 9.20574581430746	2.79616115921912e+17\\
% 9.24410308853374	2.81444249122111e+17\\
% 9.28246036276002	2.83337909799485e+17\\
% 9.3208176369863	2.83380963877061e+17\\
% 9.35917491121258	2.84189825555235e+17\\
% 9.39753218543886	2.84993027607364e+17\\
% 9.43588945966514	2.86504327747469e+17\\
% 9.47424673389142	2.87249083901411e+17\\
% 9.51260400811771	2.87850431583879e+17\\
% 9.55096128234399	2.87165334857712e+17\\
% 9.58931855657027	2.86022906138329e+17\\
% 9.62767583079655	2.86623109514002e+17\\
% 9.66603310502283	2.85771240080146e+17\\
% 9.70439037924911	2.84160843283694e+17\\
% 9.74274765347539	2.85304580844028e+17\\
% 9.78110492770167	2.85688919196959e+17\\
% 9.81946220192795	2.84917733575885e+17\\
% 9.85781947615424	2.86687558249742e+17\\
% 9.89617675038052	2.87484285068247e+17\\
% 9.9345340246068	2.85879151234122e+17\\
% 9.97289129883308	2.86108663012131e+17\\
% 10	2.86068657388257e+17\\
% };
% \addplot [color=red, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.26925854812668e+17\\
% 0.0767145484525621	3.25927023677538e+17\\
% 0.115071822678843	3.27657951802163e+17\\
% 0.153429096905124	3.28095378702336e+17\\
% 0.191786371131405	3.26744184088166e+17\\
% 0.230143645357686	3.27917552980197e+17\\
% 0.268500919583968	3.27262629238145e+17\\
% 0.306858193810249	3.28667957150351e+17\\
% 0.34521546803653	3.2920520784819e+17\\
% 0.383572742262811	3.29097406853415e+17\\
% 0.421930016489092	3.29467958193553e+17\\
% 0.460287290715373	3.28709960756101e+17\\
% 0.498644564941654	3.28433491094012e+17\\
% 0.537001839167935	3.26663256317887e+17\\
% 0.575359113394216	3.25785409780974e+17\\
% 0.613716387620497	3.24893802319839e+17\\
% 0.652073661846778	3.25137185651032e+17\\
% 0.690430936073059	3.25398797444186e+17\\
% 0.72878821029934	3.26718003477479e+17\\
% 0.767145484525621	3.25402989248381e+17\\
% 0.805502758751903	3.2335268129905e+17\\
% 0.843860032978184	3.23552256668467e+17\\
% 0.882217307204465	3.22420942754021e+17\\
% 0.920574581430746	3.21758787478225e+17\\
% 0.958931855657027	3.21764594525667e+17\\
% 0.997289129883308	3.22660130338374e+17\\
% 1.03564640410959	3.24722574271447e+17\\
% 1.07400367833587	3.23537349038309e+17\\
% 1.11236095256215	3.22495832320377e+17\\
% 1.15071822678843	3.24142166332932e+17\\
% 1.18907550101471	3.23402216616493e+17\\
% 1.22743277524099	3.23355406103478e+17\\
% 1.26579004946728	3.24523307468587e+17\\
% 1.30414732369356	3.21661773763576e+17\\
% 1.34250459791984	3.21205460986233e+17\\
% 1.38086187214612	3.2260480948188e+17\\
% 1.4192191463724	3.21520298849468e+17\\
% 1.45757642059868	3.2078390229572e+17\\
% 1.49593369482496	3.20281928966079e+17\\
% 1.53429096905124	3.20251077511348e+17\\
% 1.57264824327752	3.2134025219303e+17\\
% 1.61100551750381	3.2353025927204e+17\\
% 1.64936279173009	3.23451104819937e+17\\
% 1.68772006595637	3.21307302629999e+17\\
% 1.72607734018265	3.20594110794695e+17\\
% 1.76443461440893	3.21581645377307e+17\\
% 1.80279188863521	3.18565756923019e+17\\
% 1.84114916286149	3.152948036318e+17\\
% 1.87950643708777	3.15179579658469e+17\\
% 1.91786371131405	3.12796663737483e+17\\
% 1.95622098554033	3.11689095120159e+17\\
% 1.99457825976662	3.10505491438502e+17\\
% 2.0329355339929	3.11445074086986e+17\\
% 2.07129280821918	3.11334684703326e+17\\
% 2.10965008244546	3.12588904811201e+17\\
% 2.14800735667174	3.15410039550509e+17\\
% 2.18636463089802	3.15583429443846e+17\\
% 2.2247219051243	3.1573938213906e+17\\
% 2.26307917935058	3.16480185010487e+17\\
% 2.30143645357686	3.15023649763492e+17\\
% 2.33979372780315	3.13356708564959e+17\\
% 2.37815100202943	3.10144028718924e+17\\
% 2.41650827625571	3.09801193792602e+17\\
% 2.45486555048199	3.10633188701503e+17\\
% 2.49322282470827	3.08703568678879e+17\\
% 2.53158009893455	3.07474964645151e+17\\
% 2.56993737316083	3.08909803546083e+17\\
% 2.60829464738711	3.0963539513652e+17\\
% 2.64665192161339	3.091665143789e+17\\
% 2.68500919583968	3.08325166205633e+17\\
% 2.72336647006596	3.10082890178232e+17\\
% 2.76172374429224	3.10724052274643e+17\\
% 2.80008101851852	3.12287882733683e+17\\
% 2.8384382927448	3.1371746402422e+17\\
% 2.87679556697108	3.14498538354508e+17\\
% 2.91515284119736	3.16375702028943e+17\\
% 2.95351011542364	3.14910340372496e+17\\
% 2.99186738964992	3.12794547761447e+17\\
% 3.03022466387621	3.10837572538466e+17\\
% 3.06858193810249	3.10600743109263e+17\\
% 3.10693921232877	3.13231594187915e+17\\
% 3.14529648655505	3.13237738172187e+17\\
% 3.18365376078133	3.13168045449151e+17\\
% 3.22201103500761	3.12900446236705e+17\\
% 3.26036830923389	3.13718601150366e+17\\
% 3.29872558346017	3.14779621717443e+17\\
% 3.33708285768645	3.13662744362484e+17\\
% 3.37544013191273	3.12569284561732e+17\\
% 3.41379740613902	3.09265796457038e+17\\
% 3.4521546803653	3.08295120678027e+17\\
% 3.49051195459158	3.07137453884441e+17\\
% 3.52886922881786	3.05482719251399e+17\\
% 3.56722650304414	3.03808611816047e+17\\
% 3.60558377727042	3.02131969276248e+17\\
% 3.6439410514967	3.00661930199089e+17\\
% 3.68229832572298	2.98853334889005e+17\\
% 3.72065559994926	2.98769144201871e+17\\
% 3.75901287417555	2.98386343111688e+17\\
% 3.79737014840183	2.96159476438794e+17\\
% 3.83572742262811	2.93665493267513e+17\\
% 3.87408469685439	2.95360958920917e+17\\
% 3.91244197108067	2.93452557177586e+17\\
% 3.95079924530695	2.92485745694736e+17\\
% 3.98915651953323	2.92696961281163e+17\\
% 4.02751379375951	2.91455256842207e+17\\
% 4.06587106798579	2.92379287045014e+17\\
% 4.10422834221207	2.93122848711508e+17\\
% 4.14258561643836	2.93083579724857e+17\\
% 4.18094289066464	2.92346424706728e+17\\
% 4.21930016489092	2.92702831142502e+17\\
% 4.2576574391172	2.93742866952356e+17\\
% 4.29601471334348	2.9410119704694e+17\\
% 4.33437198756976	2.93622017494614e+17\\
% 4.37272926179604	2.9488692173629e+17\\
% 4.41108653602232	2.96341262070448e+17\\
% 4.4494438102486	2.97593974242148e+17\\
% 4.48780108447489	2.98687359904383e+17\\
% 4.52615835870117	2.98794344838595e+17\\
% 4.56451563292745	3.00725273299517e+17\\
% 4.60287290715373	2.99941835126604e+17\\
% 4.64123018138001	2.98893873810244e+17\\
% 4.67958745560629	2.98163487425692e+17\\
% 4.71794472983257	2.98295151963406e+17\\
% 4.75630200405885	2.99639491524559e+17\\
% 4.79465927828513	2.99832805049762e+17\\
% 4.83301655251142	3.01772036085121e+17\\
% 4.8713738267377	3.03810576897802e+17\\
% 4.90973110096398	3.03935634853069e+17\\
% 4.94808837519026	3.05721443432268e+17\\
% 4.98644564941654	3.0485202597e+17\\
% 5.02480292364282	3.03323728060613e+17\\
% 5.0631601978691	3.03429052016886e+17\\
% 5.10151747209538	3.03256556483379e+17\\
% 5.13987474632166	3.03996251488125e+17\\
% 5.17823202054795	3.03625120847495e+17\\
% 5.21658929477423	3.02829020322464e+17\\
% 5.25494656900051	3.02637047548477e+17\\
% 5.29330384322679	3.03720553208873e+17\\
% 5.33166111745307	3.04665833920004e+17\\
% 5.37001839167935	3.04566029885899e+17\\
% 5.40837566590563	3.04475181395476e+17\\
% 5.44673294013191	3.03573221184111e+17\\
% 5.48509021435819	3.04783036614967e+17\\
% 5.52344748858448	3.05042448126575e+17\\
% 5.56180476281076	3.05019206699581e+17\\
% 5.60016203703704	3.0690624245701e+17\\
% 5.63851931126332	3.08585432348623e+17\\
% 5.6768765854896	3.11250448700932e+17\\
% 5.71523385971588	3.14326649938117e+17\\
% 5.75359113394216	3.15279321365217e+17\\
% 5.79194840816844	3.14532237137674e+17\\
% 5.83030568239472	3.16185386625794e+17\\
% 5.86866295662101	3.18495599789867e+17\\
% 5.90702023084729	3.19031184745038e+17\\
% 5.94537750507357	3.18341371859567e+17\\
% 5.98373477929985	3.18588344508351e+17\\
% 6.02209205352613	3.18617721145131e+17\\
% 6.06044932775241	3.16247600888021e+17\\
% 6.09880660197869	3.15626241728184e+17\\
% 6.13716387620497	3.17720359484785e+17\\
% 6.17552115043125	3.17639921323999e+17\\
% 6.21387842465753	3.17996494189756e+17\\
% 6.25223569888381	3.18935433918546e+17\\
% 6.2905929731101	3.17311203669967e+17\\
% 6.32895024733638	3.16425447011254e+17\\
% 6.36730752156266	3.17632636388377e+17\\
% 6.40566479578894	3.18554460219507e+17\\
% 6.44402207001522	3.17536714300064e+17\\
% 6.4823793442415	3.17099394841182e+17\\
% 6.52073661846778	3.17767383101997e+17\\
% 6.55909389269406	3.17666690429092e+17\\
% 6.59745116692034	3.17212794879476e+17\\
% 6.63580844114663	3.14431316193968e+17\\
% 6.67416571537291	3.13322149311939e+17\\
% 6.71252298959919	3.14798869932147e+17\\
% 6.75088026382547	3.14303841078084e+17\\
% 6.78923753805175	3.12586075853816e+17\\
% 6.82759481227803	3.10175878971654e+17\\
% 6.86595208650431	3.09663182920614e+17\\
% 6.90430936073059	3.07353456480354e+17\\
% 6.94266663495687	3.04555641702187e+17\\
% 6.98102390918316	3.03127529273688e+17\\
% 7.01938118340944	3.01749869154927e+17\\
% 7.05773845763572	3.01287432576303e+17\\
% 7.096095731862	3.00988076610552e+17\\
% 7.13445300608828	3.01088545492173e+17\\
% 7.17281028031456	3.01231792701047e+17\\
% 7.21116755454084	3.00163677586194e+17\\
% 7.24952482876712	3.01205943759143e+17\\
% 7.2878821029934	3.0376819431152e+17\\
% 7.32623937721969	3.03596368474145e+17\\
% 7.36459665144597	3.02454871963992e+17\\
% 7.40295392567225	3.0418964732235e+17\\
% 7.44131119989853	3.04524991389499e+17\\
% 7.47966847412481	3.03790116260807e+17\\
% 7.51802574835109	3.02607322801242e+17\\
% 7.55638302257737	3.03425335360225e+17\\
% 7.59474029680365	3.03383576081072e+17\\
% 7.63309757102993	3.02328047183331e+17\\
% 7.67145484525621	3.0204118047916e+17\\
% 7.7098121194825	3.00061086252532e+17\\
% 7.74816939370878	3.0029094677853e+17\\
% 7.78652666793506	2.98779977854222e+17\\
% 7.82488394216134	2.94717292976013e+17\\
% 7.86324121638762	2.9284370023134e+17\\
% 7.9015984906139	2.92384185539101e+17\\
% 7.93995576484018	2.93230695675855e+17\\
% 7.97831303906646	2.9224004744328e+17\\
% 8.01667031329275	2.92665739922375e+17\\
% 8.05502758751903	2.91539421893755e+17\\
% 8.09338486174531	2.90244587836932e+17\\
% 8.13174213597159	2.88434801646502e+17\\
% 8.17009941019787	2.86785261776405e+17\\
% 8.20845668442415	2.86828234585145e+17\\
% 8.24681395865043	2.85472955926839e+17\\
% 8.28517123287671	2.84036173486096e+17\\
% 8.32352850710299	2.82921837812253e+17\\
% 8.36188578132927	2.82694669911982e+17\\
% 8.40024305555556	2.83445257020899e+17\\
% 8.43860032978184	2.84180433803936e+17\\
% 8.47695760400812	2.85545823268241e+17\\
% 8.5153148782344	2.85526723246686e+17\\
% 8.55367215246068	2.84046740867252e+17\\
% 8.59202942668696	2.83245790887936e+17\\
% 8.63038670091324	2.83788224504005e+17\\
% 8.66874397513952	2.83550647716938e+17\\
% 8.70710124936581	2.8299296478593e+17\\
% 8.74545852359208	2.82219254797828e+17\\
% 8.78381579781836	2.81837134157971e+17\\
% 8.82217307204465	2.81660186974749e+17\\
% 8.86053034627093	2.81868074498392e+17\\
% 8.89888762049721	2.82092071337066e+17\\
% 8.93724489472349	2.81935037585162e+17\\
% 8.97560216894977	2.83262622931878e+17\\
% 9.01395944317605	2.84224628128219e+17\\
% 9.05231671740233	2.83818556569682e+17\\
% 9.09067399162861	2.84617819398603e+17\\
% 9.1290312658549	2.83564405101167e+17\\
% 9.16738854008118	2.82534604819137e+17\\
% 9.20574581430746	2.81159454739661e+17\\
% 9.24410308853374	2.80594013956866e+17\\
% 9.28246036276002	2.80654449481875e+17\\
% 9.3208176369863	2.77344536458428e+17\\
% 9.35917491121258	2.75446883525067e+17\\
% 9.39753218543886	2.74067481746735e+17\\
% 9.43588945966514	2.73516137566699e+17\\
% 9.47424673389142	2.7177503954672e+17\\
% 9.51260400811771	2.70501899722031e+17\\
% 9.55096128234399	2.70776419418636e+17\\
% 9.58931855657027	2.70502146749759e+17\\
% 9.62767583079655	2.7071262945706e+17\\
% 9.66603310502283	2.72475477979955e+17\\
% 9.70439037924911	2.73552500689207e+17\\
% 9.74274765347539	2.72493736087257e+17\\
% 9.78110492770167	2.72685888058687e+17\\
% 9.81946220192795	2.74462386658738e+17\\
% 9.85781947615424	2.74118791841972e+17\\
% 9.89617675038052	2.74380266531717e+17\\
% 9.9345340246068	2.7508906490069e+17\\
% 9.97289129883308	2.75722682786382e+17\\
% 10	2.76332135894221e+17\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.2692583563631e+17\\
% 0.0767145484525621	3.25926925027508e+17\\
% 0.115071822678843	3.27657575690535e+17\\
% 0.153429096905124	3.2809489290127e+17\\
% 0.191786371131405	3.26743540849705e+17\\
% 0.230143645357686	3.27916603725316e+17\\
% 0.268500919583968	3.27261630859575e+17\\
% 0.306858193810249	3.28666822389793e+17\\
% 0.34521546803653	3.29203758061847e+17\\
% 0.383572742262811	3.29095336091976e+17\\
% 0.421930016489092	3.29466659922248e+17\\
% 0.460287290715373	3.28709755335868e+17\\
% 0.498644564941654	3.28432574554702e+17\\
% 0.537001839167935	3.26662883544924e+17\\
% 0.575359113394216	3.2579373404835e+17\\
% 0.613716387620497	3.2491323501681e+17\\
% 0.652073661846778	3.25174194344034e+17\\
% 0.690430936073059	3.25455727789343e+17\\
% 0.72878821029934	3.26777929797206e+17\\
% 0.767145484525621	3.25461261116506e+17\\
% 0.805502758751903	3.23406147971187e+17\\
% 0.843860032978184	3.23574668227248e+17\\
% 0.882217307204465	3.22441901171016e+17\\
% 0.920574581430746	3.21839289979634e+17\\
% 0.958931855657027	3.21800462720303e+17\\
% 0.997289129883308	3.22323878472843e+17\\
% 1.03564640410959	3.23871876893901e+17\\
% 1.07400367833587	3.22239328719733e+17\\
% 1.11236095256215	3.20485022601576e+17\\
% 1.15071822678843	3.21743747442278e+17\\
% 1.18907550101471	3.21427335003767e+17\\
% 1.22743277524099	3.21438173638951e+17\\
% 1.26579004946728	3.22239213745471e+17\\
% 1.30414732369356	3.18881973638529e+17\\
% 1.34250459791984	3.18000360935391e+17\\
% 1.38086187214612	3.19986869175583e+17\\
% 1.4192191463724	3.18280074941956e+17\\
% 1.45757642059868	3.17684819033063e+17\\
% 1.49593369482496	3.18454196187693e+17\\
% 1.53429096905124	3.20343457761591e+17\\
% 1.57264824327752	3.19778474678026e+17\\
% 1.61100551750381	3.18409648166142e+17\\
% 1.64936279173009	3.1951846155223e+17\\
% 1.68772006595637	3.19341720292557e+17\\
% 1.72607734018265	3.18040707270967e+17\\
% 1.76443461440893	3.19486830762263e+17\\
% 1.80279188863521	3.19405427072696e+17\\
% 1.84114916286149	3.20379388518465e+17\\
% 1.87950643708777	3.21597643929158e+17\\
% 1.91786371131405	3.21319229368304e+17\\
% 1.95622098554033	3.19803970090435e+17\\
% 1.99457825976662	3.19866425441255e+17\\
% 2.0329355339929	3.22160551486554e+17\\
% 2.07129280821918	3.23183051012047e+17\\
% 2.10965008244546	3.24599480793956e+17\\
% 2.14800735667174	3.24457972291863e+17\\
% 2.18636463089802	3.22999678775853e+17\\
% 2.2247219051243	3.1958439059207e+17\\
% 2.26307917935058	3.1822238220655e+17\\
% 2.30143645357686	3.20363170805842e+17\\
% 2.33979372780315	3.19387088736748e+17\\
% 2.37815100202943	3.18702409847144e+17\\
% 2.41650827625571	3.18446821980504e+17\\
% 2.45486555048199	3.18783020209275e+17\\
% 2.49322282470827	3.20875646655922e+17\\
% 2.53158009893455	3.22656269800309e+17\\
% 2.56993737316083	3.22615508698399e+17\\
% 2.60829464738711	3.21738362778026e+17\\
% 2.64665192161339	3.2071666313986e+17\\
% 2.68500919583968	3.1859925904366e+17\\
% 2.72336647006596	3.16280264751841e+17\\
% 2.76172374429224	3.1481774663218e+17\\
% 2.80008101851852	3.11801987345678e+17\\
% 2.8384382927448	3.09135195359937e+17\\
% 2.87679556697108	3.06449297598054e+17\\
% 2.91515284119736	3.06524604749316e+17\\
% 2.95351011542364	3.05909049164038e+17\\
% 2.99186738964992	3.05644111220703e+17\\
% 3.03022466387621	3.04816627000541e+17\\
% 3.06858193810249	3.02278233313772e+17\\
% 3.10693921232877	3.01114238389191e+17\\
% 3.14529648655505	3.01941106449318e+17\\
% 3.18365376078133	3.02751042758508e+17\\
% 3.22201103500761	3.01941387786453e+17\\
% 3.26036830923389	3.05025099931583e+17\\
% 3.29872558346017	3.06350643994427e+17\\
% 3.33708285768645	3.07526076769239e+17\\
% 3.37544013191273	3.1057647347381e+17\\
% 3.41379740613902	3.11308875372429e+17\\
% 3.4521546803653	3.10845948714549e+17\\
% 3.49051195459158	3.09434340050207e+17\\
% 3.52886922881786	3.09650330012877e+17\\
% 3.56722650304414	3.10450209370931e+17\\
% 3.60558377727042	3.1175365943414e+17\\
% 3.6439410514967	3.13871241536602e+17\\
% 3.68229832572298	3.17263291397177e+17\\
% 3.72065559994926	3.18871672847335e+17\\
% 3.75901287417555	3.21645040906535e+17\\
% 3.79737014840183	3.24400693215494e+17\\
% 3.83572742262811	3.25030078528356e+17\\
% 3.87408469685439	3.26107993617727e+17\\
% 3.91244197108067	3.25353411987898e+17\\
% 3.95079924530695	3.23986927474704e+17\\
% 3.98915651953323	3.2575805546981e+17\\
% 4.02751379375951	3.24754871133667e+17\\
% 4.06587106798579	3.23425249402028e+17\\
% 4.10422834221207	3.23377871668118e+17\\
% 4.14258561643836	3.21133695656264e+17\\
% 4.18094289066464	3.18577176049877e+17\\
% 4.21930016489092	3.15957161307931e+17\\
% 4.2576574391172	3.15162592660161e+17\\
% 4.29601471334348	3.13781720342069e+17\\
% 4.33437198756976	3.1175895546436e+17\\
% 4.37272926179604	3.10711892416922e+17\\
% 4.41108653602232	3.08873796838752e+17\\
% 4.4494438102486	3.08448204704186e+17\\
% 4.48780108447489	3.06649825158365e+17\\
% 4.52615835870117	3.04944456082129e+17\\
% 4.56451563292745	3.04866169179865e+17\\
% 4.60287290715373	3.05961767404569e+17\\
% 4.64123018138001	3.06196496393437e+17\\
% 4.67958745560629	3.05911444329726e+17\\
% 4.71794472983257	3.06323166521721e+17\\
% 4.75630200405885	3.07733903089599e+17\\
% 4.79465927828513	3.08408937412035e+17\\
% 4.83301655251142	3.10112031581667e+17\\
% 4.8713738267377	3.11794467713581e+17\\
% 4.90973110096398	3.13134922493592e+17\\
% 4.94808837519026	3.13737304457871e+17\\
% 4.98644564941654	3.14838535716733e+17\\
% 5.02480292364282	3.165794907445e+17\\
% 5.0631601978691	3.17431502180712e+17\\
% 5.10151747209538	3.17762297474843e+17\\
% 5.13987474632166	3.16143202060993e+17\\
% 5.17823202054795	3.15425700142121e+17\\
% 5.21658929477423	3.12891485575971e+17\\
% 5.25494656900051	3.10855650995339e+17\\
% 5.29330384322679	3.10412679124615e+17\\
% 5.33166111745307	3.08334508665471e+17\\
% 5.37001839167935	3.06359704731255e+17\\
% 5.40837566590563	3.04044010954031e+17\\
% 5.44673294013191	3.03627959099457e+17\\
% 5.48509021435819	3.03666183721189e+17\\
% 5.52344748858448	3.0171748404455e+17\\
% 5.56180476281076	2.99659884733923e+17\\
% 5.60016203703704	3.00634043832074e+17\\
% 5.63851931126332	3.00647937279525e+17\\
% 5.6768765854896	3.00253451059724e+17\\
% 5.71523385971588	3.01366583370973e+17\\
% 5.75359113394216	2.99421022594007e+17\\
% 5.79194840816844	2.99703399664845e+17\\
% 5.83030568239472	2.9898915992463e+17\\
% 5.86866295662101	2.96754656615334e+17\\
% 5.90702023084729	2.94118570609082e+17\\
% 5.94537750507357	2.9309390908765e+17\\
% 5.98373477929985	2.93006108967043e+17\\
% 6.02209205352613	2.91543144506327e+17\\
% 6.06044932775241	2.9117398149759e+17\\
% 6.09880660197869	2.89375360779289e+17\\
% 6.13716387620497	2.90047134332355e+17\\
% 6.17552115043125	2.91383027974537e+17\\
% 6.21387842465753	2.89748615365132e+17\\
% 6.25223569888381	2.90120952019157e+17\\
% 6.2905929731101	2.88319258788626e+17\\
% 6.32895024733638	2.87186676348879e+17\\
% 6.36730752156266	2.88124726717448e+17\\
% 6.40566479578894	2.88575041656848e+17\\
% 6.44402207001522	2.88049412234543e+17\\
% 6.4823793442415	2.87387014662193e+17\\
% 6.52073661846778	2.88788569663734e+17\\
% 6.55909389269406	2.88965053460251e+17\\
% 6.59745116692034	2.86970901721776e+17\\
% 6.63580844114663	2.8571593828257e+17\\
% 6.67416571537291	2.84455533790888e+17\\
% 6.71252298959919	2.83111528649982e+17\\
% 6.75088026382547	2.81117686635692e+17\\
% 6.78923753805175	2.82787837936402e+17\\
% 6.82759481227803	2.83228355300426e+17\\
% 6.86595208650431	2.83789220785422e+17\\
% 6.90430936073059	2.84874164941095e+17\\
% 6.94266663495687	2.85019339331994e+17\\
% 6.98102390918316	2.86126001694442e+17\\
% 7.01938118340944	2.86545450868146e+17\\
% 7.05773845763572	2.86811092414366e+17\\
% 7.096095731862	2.87616588079694e+17\\
% 7.13445300608828	2.8973560327517e+17\\
% 7.17281028031456	2.94278570740548e+17\\
% 7.21116755454084	2.96236663644881e+17\\
% 7.24952482876712	2.94887577004016e+17\\
% 7.2878821029934	2.95122230747071e+17\\
% 7.32623937721969	2.95357620489814e+17\\
% 7.36459665144597	2.95759327338168e+17\\
% 7.40295392567225	2.98060738906292e+17\\
% 7.44131119989853	2.99405275398406e+17\\
% 7.47966847412481	2.98412610376696e+17\\
% 7.51802574835109	2.98043307479532e+17\\
% 7.55638302257737	2.98064617731523e+17\\
% 7.59474029680365	2.99293432285757e+17\\
% 7.63309757102993	3.00383562429891e+17\\
% 7.67145484525621	2.99287257230082e+17\\
% 7.7098121194825	3.00801452413026e+17\\
% 7.74816939370878	3.0177711065609e+17\\
% 7.78652666793506	3.01212993411088e+17\\
% 7.82488394216134	3.02536214785819e+17\\
% 7.86324121638762	3.0466943050213e+17\\
% 7.9015984906139	3.05463291637924e+17\\
% 7.93995576484018	3.08280436537164e+17\\
% 7.97831303906646	3.12741952162365e+17\\
% 8.01667031329275	3.14352641117258e+17\\
% 8.05502758751903	3.15453652477149e+17\\
% 8.09338486174531	3.1841205014338e+17\\
% 8.13174213597159	3.20596819274891e+17\\
% 8.17009941019787	3.22427273535816e+17\\
% 8.20845668442415	3.24310371563209e+17\\
% 8.24681395865043	3.26752134810829e+17\\
% 8.28517123287671	3.29118674004738e+17\\
% 8.32352850710299	3.31906263757619e+17\\
% 8.36188578132927	3.3481272689741e+17\\
% 8.40024305555556	3.35199551566643e+17\\
% 8.43860032978184	3.3353062446583e+17\\
% 8.47695760400812	3.3331546136825e+17\\
% 8.5153148782344	3.35473663425905e+17\\
% 8.55367215246068	3.35166551051207e+17\\
% 8.59202942668696	3.35261951032558e+17\\
% 8.63038670091324	3.35514201558614e+17\\
% 8.66874397513952	3.36420547116138e+17\\
% 8.70710124936581	3.35830497529692e+17\\
% 8.74545852359208	3.36139964586656e+17\\
% 8.78381579781836	3.39750148840096e+17\\
% 8.82217307204465	3.38454285517849e+17\\
% 8.86053034627093	3.37785297301406e+17\\
% 8.89888762049721	3.38230268747841e+17\\
% 8.93724489472349	3.37185244216033e+17\\
% 8.97560216894977	3.37563348524597e+17\\
% 9.01395944317605	3.36813772259721e+17\\
% 9.05231671740233	3.356366982202e+17\\
% 9.09067399162861	3.35599833710592e+17\\
% 9.1290312658549	3.38020698502988e+17\\
% 9.16738854008118	3.40281274964902e+17\\
% 9.20574581430746	3.38601840595698e+17\\
% 9.24410308853374	3.36476569864241e+17\\
% 9.28246036276002	3.36738534985564e+17\\
% 9.3208176369863	3.37642992250651e+17\\
% 9.35917491121258	3.37061714547704e+17\\
% 9.39753218543886	3.36979680571687e+17\\
% 9.43588945966514	3.37317429199766e+17\\
% 9.47424673389142	3.37760520742371e+17\\
% 9.51260400811771	3.36221873740186e+17\\
% 9.55096128234399	3.3466213469048e+17\\
% 9.58931855657027	3.34420902282265e+17\\
% 9.62767583079655	3.29993139496419e+17\\
% 9.66603310502283	3.27718960000664e+17\\
% 9.70439037924911	3.27157979776287e+17\\
% 9.74274765347539	3.26526947242803e+17\\
% 9.78110492770167	3.25842615507354e+17\\
% 9.81946220192795	3.23009111715217e+17\\
% 9.85781947615424	3.19536972727058e+17\\
% 9.89617675038052	3.19150520663015e+17\\
% 9.9345340246068	3.19335101060088e+17\\
% 9.97289129883308	3.15338975088738e+17\\
% 10	3.13144899870392e+17\\
% };
% \addplot [color=mycolor3, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.26927436451152e+17\\
% 0.0767145484525621	3.25927574540648e+17\\
% 0.115071822678843	3.27656880878911e+17\\
% 0.153429096905124	3.28100837874205e+17\\
% 0.191786371131405	3.2674161813042e+17\\
% 0.230143645357686	3.27913055830671e+17\\
% 0.268500919583968	3.27259740050555e+17\\
% 0.306858193810249	3.28658652607021e+17\\
% 0.34521546803653	3.29210428280275e+17\\
% 0.383572742262811	3.29095138607366e+17\\
% 0.421930016489092	3.29475808940786e+17\\
% 0.460287290715373	3.28714063422947e+17\\
% 0.498644564941654	3.28447204639375e+17\\
% 0.537001839167935	3.26675703955194e+17\\
% 0.575359113394216	3.25794399399182e+17\\
% 0.613716387620497	3.24891707449541e+17\\
% 0.652073661846778	3.25127534574305e+17\\
% 0.690430936073059	3.25380456071561e+17\\
% 0.72878821029934	3.2670007427072e+17\\
% 0.767145484525621	3.25418685726458e+17\\
% 0.805502758751903	3.23336473333989e+17\\
% 0.843860032978184	3.2352835400106e+17\\
% 0.882217307204465	3.224094296412e+17\\
% 0.920574581430746	3.21757037195166e+17\\
% 0.958931855657027	3.21725417545269e+17\\
% 0.997289129883308	3.22515893256978e+17\\
% 1.03564640410959	3.24453210246873e+17\\
% 1.07400367833587	3.23104550149947e+17\\
% 1.11236095256215	3.21941043811451e+17\\
% 1.15071822678843	3.23568377643663e+17\\
% 1.18907550101471	3.22896307419087e+17\\
% 1.22743277524099	3.22777985650262e+17\\
% 1.26579004946728	3.23988901465162e+17\\
% 1.30414732369356	3.21323921536188e+17\\
% 1.34250459791984	3.21388428757303e+17\\
% 1.38086187214612	3.23366320890446e+17\\
% 1.4192191463724	3.22450002620187e+17\\
% 1.45757642059868	3.22607465382281e+17\\
% 1.49593369482496	3.22007241118974e+17\\
% 1.53429096905124	3.2208323608576e+17\\
% 1.57264824327752	3.22937957931549e+17\\
% 1.61100551750381	3.2366937994009e+17\\
% 1.64936279173009	3.2300441865814e+17\\
% 1.68772006595637	3.19934168500797e+17\\
% 1.72607734018265	3.17671663615345e+17\\
% 1.76443461440893	3.20060100498686e+17\\
% 1.80279188863521	3.21893735551992e+17\\
% 1.84114916286149	3.22898292599947e+17\\
% 1.87950643708777	3.24682320697098e+17\\
% 1.91786371131405	3.26712346317685e+17\\
% 1.95622098554033	3.27410886476038e+17\\
% 1.99457825976662	3.26017392708682e+17\\
% 2.0329355339929	3.2553797545676e+17\\
% 2.07129280821918	3.24766938850918e+17\\
% 2.10965008244546	3.25744551119553e+17\\
% 2.14800735667174	3.27950989334151e+17\\
% 2.18636463089802	3.28969301887287e+17\\
% 2.2247219051243	3.2884465782594e+17\\
% 2.26307917935058	3.30026869216772e+17\\
% 2.30143645357686	3.30213521583243e+17\\
% 2.33979372780315	3.29989344909591e+17\\
% 2.37815100202943	3.27483545326977e+17\\
% 2.41650827625571	3.25797144940249e+17\\
% 2.45486555048199	3.25046132679901e+17\\
% 2.49322282470827	3.21946480736731e+17\\
% 2.53158009893455	3.20509185768817e+17\\
% 2.56993737316083	3.18263113394684e+17\\
% 2.60829464738711	3.17545487727067e+17\\
% 2.64665192161339	3.14060779902992e+17\\
% 2.68500919583968	3.11558771585319e+17\\
% 2.72336647006596	3.09912653847855e+17\\
% 2.76172374429224	3.06221007906013e+17\\
% 2.80008101851852	3.06191389056565e+17\\
% 2.8384382927448	3.06586264826544e+17\\
% 2.87679556697108	3.07695590320374e+17\\
% 2.91515284119736	3.08617026228716e+17\\
% 2.95351011542364	3.09495502414545e+17\\
% 2.99186738964992	3.08767863869538e+17\\
% 3.03022466387621	3.08372130280505e+17\\
% 3.06858193810249	3.08161156369875e+17\\
% 3.10693921232877	3.07555810005746e+17\\
% 3.14529648655505	3.09637150939284e+17\\
% 3.18365376078133	3.1164642789163e+17\\
% 3.22201103500761	3.12304349638296e+17\\
% 3.26036830923389	3.13315074091516e+17\\
% 3.29872558346017	3.13804748799082e+17\\
% 3.33708285768645	3.15158292827472e+17\\
% 3.37544013191273	3.16115851793138e+17\\
% 3.41379740613902	3.15594275695886e+17\\
% 3.4521546803653	3.1563978604177e+17\\
% 3.49051195459158	3.16982223821603e+17\\
% 3.52886922881786	3.15447044468638e+17\\
% 3.56722650304414	3.16622749336338e+17\\
% 3.60558377727042	3.16684315024949e+17\\
% 3.6439410514967	3.15899082612671e+17\\
% 3.68229832572298	3.15902455537729e+17\\
% 3.72065559994926	3.14588716108612e+17\\
% 3.75901287417555	3.16640962950463e+17\\
% 3.79737014840183	3.17304513151107e+17\\
% 3.83572742262811	3.16401498139394e+17\\
% 3.87408469685439	3.15331529091842e+17\\
% 3.91244197108067	3.13951898606502e+17\\
% 3.95079924530695	3.14464684012995e+17\\
% 3.98915651953323	3.15010833396531e+17\\
% 4.02751379375951	3.13625257351053e+17\\
% 4.06587106798579	3.13771639869276e+17\\
% 4.10422834221207	3.1478350086144e+17\\
% 4.14258561643836	3.14748824436343e+17\\
% 4.18094289066464	3.13709056642515e+17\\
% 4.21930016489092	3.1317877298561e+17\\
% 4.2576574391172	3.15351427155231e+17\\
% 4.29601471334348	3.16628139906171e+17\\
% 4.33437198756976	3.1487292890887e+17\\
% 4.37272926179604	3.13871294552605e+17\\
% 4.41108653602232	3.14313596089663e+17\\
% 4.4494438102486	3.15644118103491e+17\\
% 4.48780108447489	3.14687200463684e+17\\
% 4.52615835870117	3.11378041710313e+17\\
% 4.56451563292745	3.10828482642838e+17\\
% 4.60287290715373	3.09276492620104e+17\\
% 4.64123018138001	3.10004376414454e+17\\
% 4.67958745560629	3.12317584009593e+17\\
% 4.71794472983257	3.11330967123919e+17\\
% 4.75630200405885	3.1099181593736e+17\\
% 4.79465927828513	3.10626767071084e+17\\
% 4.83301655251142	3.07858757000364e+17\\
% 4.8713738267377	3.07809255908442e+17\\
% 4.90973110096398	3.09020140618383e+17\\
% 4.94808837519026	3.06335492876534e+17\\
% 4.98644564941654	3.06908855776838e+17\\
% 5.02480292364282	3.06753780630684e+17\\
% 5.0631601978691	3.04860758460596e+17\\
% 5.10151747209538	3.03959027543441e+17\\
% 5.13987474632166	3.01591269669339e+17\\
% 5.17823202054795	3.010516839018e+17\\
% 5.21658929477423	3.00606411740545e+17\\
% 5.25494656900051	2.98538123766268e+17\\
% 5.29330384322679	2.97855696798482e+17\\
% 5.33166111745307	2.9953778314222e+17\\
% 5.37001839167935	3.01160017069867e+17\\
% 5.40837566590563	3.02490495983026e+17\\
% 5.44673294013191	3.02665209263161e+17\\
% 5.48509021435819	3.02515095441768e+17\\
% 5.52344748858448	3.05905883873804e+17\\
% 5.56180476281076	3.06391691382751e+17\\
% 5.60016203703704	3.07379711934202e+17\\
% 5.63851931126332	3.08391485315744e+17\\
% 5.6768765854896	3.09081060065411e+17\\
% 5.71523385971588	3.09594773654602e+17\\
% 5.75359113394216	3.10922574991196e+17\\
% 5.79194840816844	3.12676443156906e+17\\
% 5.83030568239472	3.13033032850211e+17\\
% 5.86866295662101	3.15711086525415e+17\\
% 5.90702023084729	3.14812560073294e+17\\
% 5.94537750507357	3.12276617973989e+17\\
% 5.98373477929985	3.11847359229198e+17\\
% 6.02209205352613	3.12106016420397e+17\\
% 6.06044932775241	3.13019495281066e+17\\
% 6.09880660197869	3.13527612477538e+17\\
% 6.13716387620497	3.1511503311156e+17\\
% 6.17552115043125	3.15890903032005e+17\\
% 6.21387842465753	3.15347590105268e+17\\
% 6.25223569888381	3.14885576748696e+17\\
% 6.2905929731101	3.14135983756935e+17\\
% 6.32895024733638	3.12688989461021e+17\\
% 6.36730752156266	3.11743164111127e+17\\
% 6.40566479578894	3.10820473048924e+17\\
% 6.44402207001522	3.11441337129894e+17\\
% 6.4823793442415	3.12300408015946e+17\\
% 6.52073661846778	3.13339554901787e+17\\
% 6.55909389269406	3.14279925861319e+17\\
% 6.59745116692034	3.14264108755059e+17\\
% 6.63580844114663	3.15465334804972e+17\\
% 6.67416571537291	3.15316933501125e+17\\
% 6.71252298959919	3.14295908055384e+17\\
% 6.75088026382547	3.15464418248884e+17\\
% 6.78923753805175	3.1608725199179e+17\\
% 6.82759481227803	3.15950177825325e+17\\
% 6.86595208650431	3.16973087469863e+17\\
% 6.90430936073059	3.18216546436514e+17\\
% 6.94266663495687	3.18848191304827e+17\\
% 6.98102390918316	3.2043590354364e+17\\
% 7.01938118340944	3.24170563968827e+17\\
% 7.05773845763572	3.26762392853676e+17\\
% 7.096095731862	3.26969941527888e+17\\
% 7.13445300608828	3.24359597022249e+17\\
% 7.17281028031456	3.22483078633095e+17\\
% 7.21116755454084	3.21835204173889e+17\\
% 7.24952482876712	3.19271817820766e+17\\
% 7.2878821029934	3.1816158239785e+17\\
% 7.32623937721969	3.17485623751475e+17\\
% 7.36459665144597	3.16355615423201e+17\\
% 7.40295392567225	3.17040014384955e+17\\
% 7.44131119989853	3.16845224682848e+17\\
% 7.47966847412481	3.16890785914028e+17\\
% 7.51802574835109	3.17202888084423e+17\\
% 7.55638302257737	3.1777640879122e+17\\
% 7.59474029680365	3.18023166473535e+17\\
% 7.63309757102993	3.18132361940173e+17\\
% 7.67145484525621	3.17070363026522e+17\\
% 7.7098121194825	3.16330017149682e+17\\
% 7.74816939370878	3.15619501968196e+17\\
% 7.78652666793506	3.14488464290611e+17\\
% 7.82488394216134	3.15721505797308e+17\\
% 7.86324121638762	3.16003801381208e+17\\
% 7.9015984906139	3.15464194088501e+17\\
% 7.93995576484018	3.13366641096262e+17\\
% 7.97831303906646	3.1247761890345e+17\\
% 8.01667031329275	3.10541405787259e+17\\
% 8.05502758751903	3.08877918698734e+17\\
% 8.09338486174531	3.09048592713122e+17\\
% 8.13174213597159	3.06721788224602e+17\\
% 8.17009941019787	3.06298538541711e+17\\
% 8.20845668442415	3.06034432681181e+17\\
% 8.24681395865043	3.05455762677695e+17\\
% 8.28517123287671	3.0414328929085e+17\\
% 8.32352850710299	3.01384920599626e+17\\
% 8.36188578132927	2.98053088361578e+17\\
% 8.40024305555556	2.96062824642249e+17\\
% 8.43860032978184	2.92296904371339e+17\\
% 8.47695760400812	2.89699177338765e+17\\
% 8.5153148782344	2.89426961590124e+17\\
% 8.55367215246068	2.84012269157745e+17\\
% 8.59202942668696	2.80780008421589e+17\\
% 8.63038670091324	2.79763781091852e+17\\
% 8.66874397513952	2.77343456307708e+17\\
% 8.70710124936581	2.77560323601334e+17\\
% 8.74545852359208	2.78830177591493e+17\\
% 8.78381579781836	2.81179906400846e+17\\
% 8.82217307204465	2.82375792363569e+17\\
% 8.86053034627093	2.85015619370222e+17\\
% 8.89888762049721	2.86418210750726e+17\\
% 8.93724489472349	2.86613578243375e+17\\
% 8.97560216894977	2.88381408357908e+17\\
% 9.01395944317605	2.8988353770265e+17\\
% 9.05231671740233	2.91691917157073e+17\\
% 9.09067399162861	2.93612065065533e+17\\
% 9.1290312658549	2.95696870057968e+17\\
% 9.16738854008118	2.95578094012465e+17\\
% 9.20574581430746	2.95814115518054e+17\\
% 9.24410308853374	2.95727287284793e+17\\
% 9.28246036276002	2.91888965189894e+17\\
% 9.3208176369863	2.89735376178774e+17\\
% 9.35917491121258	2.89061942335636e+17\\
% 9.39753218543886	2.88921875029951e+17\\
% 9.43588945966514	2.89584474348323e+17\\
% 9.47424673389142	2.88632792709857e+17\\
% 9.51260400811771	2.85512727105896e+17\\
% 9.55096128234399	2.84706435328115e+17\\
% 9.58931855657027	2.84195857585144e+17\\
% 9.62767583079655	2.85763876140614e+17\\
% 9.66603310502283	2.88132325957435e+17\\
% 9.70439037924911	2.899545692643e+17\\
% 9.74274765347539	2.89792490670653e+17\\
% 9.78110492770167	2.89206419515769e+17\\
% 9.81946220192795	2.9026386784446e+17\\
% 9.85781947615424	2.92944888905859e+17\\
% 9.89617675038052	2.94849748039369e+17\\
% 9.9345340246068	2.97903166303764e+17\\
% 9.97289129883308	3.00601506082587e+17\\
% 10	3.01278336456327e+17\\
% };
% \addplot [color=green, forget plot]
%   table[row sep=crcr]{%
% 0	3.26040491797774e+17\\
% 0.0383572742262811	3.26927066580648e+17\\
% 0.0767145484525621	3.25925812177994e+17\\
% 0.115071822678843	3.27655954290049e+17\\
% 0.153429096905124	3.28099377987977e+17\\
% 0.191786371131405	3.26737787489354e+17\\
% 0.230143645357686	3.27907837193748e+17\\
% 0.268500919583968	3.27254243297722e+17\\
% 0.306858193810249	3.2865480451765e+17\\
% 0.34521546803653	3.29208372853211e+17\\
% 0.383572742262811	3.29093994099245e+17\\
% 0.421930016489092	3.29474215809909e+17\\
% 0.460287290715373	3.28712681198453e+17\\
% 0.498644564941654	3.28445867948245e+17\\
% 0.537001839167935	3.26673053389947e+17\\
% 0.575359113394216	3.25783876427317e+17\\
% 0.613716387620497	3.24873967993094e+17\\
% 0.652073661846778	3.2510192084897e+17\\
% 0.690430936073059	3.25349118798987e+17\\
% 0.72878821029934	3.2667033737678e+17\\
% 0.767145484525621	3.25387553605681e+17\\
% 0.805502758751903	3.23307654153765e+17\\
% 0.843860032978184	3.23513919421284e+17\\
% 0.882217307204465	3.2238564896093e+17\\
% 0.920574581430746	3.216553299369e+17\\
% 0.958931855657027	3.21574661710152e+17\\
% 0.997289129883308	3.22389290489217e+17\\
% 1.03564640410959	3.24313399280271e+17\\
% 1.07400367833587	3.23186779932852e+17\\
% 1.11236095256215	3.22251641283674e+17\\
% 1.15071822678843	3.23543775668339e+17\\
% 1.18907550101471	3.22572553337962e+17\\
% 1.22743277524099	3.21537573728027e+17\\
% 1.26579004946728	3.21489825200865e+17\\
% 1.30414732369356	3.18203029905998e+17\\
% 1.34250459791984	3.18954346521821e+17\\
% 1.38086187214612	3.2164372473394e+17\\
% 1.4192191463724	3.22207926787768e+17\\
% 1.45757642059868	3.22721587092521e+17\\
% 1.49593369482496	3.21498182049595e+17\\
% 1.53429096905124	3.20760813541392e+17\\
% 1.57264824327752	3.19961881575948e+17\\
% 1.61100551750381	3.19024079443067e+17\\
% 1.64936279173009	3.18725548429804e+17\\
% 1.68772006595637	3.17141718824649e+17\\
% 1.72607734018265	3.15136087662002e+17\\
% 1.76443461440893	3.16526300627993e+17\\
% 1.80279188863521	3.17090598009962e+17\\
% 1.84114916286149	3.15874521808634e+17\\
% 1.87950643708777	3.15707254928048e+17\\
% 1.91786371131405	3.15662758160892e+17\\
% 1.95622098554033	3.14993110146875e+17\\
% 1.99457825976662	3.15863457754776e+17\\
% 2.0329355339929	3.15573064211366e+17\\
% 2.07129280821918	3.17214745079841e+17\\
% 2.10965008244546	3.19402905155142e+17\\
% 2.14800735667174	3.19600113209049e+17\\
% 2.18636463089802	3.20165735336772e+17\\
% 2.2247219051243	3.19743437022691e+17\\
% 2.26307917935058	3.18512749963379e+17\\
% 2.30143645357686	3.17698325010711e+17\\
% 2.33979372780315	3.16314330939261e+17\\
% 2.37815100202943	3.14887609107087e+17\\
% 2.41650827625571	3.15041351202767e+17\\
% 2.45486555048199	3.1476255784593e+17\\
% 2.49322282470827	3.13801794884993e+17\\
% 2.53158009893455	3.15514018745811e+17\\
% 2.56993737316083	3.14689109626978e+17\\
% 2.60829464738711	3.13947254069133e+17\\
% 2.64665192161339	3.14119325860495e+17\\
% 2.68500919583968	3.13705033399009e+17\\
% 2.72336647006596	3.12116941307249e+17\\
% 2.76172374429224	3.09546860391956e+17\\
% 2.80008101851852	3.06711595109581e+17\\
% 2.8384382927448	3.04210533211439e+17\\
% 2.87679556697108	3.02556364507447e+17\\
% 2.91515284119736	3.02486725068849e+17\\
% 2.95351011542364	3.03253587956335e+17\\
% 2.99186738964992	3.01918635146871e+17\\
% 3.03022466387621	3.02561694075322e+17\\
% 3.06858193810249	3.02226466207171e+17\\
% 3.10693921232877	3.00488478196498e+17\\
% 3.14529648655505	2.97402560753435e+17\\
% 3.18365376078133	2.93751219623559e+17\\
% 3.22201103500761	2.93092184054301e+17\\
% 3.26036830923389	2.89501185503658e+17\\
% 3.29872558346017	2.86244265279881e+17\\
% 3.33708285768645	2.83556954574422e+17\\
% 3.37544013191273	2.8296444502868e+17\\
% 3.41379740613902	2.83032737726595e+17\\
% 3.4521546803653	2.83040681872589e+17\\
% 3.49051195459158	2.81085186400059e+17\\
% 3.52886922881786	2.80464286466179e+17\\
% 3.56722650304414	2.79264610530361e+17\\
% 3.60558377727042	2.78856925691511e+17\\
% 3.6439410514967	2.78207487511888e+17\\
% 3.68229832572298	2.79763602263507e+17\\
% 3.72065559994926	2.8334244630836e+17\\
% 3.75901287417555	2.83943239537394e+17\\
% 3.79737014840183	2.84655175413531e+17\\
% 3.83572742262811	2.87510477322322e+17\\
% 3.87408469685439	2.90172018291114e+17\\
% 3.91244197108067	2.91815200737198e+17\\
% 3.95079924530695	2.94754683652669e+17\\
% 3.98915651953323	2.97018363211678e+17\\
% 4.02751379375951	2.96928673674559e+17\\
% 4.06587106798579	2.98172026105889e+17\\
% 4.10422834221207	2.97936188361146e+17\\
% 4.14258561643836	2.98661111547298e+17\\
% 4.18094289066464	2.99705228985369e+17\\
% 4.21930016489092	3.01888955345797e+17\\
% 4.2576574391172	3.05418487545725e+17\\
% 4.29601471334348	3.05842173302014e+17\\
% 4.33437198756976	3.04723400725627e+17\\
% 4.37272926179604	3.05404116937474e+17\\
% 4.41108653602232	3.06863769139544e+17\\
% 4.4494438102486	3.08054799222309e+17\\
% 4.48780108447489	3.08340936285356e+17\\
% 4.52615835870117	3.10638028760547e+17\\
% 4.56451563292745	3.13281044109328e+17\\
% 4.60287290715373	3.1484746562483e+17\\
% 4.64123018138001	3.16619733984084e+17\\
% 4.67958745560629	3.17818391811326e+17\\
% 4.71794472983257	3.18860454459867e+17\\
% 4.75630200405885	3.20281947790115e+17\\
% 4.79465927828513	3.23081490688639e+17\\
% 4.83301655251142	3.24535903466815e+17\\
% 4.8713738267377	3.23188191601361e+17\\
% 4.90973110096398	3.22467282297029e+17\\
% 4.94808837519026	3.24092897488011e+17\\
% 4.98644564941654	3.23924734938972e+17\\
% 5.02480292364282	3.22986528139641e+17\\
% 5.0631601978691	3.23048610767831e+17\\
% 5.10151747209538	3.22293963975295e+17\\
% 5.13987474632166	3.22067253656814e+17\\
% 5.17823202054795	3.22126897129456e+17\\
% 5.21658929477423	3.24280821835891e+17\\
% 5.25494656900051	3.26554279861027e+17\\
% 5.29330384322679	3.27477816176148e+17\\
% 5.33166111745307	3.27966670997946e+17\\
% 5.37001839167935	3.29999133928587e+17\\
% 5.40837566590563	3.32696405384626e+17\\
% 5.44673294013191	3.34261425599939e+17\\
% 5.48509021435819	3.34376543524487e+17\\
% 5.52344748858448	3.34407560788443e+17\\
% 5.56180476281076	3.32155547686011e+17\\
% 5.60016203703704	3.29412552125579e+17\\
% 5.63851931126332	3.3070963189665e+17\\
% 5.6768765854896	3.30210937808093e+17\\
% 5.71523385971588	3.30363386279756e+17\\
% 5.75359113394216	3.326026744175e+17\\
% 5.79194840816844	3.34058434724889e+17\\
% 5.83030568239472	3.36778881354695e+17\\
% 5.86866295662101	3.37458021179327e+17\\
% 5.90702023084729	3.36776449883111e+17\\
% 5.94537750507357	3.35941596321153e+17\\
% 5.98373477929985	3.35950384495329e+17\\
% 6.02209205352613	3.35474932186087e+17\\
% 6.06044932775241	3.36912207423996e+17\\
% 6.09880660197869	3.38609180258599e+17\\
% 6.13716387620497	3.38969768767783e+17\\
% 6.17552115043125	3.39158897317118e+17\\
% 6.21387842465753	3.36936065245905e+17\\
% 6.25223569888381	3.35414224685629e+17\\
% 6.2905929731101	3.3397340972358e+17\\
% 6.32895024733638	3.35176065477509e+17\\
% 6.36730752156266	3.35717546651025e+17\\
% 6.40566479578894	3.3581020488296e+17\\
% 6.44402207001522	3.38038147025732e+17\\
% 6.4823793442415	3.40202712765301e+17\\
% 6.52073661846778	3.41532406353756e+17\\
% 6.55909389269406	3.41097302930227e+17\\
% 6.59745116692034	3.40911833810469e+17\\
% 6.63580844114663	3.41207255166747e+17\\
% 6.67416571537291	3.38537861705892e+17\\
% 6.71252298959919	3.35352376703582e+17\\
% 6.75088026382547	3.34019063078453e+17\\
% 6.78923753805175	3.34377858573009e+17\\
% 6.82759481227803	3.36780604106342e+17\\
% 6.86595208650431	3.37859727524364e+17\\
% 6.90430936073059	3.38554231185211e+17\\
% 6.94266663495687	3.40048806336791e+17\\
% 6.98102390918316	3.40639869652959e+17\\
% 7.01938118340944	3.39655373843595e+17\\
% 7.05773845763572	3.39493330263999e+17\\
% 7.096095731862	3.37393206549283e+17\\
% 7.13445300608828	3.36120380743745e+17\\
% 7.17281028031456	3.38444822127837e+17\\
% 7.21116755454084	3.39378445240762e+17\\
% 7.24952482876712	3.39424148793065e+17\\
% 7.2878821029934	3.41236621401653e+17\\
% 7.32623937721969	3.41565782762717e+17\\
% 7.36459665144597	3.40429664608584e+17\\
% 7.40295392567225	3.41461025758904e+17\\
% 7.44131119989853	3.42322803061555e+17\\
% 7.47966847412481	3.43392780329943e+17\\
% 7.51802574835109	3.4371419137219e+17\\
% 7.55638302257737	3.43425341785637e+17\\
% 7.59474029680365	3.41112725285372e+17\\
% 7.63309757102993	3.38856758044787e+17\\
% 7.67145484525621	3.37434407147143e+17\\
% 7.7098121194825	3.35378296579555e+17\\
% 7.74816939370878	3.34103154830344e+17\\
% 7.78652666793506	3.3401700909423e+17\\
% 7.82488394216134	3.33455400194015e+17\\
% 7.86324121638762	3.29283605245198e+17\\
% 7.9015984906139	3.28021244630794e+17\\
% 7.93995576484018	3.30581689283641e+17\\
% 7.97831303906646	3.31194030924759e+17\\
% 8.01667031329275	3.30560888371151e+17\\
% 8.05502758751903	3.31124643362505e+17\\
% 8.09338486174531	3.31307910606881e+17\\
% 8.13174213597159	3.27532027135918e+17\\
% 8.17009941019787	3.26573029054218e+17\\
% 8.20845668442415	3.26728638135271e+17\\
% 8.24681395865043	3.24934004673348e+17\\
% 8.28517123287671	3.25979797937193e+17\\
% 8.32352850710299	3.25442453840593e+17\\
% 8.36188578132927	3.23783372549652e+17\\
% 8.40024305555556	3.23431608688312e+17\\
% 8.43860032978184	3.20958099324142e+17\\
% 8.47695760400812	3.18129997191578e+17\\
% 8.5153148782344	3.18095325095002e+17\\
% 8.55367215246068	3.19086342074008e+17\\
% 8.59202942668696	3.20360425382216e+17\\
% 8.63038670091324	3.20886220747964e+17\\
% 8.66874397513952	3.22145863654703e+17\\
% 8.70710124936581	3.22699073712816e+17\\
% 8.74545852359208	3.21431541387362e+17\\
% 8.78381579781836	3.21617514561798e+17\\
% 8.82217307204465	3.2336360469273e+17\\
% 8.86053034627093	3.23612560039346e+17\\
% 8.89888762049721	3.2405162825456e+17\\
% 8.93724489472349	3.21721473825767e+17\\
% 8.97560216894977	3.19052562978308e+17\\
% 9.01395944317605	3.15840245956346e+17\\
% 9.05231671740233	3.10657092476207e+17\\
% 9.09067399162861	3.08693245724983e+17\\
% 9.1290312658549	3.07696088771461e+17\\
% 9.16738854008118	3.06261058207613e+17\\
% 9.20574581430746	3.07529610688463e+17\\
% 9.24410308853374	3.07880748172444e+17\\
% 9.28246036276002	3.07369703787987e+17\\
% 9.3208176369863	3.08085796789813e+17\\
% 9.35917491121258	3.06536588211388e+17\\
% 9.39753218543886	3.03496631381131e+17\\
% 9.43588945966514	3.01814211321791e+17\\
% 9.47424673389142	3.01792667161854e+17\\
% 9.51260400811771	3.01486526255071e+17\\
% 9.55096128234399	3.01257588207518e+17\\
% 9.58931855657027	3.01188843413963e+17\\
% 9.62767583079655	2.99942694103286e+17\\
% 9.66603310502283	3.00398344985903e+17\\
% 9.70439037924911	2.99973851054342e+17\\
% 9.74274765347539	3.00312935400473e+17\\
% 9.78110492770167	3.00839131892679e+17\\
% 9.81946220192795	3.01016322093875e+17\\
% 9.85781947615424	3.01959712432193e+17\\
% 9.89617675038052	3.01396602944225e+17\\
% 9.9345340246068	3.04039014279676e+17\\
% 9.97289129883308	3.0484087544637e+17\\
% 10	3.04417136455975e+17\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0	3.26101710231568e+17\\
% 0.0383572742262811	3.27036018609881e+17\\
% 0.0767145484525621	3.26112721688855e+17\\
% 0.115071822678843	3.2792615574936e+17\\
% 0.153429096905124	3.28303156637204e+17\\
% 0.191786371131405	3.2686510874139e+17\\
% 0.230143645357686	3.28197837814759e+17\\
% 0.268500919583968	3.28014557366714e+17\\
% 0.306858193810249	3.29763670064103e+17\\
% 0.34521546803653	3.3077261569622e+17\\
% 0.383572742262811	3.31943557998838e+17\\
% 0.421930016489092	3.33412400390734e+17\\
% 0.460287290715373	3.34061979968733e+17\\
% 0.498644564941654	3.35544794409337e+17\\
% 0.537001839167935	3.35751733282079e+17\\
% 0.575359113394216	3.37307158406234e+17\\
% 0.613716387620497	3.3869080044136e+17\\
% 0.652073661846778	3.40661760950272e+17\\
% 0.690430936073059	3.42742651935654e+17\\
% 0.72878821029934	3.44496844555944e+17\\
% 0.767145484525621	3.44909654163194e+17\\
% 0.805502758751903	3.45000788587708e+17\\
% 0.843860032978184	3.43953607361561e+17\\
% 0.882217307204465	3.42860317849551e+17\\
% 0.920574581430746	3.43142912235668e+17\\
% 0.958931855657027	3.41452172975669e+17\\
% 0.997289129883308	3.421353889927e+17\\
% 1.03564640410959	3.42160636152644e+17\\
% 1.07400367833587	3.4105912944545e+17\\
% 1.11236095256215	3.4206793307521e+17\\
% 1.15071822678843	3.41758781799006e+17\\
% 1.18907550101471	3.40415846826377e+17\\
% 1.22743277524099	3.41271648470565e+17\\
% 1.26579004946728	3.4256859816788e+17\\
% 1.30414732369356	3.45161827144958e+17\\
% 1.34250459791984	3.47918866040488e+17\\
% 1.38086187214612	3.51377992586363e+17\\
% 1.4192191463724	3.53769470675649e+17\\
% 1.45757642059868	3.56310918939804e+17\\
% 1.49593369482496	3.60145247553978e+17\\
% 1.53429096905124	3.6330623310653e+17\\
% 1.57264824327752	3.66792516831281e+17\\
% 1.61100551750381	3.68097353262956e+17\\
% 1.64936279173009	3.67324650310468e+17\\
% 1.68772006595637	3.67754265034228e+17\\
% 1.72607734018265	3.70927558151111e+17\\
% 1.76443461440893	3.72592726987768e+17\\
% 1.80279188863521	3.68895336007074e+17\\
% 1.84114916286149	3.65938582960996e+17\\
% 1.87950643708777	3.63364698181075e+17\\
% 1.91786371131405	3.60857275419591e+17\\
% 1.95622098554033	3.59904687358476e+17\\
% 1.99457825976662	3.59417179864564e+17\\
% 2.0329355339929	3.57979583024202e+17\\
% 2.07129280821918	3.56424334564131e+17\\
% 2.10965008244546	3.55072927214862e+17\\
% 2.14800735667174	3.55317800211841e+17\\
% 2.18636463089802	3.52362834794906e+17\\
% 2.2247219051243	3.51140627611648e+17\\
% 2.26307917935058	3.50641378247574e+17\\
% 2.30143645357686	3.47767607241212e+17\\
% 2.33979372780315	3.46767204919804e+17\\
% 2.37815100202943	3.47230509954236e+17\\
% 2.41650827625571	3.48750521093325e+17\\
% 2.45486555048199	3.51149953881473e+17\\
% 2.49322282470827	3.52052781206471e+17\\
% 2.53158009893455	3.49482465812808e+17\\
% 2.56993737316083	3.47327792205005e+17\\
% 2.60829464738711	3.42780291955294e+17\\
% 2.64665192161339	3.37770808799658e+17\\
% 2.68500919583968	3.35711818003513e+17\\
% 2.72336647006596	3.33796482303918e+17\\
% 2.76172374429224	3.31752633180095e+17\\
% 2.80008101851852	3.27149332732052e+17\\
% 2.8384382927448	3.25000948298547e+17\\
% 2.87679556697108	3.2365017135317e+17\\
% 2.91515284119736	3.20701609816359e+17\\
% 2.95351011542364	3.20480797108732e+17\\
% 2.99186738964992	3.18098886663078e+17\\
% 3.03022466387621	3.13610130895667e+17\\
% 3.06858193810249	3.11157278461919e+17\\
% 3.10693921232877	3.08342435698704e+17\\
% 3.14529648655505	3.09086728281391e+17\\
% 3.18365376078133	3.09855462482772e+17\\
% 3.22201103500761	3.11259458669904e+17\\
% 3.26036830923389	3.09983165231923e+17\\
% 3.29872558346017	3.07001409939702e+17\\
% 3.33708285768645	3.04470895689204e+17\\
% 3.37544013191273	3.01856635784004e+17\\
% 3.41379740613902	2.99439759372059e+17\\
% 3.4521546803653	2.95623507302154e+17\\
% 3.49051195459158	2.92258207621972e+17\\
% 3.52886922881786	2.90680569765823e+17\\
% 3.56722650304414	2.89445561868747e+17\\
% 3.60558377727042	2.89467981950353e+17\\
% 3.6439410514967	2.89292190851531e+17\\
% 3.68229832572298	2.88906078308008e+17\\
% 3.72065559994926	2.85483482472251e+17\\
% 3.75901287417555	2.83204961066549e+17\\
% 3.79737014840183	2.81723966232461e+17\\
% 3.83572742262811	2.78131209899344e+17\\
% 3.87408469685439	2.764056808506e+17\\
% 3.91244197108067	2.76183921153016e+17\\
% 3.95079924530695	2.76557952238748e+17\\
% 3.98915651953323	2.75731073172767e+17\\
% 4.02751379375951	2.74709671430849e+17\\
% 4.06587106798579	2.71323109213078e+17\\
% 4.10422834221207	2.70327751129432e+17\\
% 4.14258561643836	2.69842314900275e+17\\
% 4.18094289066464	2.68591679496258e+17\\
% 4.21930016489092	2.68995745154073e+17\\
% 4.2576574391172	2.66947745447674e+17\\
% 4.29601471334348	2.64294385804378e+17\\
% 4.33437198756976	2.65525265029923e+17\\
% 4.37272926179604	2.67167675271086e+17\\
% 4.41108653602232	2.66461538590654e+17\\
% 4.4494438102486	2.66288400993092e+17\\
% 4.48780108447489	2.6669484478772e+17\\
% 4.52615835870117	2.66996360081834e+17\\
% 4.56451563292745	2.67675443753124e+17\\
% 4.60287290715373	2.6956029951266e+17\\
% 4.64123018138001	2.71683750755041e+17\\
% 4.67958745560629	2.73261749707211e+17\\
% 4.71794472983257	2.74602132932395e+17\\
% 4.75630200405885	2.75508734661231e+17\\
% 4.79465927828513	2.75443961588351e+17\\
% 4.83301655251142	2.76342470122406e+17\\
% 4.8713738267377	2.76608206090797e+17\\
% 4.90973110096398	2.77271213615612e+17\\
% 4.94808837519026	2.78197320485437e+17\\
% 4.98644564941654	2.80169290445881e+17\\
% 5.02480292364282	2.81869958831407e+17\\
% 5.0631601978691	2.82584867831546e+17\\
% 5.10151747209538	2.84345135397863e+17\\
% 5.13987474632166	2.85848587391205e+17\\
% 5.17823202054795	2.86356370637193e+17\\
% 5.21658929477423	2.87196210823954e+17\\
% 5.25494656900051	2.87227750530417e+17\\
% 5.29330384322679	2.88289413916524e+17\\
% 5.33166111745307	2.88964007350501e+17\\
% 5.37001839167935	2.8576992764887e+17\\
% 5.40837566590563	2.84528720771809e+17\\
% 5.44673294013191	2.8676620381533e+17\\
% 5.48509021435819	2.8693305943602e+17\\
% 5.52344748858448	2.86790947021259e+17\\
% 5.56180476281076	2.8808763965807e+17\\
% 5.60016203703704	2.8825206758205e+17\\
% 5.63851931126332	2.89042597316395e+17\\
% 5.6768765854896	2.90647666994446e+17\\
% 5.71523385971588	2.91187747001991e+17\\
% 5.75359113394216	2.91200193129349e+17\\
% 5.79194840816844	2.91726043474035e+17\\
% 5.83030568239472	2.9054684855953e+17\\
% 5.86866295662101	2.89415814522601e+17\\
% 5.90702023084729	2.90554445366821e+17\\
% 5.94537750507357	2.92082166274196e+17\\
% 5.98373477929985	2.92155780419813e+17\\
% 6.02209205352613	2.91546411298718e+17\\
% 6.06044932775241	2.92960470644556e+17\\
% 6.09880660197869	2.92722494643634e+17\\
% 6.13716387620497	2.92342047396856e+17\\
% 6.17552115043125	2.93496229814337e+17\\
% 6.21387842465753	2.96299173471322e+17\\
% 6.25223569888381	2.97737838399586e+17\\
% 6.2905929731101	2.97452515518054e+17\\
% 6.32895024733638	2.98505275537621e+17\\
% 6.36730752156266	2.98166931771359e+17\\
% 6.40566479578894	2.98571893349286e+17\\
% 6.44402207001522	3.0048794865723e+17\\
% 6.4823793442415	3.00226516850049e+17\\
% 6.52073661846778	2.99945471202296e+17\\
% 6.55909389269406	2.99374713048662e+17\\
% 6.59745116692034	3.00193510345146e+17\\
% 6.63580844114663	3.01284631368434e+17\\
% 6.67416571537291	3.00734514844402e+17\\
% 6.71252298959919	3.01572191323947e+17\\
% 6.75088026382547	3.031165908644e+17\\
% 6.78923753805175	3.05106192756113e+17\\
% 6.82759481227803	3.04863607651303e+17\\
% 6.86595208650431	3.06062032107471e+17\\
% 6.90430936073059	3.08136725035614e+17\\
% 6.94266663495687	3.0858222872245e+17\\
% 6.98102390918316	3.10491060113506e+17\\
% 7.01938118340944	3.10112220828664e+17\\
% 7.05773845763572	3.10148919126393e+17\\
% 7.096095731862	3.123927232377e+17\\
% 7.13445300608828	3.13412861638476e+17\\
% 7.17281028031456	3.14313315138404e+17\\
% 7.21116755454084	3.15892524549931e+17\\
% 7.24952482876712	3.17537591161258e+17\\
% 7.2878821029934	3.18433322881516e+17\\
% 7.32623937721969	3.19281537365311e+17\\
% 7.36459665144597	3.20454449380196e+17\\
% 7.40295392567225	3.23582424988516e+17\\
% 7.44131119989853	3.25526871171137e+17\\
% 7.47966847412481	3.24873751365681e+17\\
% 7.51802574835109	3.24379339225301e+17\\
% 7.55638302257737	3.23898626721972e+17\\
% 7.59474029680365	3.24225161425322e+17\\
% 7.63309757102993	3.23435729357111e+17\\
% 7.67145484525621	3.21995899821621e+17\\
% 7.7098121194825	3.23596029314204e+17\\
% 7.74816939370878	3.25368994464793e+17\\
% 7.78652666793506	3.24539107042656e+17\\
% 7.82488394216134	3.24936461327532e+17\\
% 7.86324121638762	3.25322182139839e+17\\
% 7.9015984906139	3.23465826961195e+17\\
% 7.93995576484018	3.23956999203062e+17\\
% 7.97831303906646	3.26575832141136e+17\\
% 8.01667031329275	3.26803630931837e+17\\
% 8.05502758751903	3.25976581124129e+17\\
% 8.09338486174531	3.26255840149373e+17\\
% 8.13174213597159	3.26894704287285e+17\\
% 8.17009941019787	3.28061506425979e+17\\
% 8.20845668442415	3.27551297630765e+17\\
% 8.24681395865043	3.264936706415e+17\\
% 8.28517123287671	3.26351701084733e+17\\
% 8.32352850710299	3.25777947661173e+17\\
% 8.36188578132927	3.24892306362597e+17\\
% 8.40024305555556	3.25993362920309e+17\\
% 8.43860032978184	3.27436856381669e+17\\
% 8.47695760400812	3.28193862939967e+17\\
% 8.5153148782344	3.28540999175373e+17\\
% 8.55367215246068	3.27580186486768e+17\\
% 8.59202942668696	3.28323639973773e+17\\
% 8.63038670091324	3.30259864028709e+17\\
% 8.66874397513952	3.31381141460222e+17\\
% 8.70710124936581	3.34364207321448e+17\\
% 8.74545852359208	3.35626679168795e+17\\
% 8.78381579781836	3.33891736289935e+17\\
% 8.82217307204465	3.33904573712302e+17\\
% 8.86053034627093	3.34258578221171e+17\\
% 8.89888762049721	3.32095601200071e+17\\
% 8.93724489472349	3.32010427569406e+17\\
% 8.97560216894977	3.32690009440125e+17\\
% 9.01395944317605	3.31422349658161e+17\\
% 9.05231671740233	3.31007831677338e+17\\
% 9.09067399162861	3.31335250338644e+17\\
% 9.1290312658549	3.29897665795981e+17\\
% 9.16738854008118	3.2849799883522e+17\\
% 9.20574581430746	3.29411912678769e+17\\
% 9.24410308853374	3.31153105104142e+17\\
% 9.28246036276002	3.30538185341796e+17\\
% 9.3208176369863	3.30720993829978e+17\\
% 9.35917491121258	3.32373875771834e+17\\
% 9.39753218543886	3.34536500555284e+17\\
% 9.43588945966514	3.36758928396255e+17\\
% 9.47424673389142	3.37808984079598e+17\\
% 9.51260400811771	3.39002096315531e+17\\
% 9.55096128234399	3.38720720559276e+17\\
% 9.58931855657027	3.37282061385597e+17\\
% 9.62767583079655	3.36804670351606e+17\\
% 9.66603310502283	3.38880361993863e+17\\
% 9.70439037924911	3.40860624747626e+17\\
% 9.74274765347539	3.40966225125311e+17\\
% 9.78110492770167	3.41547650685862e+17\\
% 9.81946220192795	3.42438664636203e+17\\
% 9.85781947615424	3.44161136339321e+17\\
% 9.89617675038052	3.46432015941239e+17\\
% 9.9345340246068	3.47423916240667e+17\\
% 9.97289129883308	3.47268178763579e+17\\
% 10	3.46428302103151e+17\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	3.26101710231568e+17\\
% 0.0383572742262811	3.27036371468288e+17\\
% 0.0767145484525621	3.26113055840666e+17\\
% 0.115071822678843	3.27926516157514e+17\\
% 0.153429096905124	3.28303574004007e+17\\
% 0.191786371131405	3.2686554842189e+17\\
% 0.230143645357686	3.28198256020423e+17\\
% 0.268500919583968	3.28015056958652e+17\\
% 0.306858193810249	3.29766194062033e+17\\
% 0.34521546803653	3.30772985415729e+17\\
% 0.383572742262811	3.31943245875511e+17\\
% 0.421930016489092	3.33412656746594e+17\\
% 0.460287290715373	3.3406195166557e+17\\
% 0.498644564941654	3.35545095459701e+17\\
% 0.537001839167935	3.35751913351938e+17\\
% 0.575359113394216	3.37307248936092e+17\\
% 0.613716387620497	3.38690963113247e+17\\
% 0.652073661846778	3.40661877602255e+17\\
% 0.690430936073059	3.42743122016469e+17\\
% 0.72878821029934	3.44497700261069e+17\\
% 0.767145484525621	3.44911543260938e+17\\
% 0.805502758751903	3.4500417969927e+17\\
% 0.843860032978184	3.43955976690336e+17\\
% 0.882217307204465	3.4286576623367e+17\\
% 0.920574581430746	3.43147856883876e+17\\
% 0.958931855657027	3.41454765458194e+17\\
% 0.997289129883308	3.42135288379736e+17\\
% 1.03564640410959	3.42159543419011e+17\\
% 1.07400367833587	3.41051502388838e+17\\
% 1.11236095256215	3.42057109153644e+17\\
% 1.15071822678843	3.41748145664819e+17\\
% 1.18907550101471	3.40389775619916e+17\\
% 1.22743277524099	3.41263252749025e+17\\
% 1.26579004946728	3.42578924980535e+17\\
% 1.30414732369356	3.45216638225744e+17\\
% 1.34250459791984	3.48043654184567e+17\\
% 1.38086187214612	3.51686452859372e+17\\
% 1.4192191463724	3.54424168864809e+17\\
% 1.45757642059868	3.5699502651487e+17\\
% 1.49593369482496	3.60782883515793e+17\\
% 1.53429096905124	3.64271530193977e+17\\
% 1.57264824327752	3.68152479218532e+17\\
% 1.61100551750381	3.70283563339219e+17\\
% 1.64936279173009	3.72732951412081e+17\\
% 1.68772006595637	3.75253549807829e+17\\
% 1.72607734018265	3.76107929197085e+17\\
% 1.76443461440893	3.77436509264937e+17\\
% 1.80279188863521	3.78257945281954e+17\\
% 1.84114916286149	3.78062652447916e+17\\
% 1.87950643708777	3.79445084376007e+17\\
% 1.91786371131405	3.7867195360451e+17\\
% 1.95622098554033	3.75815150134886e+17\\
% 1.99457825976662	3.73959709129966e+17\\
% 2.0329355339929	3.71998260144898e+17\\
% 2.07129280821918	3.70914150706053e+17\\
% 2.10965008244546	3.67730952287289e+17\\
% 2.14800735667174	3.66880962790818e+17\\
% 2.18636463089802	3.65954791731364e+17\\
% 2.2247219051243	3.60602740121928e+17\\
% 2.26307917935058	3.5659599814905e+17\\
% 2.30143645357686	3.52116009936617e+17\\
% 2.33979372780315	3.48883943363183e+17\\
% 2.37815100202943	3.46489685138211e+17\\
% 2.41650827625571	3.45209747873464e+17\\
% 2.45486555048199	3.45603035596063e+17\\
% 2.49322282470827	3.41350375002997e+17\\
% 2.53158009893455	3.4010585393791e+17\\
% 2.56993737316083	3.36993922783904e+17\\
% 2.60829464738711	3.31538892337447e+17\\
% 2.64665192161339	3.30815534364885e+17\\
% 2.68500919583968	3.29382544782918e+17\\
% 2.72336647006596	3.29654810997424e+17\\
% 2.76172374429224	3.30514357416886e+17\\
% 2.80008101851852	3.31203759394783e+17\\
% 2.8384382927448	3.3002006216337e+17\\
% 2.87679556697108	3.28220933850399e+17\\
% 2.91515284119736	3.2836281853123e+17\\
% 2.95351011542364	3.26570062305559e+17\\
% 2.99186738964992	3.25994263387046e+17\\
% 3.03022466387621	3.24051081384428e+17\\
% 3.06858193810249	3.20665391128904e+17\\
% 3.10693921232877	3.20089482386735e+17\\
% 3.14529648655505	3.18776497110254e+17\\
% 3.18365376078133	3.18759151129854e+17\\
% 3.22201103500761	3.16753780114719e+17\\
% 3.26036830923389	3.15880791202595e+17\\
% 3.29872558346017	3.15250773455798e+17\\
% 3.33708285768645	3.14310291900858e+17\\
% 3.37544013191273	3.1170908295843e+17\\
% 3.41379740613902	3.09515474532565e+17\\
% 3.4521546803653	3.06613893529076e+17\\
% 3.49051195459158	3.04055810772697e+17\\
% 3.52886922881786	3.0420831920613e+17\\
% 3.56722650304414	3.03993486032503e+17\\
% 3.60558377727042	3.05744531129631e+17\\
% 3.6439410514967	3.09030138899595e+17\\
% 3.68229832572298	3.09052823843111e+17\\
% 3.72065559994926	3.08195636988084e+17\\
% 3.75901287417555	3.07819577805373e+17\\
% 3.79737014840183	3.04562267913978e+17\\
% 3.83572742262811	3.03035735320035e+17\\
% 3.87408469685439	3.0168008019778e+17\\
% 3.91244197108067	3.00269736871068e+17\\
% 3.95079924530695	2.99331184410755e+17\\
% 3.98915651953323	2.98346882747335e+17\\
% 4.02751379375951	2.98510573279117e+17\\
% 4.06587106798579	2.98114585985024e+17\\
% 4.10422834221207	2.96802064296575e+17\\
% 4.14258561643836	2.95464025502777e+17\\
% 4.18094289066464	2.96379662936834e+17\\
% 4.21930016489092	2.97174899938558e+17\\
% 4.2576574391172	2.9655801266176e+17\\
% 4.29601471334348	2.95974026713498e+17\\
% 4.33437198756976	2.94951742221582e+17\\
% 4.37272926179604	2.94965947758805e+17\\
% 4.41108653602232	2.94503629459554e+17\\
% 4.4494438102486	2.95689522224562e+17\\
% 4.48780108447489	2.98428642885632e+17\\
% 4.52615835870117	2.99864036105781e+17\\
% 4.56451563292745	3.02185479837581e+17\\
% 4.60287290715373	3.02323111242498e+17\\
% 4.64123018138001	3.02816365486539e+17\\
% 4.67958745560629	3.0445396241154e+17\\
% 4.71794472983257	3.06242834325832e+17\\
% 4.75630200405885	3.07408416458932e+17\\
% 4.79465927828513	3.08518137240748e+17\\
% 4.83301655251142	3.07121139233063e+17\\
% 4.8713738267377	3.05678199319167e+17\\
% 4.90973110096398	3.07284412985246e+17\\
% 4.94808837519026	3.07511028143358e+17\\
% 4.98644564941654	3.07549204748698e+17\\
% 5.02480292364282	3.09604620554994e+17\\
% 5.0631601978691	3.10972725327823e+17\\
% 5.10151747209538	3.12378277987615e+17\\
% 5.13987474632166	3.13651448917262e+17\\
% 5.17823202054795	3.14864261799084e+17\\
% 5.21658929477423	3.15470128391127e+17\\
% 5.25494656900051	3.15837775158968e+17\\
% 5.29330384322679	3.17699193315525e+17\\
% 5.33166111745307	3.1704648015623e+17\\
% 5.37001839167935	3.1750817744683e+17\\
% 5.40837566590563	3.19618348600001e+17\\
% 5.44673294013191	3.19170033387307e+17\\
% 5.48509021435819	3.19749474488418e+17\\
% 5.52344748858448	3.20434117810324e+17\\
% 5.56180476281076	3.205325429586e+17\\
% 5.60016203703704	3.18770590976573e+17\\
% 5.63851931126332	3.18583237624463e+17\\
% 5.6768765854896	3.1922324727713e+17\\
% 5.71523385971588	3.19236472739725e+17\\
% 5.75359113394216	3.19202632121975e+17\\
% 5.79194840816844	3.16350650977878e+17\\
% 5.83030568239472	3.15550238473454e+17\\
% 5.86866295662101	3.15646560933249e+17\\
% 5.90702023084729	3.16238561978352e+17\\
% 5.94537750507357	3.17229982449402e+17\\
% 5.98373477929985	3.16447267173171e+17\\
% 6.02209205352613	3.15554746393952e+17\\
% 6.06044932775241	3.13930039571775e+17\\
% 6.09880660197869	3.14085874860032e+17\\
% 6.13716387620497	3.15093870884946e+17\\
% 6.17552115043125	3.16160948010222e+17\\
% 6.21387842465753	3.14967607352492e+17\\
% 6.25223569888381	3.14343873495171e+17\\
% 6.2905929731101	3.15632691124896e+17\\
% 6.32895024733638	3.15318390300344e+17\\
% 6.36730752156266	3.16294469601198e+17\\
% 6.40566479578894	3.17858129989599e+17\\
% 6.44402207001522	3.18517071556116e+17\\
% 6.4823793442415	3.21403816131953e+17\\
% 6.52073661846778	3.23186371239871e+17\\
% 6.55909389269406	3.20584307431178e+17\\
% 6.59745116692034	3.20046404183523e+17\\
% 6.63580844114663	3.19840543683117e+17\\
% 6.67416571537291	3.17592674183938e+17\\
% 6.71252298959919	3.14338028849988e+17\\
% 6.75088026382547	3.11802283161551e+17\\
% 6.78923753805175	3.10528859684471e+17\\
% 6.82759481227803	3.1101596922282e+17\\
% 6.86595208650431	3.11672452809753e+17\\
% 6.90430936073059	3.10371695674262e+17\\
% 6.94266663495687	3.11791710898225e+17\\
% 6.98102390918316	3.11800483721249e+17\\
% 7.01938118340944	3.11307576346149e+17\\
% 7.05773845763572	3.10700185091047e+17\\
% 7.096095731862	3.08241224928592e+17\\
% 7.13445300608828	3.06520270389117e+17\\
% 7.17281028031456	3.05462320304226e+17\\
% 7.21116755454084	3.04385336165794e+17\\
% 7.24952482876712	3.04698791468991e+17\\
% 7.2878821029934	3.04254703342977e+17\\
% 7.32623937721969	3.05087701193851e+17\\
% 7.36459665144597	3.04849396460159e+17\\
% 7.40295392567225	3.05084502047195e+17\\
% 7.44131119989853	3.06144725277082e+17\\
% 7.47966847412481	3.08302575600402e+17\\
% 7.51802574835109	3.11631570324685e+17\\
% 7.55638302257737	3.11983120880501e+17\\
% 7.59474029680365	3.12262113231897e+17\\
% 7.63309757102993	3.13316299197383e+17\\
% 7.67145484525621	3.13421231573434e+17\\
% 7.7098121194825	3.12264187264893e+17\\
% 7.74816939370878	3.11959279416377e+17\\
% 7.78652666793506	3.15293299218842e+17\\
% 7.82488394216134	3.18606579446317e+17\\
% 7.86324121638762	3.1886758873609e+17\\
% 7.9015984906139	3.20272044602163e+17\\
% 7.93995576484018	3.20189191159808e+17\\
% 7.97831303906646	3.20280718926152e+17\\
% 8.01667031329275	3.22258669997654e+17\\
% 8.05502758751903	3.23259391488819e+17\\
% 8.09338486174531	3.25775871732351e+17\\
% 8.13174213597159	3.27541493210284e+17\\
% 8.17009941019787	3.26111342400373e+17\\
% 8.20845668442415	3.25199019305337e+17\\
% 8.24681395865043	3.25855725156827e+17\\
% 8.28517123287671	3.26315700048101e+17\\
% 8.32352850710299	3.26347337532178e+17\\
% 8.36188578132927	3.28354152428077e+17\\
% 8.40024305555556	3.28733081118704e+17\\
% 8.43860032978184	3.29982867058721e+17\\
% 8.47695760400812	3.31481931474534e+17\\
% 8.5153148782344	3.30928940996624e+17\\
% 8.55367215246068	3.30311302989742e+17\\
% 8.59202942668696	3.29073704556298e+17\\
% 8.63038670091324	3.27899981748896e+17\\
% 8.66874397513952	3.27139011422323e+17\\
% 8.70710124936581	3.25710544340255e+17\\
% 8.74545852359208	3.25277230055817e+17\\
% 8.78381579781836	3.26519965320479e+17\\
% 8.82217307204465	3.24126283946525e+17\\
% 8.86053034627093	3.20865131955225e+17\\
% 8.89888762049721	3.192013730758e+17\\
% 8.93724489472349	3.19013133685359e+17\\
% 8.97560216894977	3.17640839272596e+17\\
% 9.01395944317605	3.16023804486746e+17\\
% 9.05231671740233	3.15894134877454e+17\\
% 9.09067399162861	3.15196864905347e+17\\
% 9.1290312658549	3.14775142049776e+17\\
% 9.16738854008118	3.15834535377895e+17\\
% 9.20574581430746	3.18417932956729e+17\\
% 9.24410308853374	3.18849840891036e+17\\
% 9.28246036276002	3.20272313087951e+17\\
% 9.3208176369863	3.22085835363058e+17\\
% 9.35917491121258	3.211620031314e+17\\
% 9.39753218543886	3.19830357497086e+17\\
% 9.43588945966514	3.19848514404221e+17\\
% 9.47424673389142	3.20263318285582e+17\\
% 9.51260400811771	3.18687478309454e+17\\
% 9.55096128234399	3.1685948597076e+17\\
% 9.58931855657027	3.17940324456464e+17\\
% 9.62767583079655	3.17485510203277e+17\\
% 9.66603310502283	3.16279180624921e+17\\
% 9.70439037924911	3.1635289805108e+17\\
% 9.74274765347539	3.17157805624656e+17\\
% 9.78110492770167	3.17790769467359e+17\\
% 9.81946220192795	3.17066790318375e+17\\
% 9.85781947615424	3.18956534623109e+17\\
% 9.89617675038052	3.19542491491598e+17\\
% 9.9345340246068	3.18302529232306e+17\\
% 9.97289129883308	3.18491450650132e+17\\
% 10	3.20221616837493e+17\\
% };
\end{axis}

% \begin{axis}[%
% width=6.281in,
% height=3.5in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}

\end{tikzpicture}%

==> figures/configuration_small.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'configuration_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.79570007bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5312109)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{configuration_small.pdf}}%
    \put(0.01181419,0.01052243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$0$km}}}%
    \put(0.11486291,0.13410554){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23419108,0.01052243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$400$km}}}%
    \put(0.32809377,0.13410554){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45656791,0.01052243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$800$km}}}%
    \put(0.53412692,0.13410554){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.67143829,0.01052243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$1200$km}}}%
    \put(0.74735778,0.13410554){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78470699,0.10957122){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{configuration_small.pdf}}%
    \put(0.98326523,0.05505426){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$-2500$m}}}%
    \put(0.98326523,0.13862913){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$-2000$m}}}%
    \put(0.98326523,0.22220401){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$-1500$m}}}%
    \put(0.98326523,0.30577891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$-1000$m}}}%
    \put(0.97895601,0.38929453){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$-500$m}}}%
    \put(0.31132696,0.08242767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{configuration_small.pdf}}%
    \put(0.08702235,0.19440798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0.08613178,0.38227133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.08403245,0.45040071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{configuration_small.pdf}}%
    \put(0.31159979,0.49964869){\color[rgb]{0.12941176,0.20784314,0.52941176}\transparent{0.9116466}\makebox(0,0)[lb]{\smash{$\eta_1 = \mathrm{SSH}$}}}%
    \put(0.30900206,0.40308495){\color[rgb]{0.12941176,0.20784314,0.52941176}\makebox(0,0)[lb]{\smash{$\eta_2$}}}%
    \put(0.3090658,0.309898){\color[rgb]{0.12941176,0.20784314,0.52941176}\makebox(0,0)[lb]{\smash{$\eta_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{configuration_small.pdf}}%
    \put(0.57448369,0.205264){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\rho_3$}}}%
    \put(0.57442366,0.45137528){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\rho_1$}}}%
    \put(0.57401928,0.38109419){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\rho_2$}}}%
    \put(0.08994959,0.08755641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42700817\unitlength}\raggedleft \end{minipage}}}%
    \put(-0.21154712,-0.13566343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.18233829\unitlength}\raggedleft \end{minipage}}}%
    \put(-0.23242308,-0.18379195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.18423603\unitlength}\raggedleft \end{minipage}}}%
    \put(0.9821207,0.47340643){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rb]{\smash{$0$m}}}%
  \end{picture}%
\endgroup%

